Statistical Analysis and End-to-End Performance Evaluation of Traffic Models for Automotive Data

Autonomous driving is a major paradigm shift in transportation, with the potential to enhance safety, optimize traffic congestion, and reduce fuel consumption. Although autonomous vehicles rely on advanced sensors and on-board computing systems to navigate without human control, full awareness of the driving environment also requires a cooperative effort via Vehicle-To-Everything (V2X) communication. Specifically, vehicles send and receive sensor perceptions to/from other vehicles to extend perception beyond their own sensing range. However, transmitting large volumes of data can be challenging for current V2X communication technologies, so data compression represents a crucial solution to reduce the message size and link congestion. In this paper, we present a statistical characterization of automotive data, focusing on LiDAR sensors. Notably, we provide models for the size of both raw and compressed point clouds. The use of statistical traffic models offers several advantages compared to using real data, such as faster simulations, reduced storage requirements, and greater flexibility in the application design. Furthermore, statistical models can be used for understanding traffic patterns and analyzing statistics, which is crucial to design and optimize wireless networks. We validate our statistical models via a Kolmogorov-Smirnoff test implementing a Bootstrap Resampling scheme. Moreover, we show via ns-3 simulations that using statistical models yields comparable results in terms of latency and throughput compared to real data, which also demonstrates the accuracy of the models.

==> Figures/Fitting_Plots/fitting_plots-left.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\def\hratio{0.175}
\def\wratio{0.5}
\def\qqplotBisectorColor{red}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\LoadCSV{cdfData}{Figures/Fitting_Plots/data/000_cdf.csv}
% \pgfplotstableread[col sep=comma]{Figures/Fitting_Plots/data/000_hist.csv}{\filesize}
% % \pgfplotstablegetrowsof{\filesize}
% % \pgfmathtruncatemacro\LastRowNo{\pgfplotsretval-1}
% % \pgfplotstabletypeset[]{\filesize}

% % \newcommand{\Xmax}[1]{%
% % \pgfplotstablesort[sort key={#1}]{\sorted}{\filesize}%
% %     \pgfplotstablegetelem{\LastRowNo}{#1}\of{\sorted}%
% % \xdef\tempXmax{\pgfplotsretval}}

% \pgfplotstablegetelem{1}{x}\of\filesize
% %\pgfplotstabletypeset[]{\pgfplotsretval}

\def\binwidth{67}
%%% CDF
\begin{axis}[
    name=cdf000,
    title={\footnotesize \footnotesize D0/S0 (raw data)},
    %xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/000_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    %name=ecdf,
    at={(cdf000.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/000_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    %name=hist,
    at={(cdf000.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/000_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    %name=pdf,
    at={(cdf000.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/000_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    %name=qqplot,
    at={(cdf000.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=2000,
    xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/000_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/000_qqplot.csv};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{130}
\def\xmin{0}
\def\xmax{2600}
%%% CDF
\begin{axis}[
    name=cdf001,
    at={(cdf000.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D0/S1},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/001_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf001.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/001_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf001.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/001_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf001.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/001_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf001.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/001_qqplot.csv};
\addplot+[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/001_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{55}
\def\xmin{0}
\def\xmax{1100}
\def\filename{002}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf001.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D0/S2},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D11/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{3.4}
\def\xmin{32}
\def\xmax{102}
\def\filename{1150}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf002.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D11/S0},
    xlabel={File size [kB]},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\end{axis}

\end{tikzpicture}

==> Figures/Fitting_Plots/fitting_plots-right.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\def\hratio{0.228}
\def\wratio{0.5}
\def\qqplotBisectorColor{red}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\LoadCSV{cdfData}{Figures/Fitting_Plots/data/000_cdf.csv}
% \pgfplotstableread[col sep=comma]{Figures/Fitting_Plots/data/000_hist.csv}{\filesize}
% % \pgfplotstablegetrowsof{\filesize}
% % \pgfmathtruncatemacro\LastRowNo{\pgfplotsretval-1}
% % \pgfplotstabletypeset[]{\filesize}

% % \newcommand{\Xmax}[1]{%
% % \pgfplotstablesort[sort key={#1}]{\sorted}{\filesize}%
% %     \pgfplotstablegetelem{\LastRowNo}{#1}\of{\sorted}%
% % \xdef\tempXmax{\pgfplotsretval}}

% \pgfplotstablegetelem{1}{x}\of\filesize
% %\pgfplotstabletypeset[]{\pgfplotsretval}

\def\binwidth{67}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D14/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{4.5}
\def\xmin{148}
\def\xmax{238}
\def\filename{1450}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf1150.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D14/S0},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D14/S1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{7.4}
\def\xmin{0}
\def\xmin{30}
\def\xmax{155}
\def\filename{1451}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf1450.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D14/S1},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D14/S2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{3.1}
\def\xmin{0}
\def\xmax{58}
\def\filename{1452}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf1451.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D14/S2},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
    %height=
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    xlabel={File size [kB]},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting_Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> Figures/Fitting_Plots/fitting_plots.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\def\hratio{0.14}
\def\wratio{0.2}
\def\qqplotBisectorColor{red}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\LoadCSV{cdfData}{Figures/Fitting Plots/data/000_cdf.csv}
% \pgfplotstableread[col sep=comma]{Figures/Fitting Plots/data/000_hist.csv}{\filesize}
% % \pgfplotstablegetrowsof{\filesize}
% % \pgfmathtruncatemacro\LastRowNo{\pgfplotsretval-1}
% % \pgfplotstabletypeset[]{\filesize}

% % \newcommand{\Xmax}[1]{%
% % \pgfplotstablesort[sort key={#1}]{\sorted}{\filesize}%
% %     \pgfplotstablegetelem{\LastRowNo}{#1}\of{\sorted}%
% % \xdef\tempXmax{\pgfplotsretval}}

% \pgfplotstablegetelem{1}{x}\of\filesize
% %\pgfplotstabletypeset[]{\pgfplotsretval}

\def\binwidth{67}
%%% CDF
\begin{axis}[
    name=cdf000,
    title={\footnotesize \footnotesize D0/S0 (raw data)},
    %xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/000_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    %name=ecdf,
    at={(cdf000.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/000_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    %name=hist,
    at={(cdf000.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/000_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    %name=pdf,
    at={(cdf000.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=2000,
    xmax=3400,
    ymin=0,
    ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/000_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    %name=qqplot,
    at={(cdf000.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=2000,
    xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/000_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/000_qqplot.csv};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{130}
\def\xmin{0}
\def\xmax{2600}
%%% CDF
\begin{axis}[
    name=cdf001,
    at={(cdf000.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D0/S1},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/001_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf001.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/001_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf001.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/001_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf001.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/001_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf001.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/001_qqplot.csv};
\addplot+[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/001_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{55}
\def\xmin{0}
\def\xmax{1100}
\def\filename{002}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf001.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D0/S2},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D11/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{3.4}
\def\xmin{32}
\def\xmax{102}
\def\filename{1150}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf002.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D11/S0},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\end{axis}

\end{tikzpicture}
\hspace{10cm}% NO SPACE!
\begin{tikzpicture}
\def\hratio{0.14}
\def\wratio{0.2}
\def\qqplotBisectorColor{red}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D0/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\LoadCSV{cdfData}{Figures/Fitting Plots/data/000_cdf.csv}
% \pgfplotstableread[col sep=comma]{Figures/Fitting Plots/data/000_hist.csv}{\filesize}
% % \pgfplotstablegetrowsof{\filesize}
% % \pgfmathtruncatemacro\LastRowNo{\pgfplotsretval-1}
% % \pgfplotstabletypeset[]{\filesize}

% % \newcommand{\Xmax}[1]{%
% % \pgfplotstablesort[sort key={#1}]{\sorted}{\filesize}%
% %     \pgfplotstablegetelem{\LastRowNo}{#1}\of{\sorted}%
% % \xdef\tempXmax{\pgfplotsretval}}

% \pgfplotstablegetelem{1}{x}\of\filesize
% %\pgfplotstabletypeset[]{\pgfplotsretval}

\def\binwidth{67}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D14/S0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{4.5}
\def\xmin{148}
\def\xmax{238}
\def\filename{1450}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf1150.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D14/S0},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    ymin=0,
    % ymax=0.006,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    % xmax=3400,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D14/S1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{7.4}
\def\xmin{0}
\def\xmin{30}
\def\xmax{155}
\def\filename{1451}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf1450.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D14/S1},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% D14/S2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\binwidth{3.1}
\def\xmin{0}
\def\xmax{58}
\def\filename{1452}
%%% CDF
\begin{axis}[
    name=cdf\filename,
    at={(cdf1451.south west)},
    anchor=north west,
    yshift=-1.3cm,
    title={\footnotesize D14/S2},
    % xlabel={File Size},
    ylabel={},
    axis y line*=left,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
    %height=
]
\addplot[mark=no, color=darkorange, line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_cdf.csv};
\end{axis}

%%% ECDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    ylabel={},
    axis y line=none,
    axis x line=none,
    minor xtick={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    ymax=1,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=red, line width=1.1pt, dashed] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_ecdf.csv};
\end{axis}

%%% HISTOGRAM
\begin{axis}[
    at={(cdf\filename.north west)},
    xlabel={File Size [kB]},
    anchor=north west,
    area style,
    minor xtick={},
    axis y line=none,
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot+[ybar, mark=no, color=darkgray176, opacity=0.5, bar width=\binwidth] plot table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_hist.csv};
\end{axis}

%%% PDF
\begin{axis}[
    at={(cdf\filename.north west)},
    anchor=north west,
    axis y line*=right,
    axis x line=none,
    ylabel={PDF},
    ylabel style ={darkorange},
    %ytick align=inside,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    ymin=0,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[mark=no, color=steelblue, , line width=1.1pt] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_pdf.csv};
\end{axis}

%%%%%%%%%%% QQ_PLOT %%%%%%%%%%%%
\begin{axis}[
    at={(cdf\filename.north east)},
    anchor=north west,
    xshift=1.3cm,
    minor xtick={},
    ylabel={},
    xmin=\xmin,
    xmax=\xmax,
    width=\wratio\textwidth,height=\hratio\textheight,
]
\addplot[only marks, mark size=1pt, opacity=0.5, draw=blue, ] table [x=x, y=y, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\addplot[dashed, mark=no, color=\qqplotBisectorColor, line width=1.1pt] table [x=x, y=y_ref, col sep=comma]{Figures/Fitting Plots/data/\filename_qqplot.csv};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> Figures/LAT_distance.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=3, connect spies}]

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise76189237}{RGB}{76,189,237}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=\fwidth,
height=1.1\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance $d$ [m]},
xmajorgrids,
xmin=15, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Latency [ms]},
ymajorgrids,
ymin=35, ymax=200,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
]
\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,78.385316049195)
--(axis cs:15,68.6690659102795)
--(axis cs:30,69.4599375684844)
--(axis cs:45,73.0030565540638)
--(axis cs:60,74.1068075040961)
--(axis cs:75,75.2686943261697)
--(axis cs:90,79.0660500807993)
--(axis cs:105,114.94493676676)
--(axis cs:120,118.827948315009)
--(axis cs:135,128.07764583685)
--(axis cs:150,134.693409184525)
--(axis cs:165,150.846662160125)
--(axis cs:180,158.12497855009)
--(axis cs:195,313.43764118245)
--(axis cs:210,309.597330429432)
--(axis cs:225,583.744422280195)
--(axis cs:240,592.851245741474)
--(axis cs:255,591.823467790081)
--(axis cs:270,604.808510362418)
--(axis cs:285,607.439444759775)
--(axis cs:300,620.038026253926)
--(axis cs:300,672.244789406792)
--(axis cs:300,672.244789406792)
--(axis cs:285,662.080278613351)
--(axis cs:270,652.822956196727)
--(axis cs:255,641.997508238004)
--(axis cs:240,636.927660211655)
--(axis cs:225,641.717562290891)
--(axis cs:210,359.550349871888)
--(axis cs:195,351.158303696436)
--(axis cs:180,173.836258485893)
--(axis cs:165,166.93138466501)
--(axis cs:150,153.887700516734)
--(axis cs:135,148.178126455971)
--(axis cs:120,135.661930295339)
--(axis cs:105,128.946918810069)
--(axis cs:90,92.7809802943789)
--(axis cs:75,92.0700052547344)
--(axis cs:60,90.1350584883949)
--(axis cs:45,87.8388627293432)
--(axis cs:30,82.4694408656822)
--(axis cs:15,78.385316049195)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,126.023837825109)
--(axis cs:15,114.456991530073)
--(axis cs:30,114.924755806015)
--(axis cs:45,120.010797014271)
--(axis cs:60,121.359227752617)
--(axis cs:75,122.28249997239)
--(axis cs:90,122.51719516361)
--(axis cs:105,158.826250099311)
--(axis cs:120,166.874997978432)
--(axis cs:135,176.229770919912)
--(axis cs:150,182.913169024886)
--(axis cs:165,192.839986704157)
--(axis cs:180,203.173293940956)
--(axis cs:195,358.005231112306)
--(axis cs:210,366.405380798017)
--(axis cs:225,636.468171869888)
--(axis cs:240,647.655455463554)
--(axis cs:255,646.744290894935)
--(axis cs:270,650.345994619906)
--(axis cs:285,658.959410473154)
--(axis cs:300,662.749616749693)
--(axis cs:300,704.328921218979)
--(axis cs:300,704.328921218979)
--(axis cs:285,708.618059697069)
--(axis cs:270,708.119529138183)
--(axis cs:255,694.283026114196)
--(axis cs:240,691.112922641677)
--(axis cs:225,680.942772224694)
--(axis cs:210,407.8430523104)
--(axis cs:195,399.809508650769)
--(axis cs:180,216.222517874292)
--(axis cs:165,210.60599725328)
--(axis cs:150,201.87932143201)
--(axis cs:135,190.007789349512)
--(axis cs:120,183.436750994196)
--(axis cs:105,175.224333874327)
--(axis cs:90,139.744462037296)
--(axis cs:75,137.742159043783)
--(axis cs:60,134.758545331753)
--(axis cs:45,133.60608090449)
--(axis cs:30,127.413585078239)
--(axis cs:15,126.023837825109)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,83.4014328267807)
--(axis cs:15,77.0405674669012)
--(axis cs:30,78.4536241907844)
--(axis cs:45,80.9069711909365)
--(axis cs:60,81.7374030158887)
--(axis cs:75,82.7332442836992)
--(axis cs:90,83.8097701685523)
--(axis cs:105,126.650891816833)
--(axis cs:120,129.763002048335)
--(axis cs:135,138.182972024233)
--(axis cs:150,146.604130693493)
--(axis cs:165,157.397472341097)
--(axis cs:180,167.526254009526)
--(axis cs:195,358.670109247366)
--(axis cs:210,358.31008708326)
--(axis cs:225,634.338425161975)
--(axis cs:240,643.392741102969)
--(axis cs:255,647.534562670446)
--(axis cs:270,650.639075025858)
--(axis cs:285,658.214692570419)
--(axis cs:300,654.278401764919)
--(axis cs:300,694.686369139375)
--(axis cs:300,694.686369139375)
--(axis cs:285,696.117559082651)
--(axis cs:270,694.481127920622)
--(axis cs:255,685.828440778121)
--(axis cs:240,681.35083662696)
--(axis cs:225,676.259034706719)
--(axis cs:210,401.435622944924)
--(axis cs:195,393.740270975078)
--(axis cs:180,175.149317095544)
--(axis cs:165,167.17688373561)
--(axis cs:150,160.623059095257)
--(axis cs:135,149.935046279702)
--(axis cs:120,140.076774596789)
--(axis cs:105,134.195193322447)
--(axis cs:90,97.3032031624301)
--(axis cs:75,94.4257048461517)
--(axis cs:60,90.9790396556805)
--(axis cs:45,88.6116271308664)
--(axis cs:30,86.0178266594884)
--(axis cs:15,83.4014328267807)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,39.9613043486964)
--(axis cs:15,38.3135376926654)
--(axis cs:30,40.7252082928147)
--(axis cs:45,42.2881082917263)
--(axis cs:60,44.3371070622296)
--(axis cs:75,45.9779586503603)
--(axis cs:90,48.4354077833721)
--(axis cs:105,86.8241136301215)
--(axis cs:120,92.5396616496537)
--(axis cs:135,99.3268147627114)
--(axis cs:150,105.015183686145)
--(axis cs:165,119.505894586349)
--(axis cs:180,127.176617447046)
--(axis cs:195,328.877389210119)
--(axis cs:210,327.752193504863)
--(axis cs:225,600.634118242499)
--(axis cs:240,600.574167639435)
--(axis cs:255,614.10757703432)
--(axis cs:270,620.420012479023)
--(axis cs:285,622.734487378214)
--(axis cs:300,635.034275253502)
--(axis cs:300,660.523434851025)
--(axis cs:300,660.523434851025)
--(axis cs:285,662.526549976906)
--(axis cs:270,654.907487252551)
--(axis cs:255,652.151852706253)
--(axis cs:240,648.070216638742)
--(axis cs:225,643.462614664543)
--(axis cs:210,367.751861685956)
--(axis cs:195,360.736739453272)
--(axis cs:180,133.44633098434)
--(axis cs:165,123.729543547336)
--(axis cs:150,112.512127528053)
--(axis cs:135,105.774049730405)
--(axis cs:120,100.26039819998)
--(axis cs:105,91.5613652616945)
--(axis cs:90,54.4176660484172)
--(axis cs:75,52.2838480325956)
--(axis cs:60,49.3774421302196)
--(axis cs:45,45.3494620911887)
--(axis cs:30,42.9263320436309)
--(axis cs:15,39.9613043486964)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,53.7746688455822)
--(axis cs:15,52.1341225896245)
--(axis cs:30,53.7323782523279)
--(axis cs:45,56.406358009595)
--(axis cs:60,57.2759271218915)
--(axis cs:75,60.6825987545669)
--(axis cs:90,61.5625220423491)
--(axis cs:105,98.6569580235854)
--(axis cs:120,106.412664646676)
--(axis cs:135,113.777597313519)
--(axis cs:150,118.808510651447)
--(axis cs:165,134.350117614373)
--(axis cs:180,141.9156874246)
--(axis cs:195,328.647099649733)
--(axis cs:210,333.151830303185)
--(axis cs:225,599.193229476555)
--(axis cs:240,605.461919081888)
--(axis cs:255,618.224433768493)
--(axis cs:270,621.742753950082)
--(axis cs:285,619.254845923023)
--(axis cs:300,631.775578129106)
--(axis cs:300,665.466176413684)
--(axis cs:300,665.466176413684)
--(axis cs:285,659.497067031863)
--(axis cs:270,658.772070023199)
--(axis cs:255,653.862944312594)
--(axis cs:240,639.662379980135)
--(axis cs:225,635.101076231235)
--(axis cs:210,372.801471911614)
--(axis cs:195,362.543923388599)
--(axis cs:180,146.843528669894)
--(axis cs:165,139.312341841152)
--(axis cs:150,127.316250444232)
--(axis cs:135,120.873266485372)
--(axis cs:120,112.424334647387)
--(axis cs:105,104.118279744315)
--(axis cs:90,68.788013094822)
--(axis cs:75,66.0136183247033)
--(axis cs:60,62.7071376917698)
--(axis cs:45,59.731821712834)
--(axis cs:30,56.7828328382359)
--(axis cs:15,53.7746688455822)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,80.7367735465352)
--(axis cs:15,79.6140503957924)
--(axis cs:30,81.6852592706024)
--(axis cs:45,83.2201764825476)
--(axis cs:60,84.9627491458409)
--(axis cs:75,87.1484939920444)
--(axis cs:90,89.4164668717978)
--(axis cs:105,126.191992689247)
--(axis cs:120,134.365240951516)
--(axis cs:135,139.430424554868)
--(axis cs:150,148.655739507577)
--(axis cs:165,159.759370356095)
--(axis cs:180,166.615611149542)
--(axis cs:195,365.621347546681)
--(axis cs:210,361.722147848304)
--(axis cs:225,632.577208292635)
--(axis cs:240,642.169967344852)
--(axis cs:255,644.929141263225)
--(axis cs:270,650.345207626851)
--(axis cs:285,658.889134564776)
--(axis cs:300,655.555136396641)
--(axis cs:300,692.959444716305)
--(axis cs:300,692.959444716305)
--(axis cs:285,690.569070895023)
--(axis cs:270,683.163568493277)
--(axis cs:255,676.521097387634)
--(axis cs:240,680.245663007762)
--(axis cs:225,674.592104317645)
--(axis cs:210,403.273184849809)
--(axis cs:195,398.336397803111)
--(axis cs:180,171.881536114864)
--(axis cs:165,164.689126581873)
--(axis cs:150,155.84391305776)
--(axis cs:135,147.039723640707)
--(axis cs:120,141.111387331232)
--(axis cs:105,131.980964414788)
--(axis cs:90,95.0378127678986)
--(axis cs:75,92.8650404884547)
--(axis cs:60,90.066980411895)
--(axis cs:45,86.5079336816232)
--(axis cs:30,83.9090572894701)
--(axis cs:15,80.7367735465352)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,63.497979517386)
--(axis cs:15,61.9581848162487)
--(axis cs:30,63.6485052214408)
--(axis cs:45,65.654171131918)
--(axis cs:60,68.4371881292098)
--(axis cs:75,70.8407825741385)
--(axis cs:90,72.2774780216959)
--(axis cs:105,109.214283034444)
--(axis cs:120,115.979219961817)
--(axis cs:135,124.213942228315)
--(axis cs:150,131.322421032433)
--(axis cs:165,143.77494510027)
--(axis cs:180,149.378299511239)
--(axis cs:195,340.099319936007)
--(axis cs:210,350.358418813859)
--(axis cs:225,614.803474041961)
--(axis cs:240,615.710715725482)
--(axis cs:255,621.637568221919)
--(axis cs:270,629.451457761274)
--(axis cs:285,628.572301005436)
--(axis cs:300,639.847164896153)
--(axis cs:300,673.240904948342)
--(axis cs:300,673.240904948342)
--(axis cs:285,667.819044178835)
--(axis cs:270,667.785820892193)
--(axis cs:255,652.214468034545)
--(axis cs:240,656.811808075229)
--(axis cs:225,645.389758401653)
--(axis cs:210,376.749694642709)
--(axis cs:195,381.982401319194)
--(axis cs:180,154.222689007531)
--(axis cs:165,148.16484450915)
--(axis cs:150,138.478153076581)
--(axis cs:135,131.217932899454)
--(axis cs:120,122.139350261273)
--(axis cs:105,114.343151636148)
--(axis cs:90,76.9412537527107)
--(axis cs:75,75.8196379937278)
--(axis cs:60,72.6028665154769)
--(axis cs:45,69.3946444387673)
--(axis cs:30,66.1127511138976)
--(axis cs:15,63.497979517386)
--cycle;

\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,78.9950472873585)
--(axis cs:15,68.2983698977738)
--(axis cs:30,69.7680869789518)
--(axis cs:45,73.2351426262746)
--(axis cs:60,74.3881002307183)
--(axis cs:75,75.4571964367876)
--(axis cs:90,78.9142620115517)
--(axis cs:105,115.43013288484)
--(axis cs:120,118.393398492621)
--(axis cs:135,127.505967788917)
--(axis cs:150,134.425913365674)
--(axis cs:165,151.026233230125)
--(axis cs:180,159.633346183504)
--(axis cs:195,313.189717642995)
--(axis cs:210,315.549901141123)
--(axis cs:225,590.188782735285)
--(axis cs:240,597.666355887597)
--(axis cs:255,603.679867608989)
--(axis cs:270,611.974288545409)
--(axis cs:285,609.230821076853)
--(axis cs:300,623.443360143689)
--(axis cs:300,656.375355345677)
--(axis cs:300,656.375355345677)
--(axis cs:285,649.066295894034)
--(axis cs:270,642.299572689294)
--(axis cs:255,637.253156799977)
--(axis cs:240,630.15881342712)
--(axis cs:225,629.732509251332)
--(axis cs:210,355.177603753963)
--(axis cs:195,348.44710253123)
--(axis cs:180,174.247635256658)
--(axis cs:165,165.626066744242)
--(axis cs:150,152.208749456056)
--(axis cs:135,149.665728985197)
--(axis cs:120,136.83204976287)
--(axis cs:105,127.986994330708)
--(axis cs:90,92.6119881210642)
--(axis cs:75,92.3021651941141)
--(axis cs:60,90.3682132103611)
--(axis cs:45,86.8340601699149)
--(axis cs:30,82.3959301352915)
--(axis cs:15,78.9950472873585)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,125.587670400739)
--(axis cs:15,114.504960120396)
--(axis cs:30,114.616974968816)
--(axis cs:45,119.940191175682)
--(axis cs:60,120.819128784937)
--(axis cs:75,122.385323543835)
--(axis cs:90,123.397047352719)
--(axis cs:105,159.01365595153)
--(axis cs:120,166.61369380491)
--(axis cs:135,176.586838707834)
--(axis cs:150,182.464224998076)
--(axis cs:165,194.485678737604)
--(axis cs:180,203.559820774492)
--(axis cs:195,362.737654209362)
--(axis cs:210,367.375477661284)
--(axis cs:225,642.233837346041)
--(axis cs:240,648.665712167101)
--(axis cs:255,657.645744935305)
--(axis cs:270,663.672766801116)
--(axis cs:285,660.447153739052)
--(axis cs:300,670.19547073997)
--(axis cs:300,705.9030930391)
--(axis cs:300,705.9030930391)
--(axis cs:285,699.590639749718)
--(axis cs:270,692.276296046413)
--(axis cs:255,690.57891025937)
--(axis cs:240,687.277999315493)
--(axis cs:225,677.557163472543)
--(axis cs:210,408.381990747528)
--(axis cs:195,401.384399069849)
--(axis cs:180,214.714088957596)
--(axis cs:165,209.098926529988)
--(axis cs:150,201.903534285187)
--(axis cs:135,190.311780305999)
--(axis cs:120,183.634832399017)
--(axis cs:105,175.630510683608)
--(axis cs:90,140.384480081982)
--(axis cs:75,137.027394614844)
--(axis cs:60,134.753158837394)
--(axis cs:45,133.670305592874)
--(axis cs:30,127.203716791667)
--(axis cs:15,125.587670400739)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,83.2715423069169)
--(axis cs:15,77.055235762222)
--(axis cs:30,78.3916448563051)
--(axis cs:45,80.7326649866563)
--(axis cs:60,82.1697345752972)
--(axis cs:75,82.7945952636506)
--(axis cs:90,83.9135653813313)
--(axis cs:105,125.837107718848)
--(axis cs:120,130.118838033992)
--(axis cs:135,138.596900056412)
--(axis cs:150,146.537489526844)
--(axis cs:165,158.508082894331)
--(axis cs:180,167.906816198075)
--(axis cs:195,359.424004638882)
--(axis cs:210,363.289875916877)
--(axis cs:225,638.494507765364)
--(axis cs:240,647.353099050601)
--(axis cs:255,652.766652111796)
--(axis cs:270,658.82589032912)
--(axis cs:285,663.890113482736)
--(axis cs:300,664.609576387224)
--(axis cs:300,690.550959503818)
--(axis cs:300,690.550959503818)
--(axis cs:285,689.864346146373)
--(axis cs:270,686.891534404407)
--(axis cs:255,677.84998711683)
--(axis cs:240,674.002794405707)
--(axis cs:225,670.296384727146)
--(axis cs:210,395.68577185063)
--(axis cs:195,395.935018185938)
--(axis cs:180,174.888996570412)
--(axis cs:165,166.261093946141)
--(axis cs:150,160.792139916703)
--(axis cs:135,150.349282243337)
--(axis cs:120,140.048900093009)
--(axis cs:105,134.811176873474)
--(axis cs:90,97.2332370211031)
--(axis cs:75,94.2232558329289)
--(axis cs:60,90.7491275325223)
--(axis cs:45,88.4118724658349)
--(axis cs:30,86.0409099544638)
--(axis cs:15,83.2715423069169)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,39.884538718984)
--(axis cs:15,38.4186934857999)
--(axis cs:30,40.705568194323)
--(axis cs:45,42.3291251045717)
--(axis cs:60,44.4496687604422)
--(axis cs:75,45.7364117834946)
--(axis cs:90,48.3510095087122)
--(axis cs:105,86.657388571359)
--(axis cs:120,92.8489409420704)
--(axis cs:135,99.9161834264912)
--(axis cs:150,105.544750084588)
--(axis cs:165,120.819196504925)
--(axis cs:180,129.021699304745)
--(axis cs:195,332.793704633352)
--(axis cs:210,331.506752093985)
--(axis cs:225,609.903425388399)
--(axis cs:240,615.634434443827)
--(axis cs:255,618.238851987673)
--(axis cs:270,626.000547110464)
--(axis cs:285,629.331010220905)
--(axis cs:300,633.575330515372)
--(axis cs:300,659.478405161404)
--(axis cs:300,659.478405161404)
--(axis cs:285,653.843687134638)
--(axis cs:270,648.333472298085)
--(axis cs:255,645.724442424381)
--(axis cs:240,639.099672590617)
--(axis cs:225,633.076701353853)
--(axis cs:210,369.127791295013)
--(axis cs:195,360.04753156326)
--(axis cs:180,131.718419027888)
--(axis cs:165,122.085828743042)
--(axis cs:150,111.704162448646)
--(axis cs:135,105.312684264248)
--(axis cs:120,100.694489439538)
--(axis cs:105,91.0999951411593)
--(axis cs:90,54.2783102224194)
--(axis cs:75,52.4673114197316)
--(axis cs:60,49.5420847052669)
--(axis cs:45,45.3662658954709)
--(axis cs:30,42.8452904201996)
--(axis cs:15,39.884538718984)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,53.7144662030806)
--(axis cs:15,52.1451544555607)
--(axis cs:30,53.7503744253083)
--(axis cs:45,56.307683755075)
--(axis cs:60,57.2123205906483)
--(axis cs:75,60.697322199895)
--(axis cs:90,61.5563439082289)
--(axis cs:105,98.3710781195971)
--(axis cs:120,106.749299316622)
--(axis cs:135,114.327589292655)
--(axis cs:150,118.928533361691)
--(axis cs:165,136.181821489477)
--(axis cs:180,142.781886724546)
--(axis cs:195,327.460961715308)
--(axis cs:210,331.426721620501)
--(axis cs:225,607.335066916635)
--(axis cs:240,614.702117997145)
--(axis cs:255,620.414938576247)
--(axis cs:270,627.381671013882)
--(axis cs:285,627.971399783125)
--(axis cs:300,637.42163752573)
--(axis cs:300,658.164157291205)
--(axis cs:300,658.164157291205)
--(axis cs:285,654.358944410914)
--(axis cs:270,650.566538489615)
--(axis cs:255,645.117918991729)
--(axis cs:240,635.623194587104)
--(axis cs:225,635.449847861291)
--(axis cs:210,369.494087661346)
--(axis cs:195,363.581168462944)
--(axis cs:180,145.454585805825)
--(axis cs:165,138.058419965957)
--(axis cs:150,127.041064813403)
--(axis cs:135,120.274088761518)
--(axis cs:120,112.268462530411)
--(axis cs:105,104.281770316879)
--(axis cs:90,68.3880633567016)
--(axis cs:75,65.6998653941201)
--(axis cs:60,62.8163785237974)
--(axis cs:45,59.7585805251564)
--(axis cs:30,56.5777059349775)
--(axis cs:15,53.7144662030806)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,80.7515486567151)
--(axis cs:15,79.5639361036907)
--(axis cs:30,81.7448961942161)
--(axis cs:45,83.2366035533207)
--(axis cs:60,85.0265520044333)
--(axis cs:75,87.2977548858601)
--(axis cs:90,89.3080353688022)
--(axis cs:105,126.245342444262)
--(axis cs:120,134.27604877456)
--(axis cs:135,139.276835460537)
--(axis cs:150,148.567566518351)
--(axis cs:165,162.192205144446)
--(axis cs:180,167.6840200339)
--(axis cs:195,366.537156803431)
--(axis cs:210,367.235094081653)
--(axis cs:225,635.054934397028)
--(axis cs:240,646.083859587829)
--(axis cs:255,653.778870580338)
--(axis cs:270,658.145389147873)
--(axis cs:285,663.428441347028)
--(axis cs:300,667.329430047156)
--(axis cs:300,686.615730439389)
--(axis cs:300,686.615730439389)
--(axis cs:285,680.684988855918)
--(axis cs:270,679.481623237139)
--(axis cs:255,675.000927304439)
--(axis cs:240,668.50331341868)
--(axis cs:225,662.960578789364)
--(axis cs:210,402.104764913203)
--(axis cs:195,396.858725144883)
--(axis cs:180,170.325778898186)
--(axis cs:165,163.898586707192)
--(axis cs:150,155.648874723859)
--(axis cs:135,146.803164516665)
--(axis cs:120,140.713457373471)
--(axis cs:105,131.799815639167)
--(axis cs:90,95.1431397936848)
--(axis cs:75,92.8217077627127)
--(axis cs:60,89.8107736671049)
--(axis cs:45,86.5136859566652)
--(axis cs:30,83.8669957858083)
--(axis cs:15,80.7515486567151)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,63.4998773322815)
--(axis cs:15,61.9662027838498)
--(axis cs:30,63.642853714684)
--(axis cs:45,65.5978595613982)
--(axis cs:60,68.5131793749341)
--(axis cs:75,70.8639917355925)
--(axis cs:90,72.4513382465248)
--(axis cs:105,109.400032822737)
--(axis cs:120,115.982465904617)
--(axis cs:135,124.65281659144)
--(axis cs:150,131.520180085474)
--(axis cs:165,145.169868642187)
--(axis cs:180,150.273874239023)
--(axis cs:195,343.122193425092)
--(axis cs:210,351.624627205575)
--(axis cs:225,617.250631901781)
--(axis cs:240,622.124865546965)
--(axis cs:255,629.0887221719)
--(axis cs:270,631.02376571572)
--(axis cs:285,639.310114315951)
--(axis cs:300,644.524721856412)
--(axis cs:300,665.528448234298)
--(axis cs:300,665.528448234298)
--(axis cs:285,661.108395801716)
--(axis cs:270,656.077227917125)
--(axis cs:255,649.776213099947)
--(axis cs:240,646.008228998048)
--(axis cs:225,642.476204486577)
--(axis cs:210,379.412458377302)
--(axis cs:195,376.051203336561)
--(axis cs:180,152.936949087168)
--(axis cs:165,146.801742162533)
--(axis cs:150,138.148128491348)
--(axis cs:135,131.474028904726)
--(axis cs:120,121.925146244722)
--(axis cs:105,114.159518409599)
--(axis cs:90,76.962690904171)
--(axis cs:75,76.1488996182641)
--(axis cs:60,72.4263386493758)
--(axis cs:45,69.3723141481641)
--(axis cs:30,66.1603580997442)
--(axis cs:15,63.4998773322815)
--cycle;

\addplot [semithick, darkcyan0113188]
table {%
15 74.0303966787539
30 77.1310610998152
45 78.5207946272171
60 83.0765839974622
75 84.9181605439984
90 86.2268645173127
105 121.485199976189
120 127.749958080113
135 136.240969895448
150 145.617102520431
165 157.88190768076
180 166.403328885514
195 331.149356726263
210 332.822673853063
225 614.64859171739
240 618.548663737717
255 621.292835822132
270 631.012436917856
285 633.413614494553
300 639.058192231382
};
\addplot [semithick, chocolate2168224]
table {%
15 119.891805990151
30 122.684126691897
45 127.022452997583
60 127.04977942423
75 130.344313682011
90 133.350732646657
105 169.555213701218
120 175.869438753834
135 183.300310401813
150 190.942162837541
165 201.674560402694
180 209.678045728694
195 384.111124203075
210 388.504598809864
225 658.772827049505
240 667.86044533935
255 671.92163554135
270 679.610684114158
285 682.894469416131
300 684.480086892833
};
\addplot [semithick, goldenrod23617631]
table {%
15 79.5266245697121
30 82.3201229344342
45 85.0136399855234
60 86.4725918877409
75 89.1028230251681
90 91.8121202371936
105 129.694312704447
120 134.850146291445
135 144.508749452023
150 151.959203520437
165 161.249845842601
180 170.777942503282
195 375.54122126635
210 378.745734343682
225 656.279504517858
240 660.895814805147
255 663.667330174425
270 669.608279175305
285 676.229518744293
300 675.862311138745
};
\addplot [semithick, purple12546141]
table {%
15 39.3562235367973
30 41.5449403995595
45 44.0315519970766
60 46.7934707266898
75 49.1798737084901
90 50.952745681541
105 89.1708577409792
120 96.060062482233
135 102.349896795462
150 108.162761458883
165 121.99779750705
180 130.305226484422
195 342.620221740542
210 353.034809352169
225 623.426326425954
240 625.612648529895
255 632.213253690498
270 637.771977099905
285 641.064888243026
300 649.274792879304
};
\addplot [semithick, olivedrab11817147]
table {%
15 52.8172952383087
30 55.4549583315783
45 57.6039466831961
60 60.3651374817203
75 63.2460207960519
90 65.8818987021421
105 101.381321068003
120 109.168184197158
135 116.634195233569
150 122.44744003
165 137.103598911955
180 144.29420576187
195 346.917371140957
210 352.987404463891
225 617.598319963719
240 626.250893390334
255 637.527711782042
270 637.765317242299
285 640.505353897051
300 647.144831317528
};
\addplot [semithick, mediumturquoise76189237]
table {%
15 80.0967454354193
30 82.5878012689832
45 84.6748599601868
60 87.2272711971135
75 89.7247692982882
90 92.6195957310534
105 129.706315725193
120 137.732636931627
135 142.793368434829
150 152.196813846333
165 162.95539512552
180 169.677874264996
195 378.637368547391
210 380.769932880831
225 648.890532321622
240 660.519659348446
255 660.14441848118
270 668.611554119906
285 673.725720438476
300 673.329418907811
};
\addplot [semithick, brown1611946]
table {%
15 62.515154415881
30 65.4252533997049
45 67.5199789070757
60 70.272581780664
75 72.5354606358805
90 74.9301515463758
105 112.068995708258
120 118.854573373501
135 126.776516969822
150 135.041936668344
165 145.623032319498
180 151.121197571598
195 358.481506772464
210 360.640662291984
225 632.769206700213
240 635.478386014616
255 641.552647488545
270 645.613198358324
285 652.240481435978
300 654.175681196987
};
\addplot [semithick, darkcyan0113188, dashed]
table {%
15 73.9396549885511
30 76.8024842846042
45 79.0732993746104
60 83.2699406742862
75 85.1685028883512
90 85.406372598235
105 122.05041411036
120 127.868324034121
135 136.192128688082
150 145.533831469508
165 157.498828943493
180 164.803720680436
195 330.167640080914
210 334.055275418714
225 611.674448582116
240 616.07135279686
255 620.991902858145
270 629.583715016743
285 630.613054676808
300 638.164368795301
};
\addplot [semithick, chocolate2168224, dashed]
table {%
15 120.297287612831
30 122.266659264523
45 127.087456350803
60 127.68447079844
75 130.379931210735
90 133.172325272705
105 169.057503742203
120 175.493345355899
135 183.55575136834
150 190.061980483608
165 201.842828953789
180 210.372461061609
195 384.166756240658
210 384.936925495796
225 661.552636532346
240 668.96926091193
255 670.272903790056
270 679.795548819696
285 681.794192440423
300 685.458662289823
};
\addplot [semithick, goldenrod23617631, dashed]
table {%
15 79.488919217564
30 82.2673710041729
45 84.8868613077267
60 86.6575920642278
75 89.0920649360683
90 92.0761252426357
105 129.896767324059
120 135.364278922729
135 143.943322736519
150 151.823023475603
165 161.204849118006
180 171.331771408163
195 377.110395059226
210 378.754857021226
225 656.227070015469
240 660.256932139873
255 664.873283733357
270 666.894962672542
285 678.662208868431
300 677.913455547387
};
\addplot [semithick, purple12546141, dashed]
table {%
15 39.3635383332599
30 41.4682724860589
45 44.0289992579205
60 46.7949320630928
75 49.1113688149587
90 50.8965379819077
105 89.3310158309306
120 96.1778871847606
135 102.789177799367
150 108.036836673513
165 121.612399579086
180 130.153778688416
195 344.221281446226
210 351.75102438491
225 620.133471165559
240 624.597432015232
255 632.47785532135
270 639.257819460238
285 643.880831953122
300 648.969814078471
};
\addplot [semithick, olivedrab11817147, dashed]
table {%
15 52.8766527011953
30 55.4060000874629
45 57.7037566422237
60 60.3484083321539
75 63.1153774586998
90 66.0571868297444
105 101.069761048766
120 109.28311022935
135 117.034046765396
150 122.833003276321
165 137.103439275249
180 143.937638740249
195 349.10765880357
210 351.301529111674
225 623.568299186278
240 627.311912808518
255 634.303404249091
270 637.853764087367
285 643.594204430377
300 648.007001250993
};
\addplot [semithick, mediumturquoise76189237, dashed]
table {%
15 80.0916256754379
30 82.6200131710958
45 84.72731623946
60 87.2371601715082
75 89.7892474339614
90 92.5704758482722
105 129.839051748032
120 137.246091175923
135 142.441991082861
150 152.217530425365
165 162.954594635005
180 168.964401831439
195 379.350895882336
210 381.147989822323
225 651.044420211823
240 657.312714201729
255 663.427612725204
270 668.340307934527
285 671.498041890876
300 677.109143200413
};
\addplot [semithick, brown1611946, dashed]
table {%
15 62.5494904510094
30 65.4242011359101
45 67.5985176308055
60 70.1886314157089
75 72.5883977828742
90 74.9810847285868
105 111.983281537185
120 118.857740548263
135 127.279308608878
150 134.258848198728
165 146.284648532847
180 151.203187726216
195 357.88171930939
210 362.321513117411
225 632.097121645362
240 635.336198652263
255 639.310736199925
270 648.441167558126
285 651.211890229791
300 657.28064758965
};
\addplot [semithick, black, dashdotted]
table {%
0 100
300 100
};
\coordinate (spypoint) at (axis cs:50,125);
  \coordinate (magnifyglass) at (axis cs:170,60);
\end{axis}
\spy [black, size=1.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\end{tikzpicture}


==> Figures/PRR_distance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{mediumturquoise76189237}{RGB}{76,189,237}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{axis}[
height=\fheight,
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={darkgray176},
xlabel={Distance (m)},
xmajorgrids,
xmin=15, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PRR},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.799842737989573)
--(axis cs:75,0.723595732056173)
--(axis cs:90,0.688640155901647)
--(axis cs:105,0.664874302896237)
--(axis cs:120,0.612293347816493)
--(axis cs:135,0.548099015166937)
--(axis cs:150,0.512084914940733)
--(axis cs:165,0.441692305655832)
--(axis cs:180,0.358200498186377)
--(axis cs:195,0.372017615318108)
--(axis cs:210,0.31728400760347)
--(axis cs:225,0.274870872129437)
--(axis cs:240,0.140388329399213)
--(axis cs:255,0.121687630574185)
--(axis cs:270,0.126573461983912)
--(axis cs:285,0.112965366703783)
--(axis cs:300,0.0971768617636092)
--(axis cs:300,0.168970485001986)
--(axis cs:300,0.168970485001986)
--(axis cs:285,0.185939804849363)
--(axis cs:270,0.177685684554819)
--(axis cs:255,0.184459999943588)
--(axis cs:240,0.197674656039054)
--(axis cs:225,0.391588055532244)
--(axis cs:210,0.412970214038474)
--(axis cs:195,0.459871914297044)
--(axis cs:180,0.486127536205198)
--(axis cs:165,0.539466576192854)
--(axis cs:150,0.681871524509654)
--(axis cs:135,0.739298663966387)
--(axis cs:120,0.744086554621159)
--(axis cs:105,0.809054126111184)
--(axis cs:90,0.898998830721069)
--(axis cs:75,0.908938424797718)
--(axis cs:60,0.942107386231732)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.798363261098468)
--(axis cs:75,0.707291173191892)
--(axis cs:90,0.713779104183277)
--(axis cs:105,0.686202786103864)
--(axis cs:120,0.606241924015535)
--(axis cs:135,0.604877731261942)
--(axis cs:150,0.547878237710098)
--(axis cs:165,0.427165388243845)
--(axis cs:180,0.381367848923843)
--(axis cs:195,0.347131981179303)
--(axis cs:210,0.325126450317536)
--(axis cs:225,0.302075189532585)
--(axis cs:240,0.140933814411972)
--(axis cs:255,0.11579205584065)
--(axis cs:270,0.119684179490114)
--(axis cs:285,0.119685762904684)
--(axis cs:300,0.108232745794728)
--(axis cs:300,0.1727795759818)
--(axis cs:300,0.1727795759818)
--(axis cs:285,0.184403290716756)
--(axis cs:270,0.181751201135985)
--(axis cs:255,0.208031372432718)
--(axis cs:240,0.223485261044938)
--(axis cs:225,0.372323822427931)
--(axis cs:210,0.414908188292931)
--(axis cs:195,0.462814507396375)
--(axis cs:180,0.522147863767839)
--(axis cs:165,0.547162381881082)
--(axis cs:150,0.641541724775125)
--(axis cs:135,0.727722297482737)
--(axis cs:120,0.763497885779875)
--(axis cs:105,0.842537071584694)
--(axis cs:90,0.905850208286207)
--(axis cs:75,0.894520021412284)
--(axis cs:60,0.938886622712627)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.791216234440214)
--(axis cs:75,0.742759736285717)
--(axis cs:90,0.711187104706716)
--(axis cs:105,0.663219634601668)
--(axis cs:120,0.655582553906266)
--(axis cs:135,0.574484368747495)
--(axis cs:150,0.510490143136091)
--(axis cs:165,0.402050669056634)
--(axis cs:180,0.374400268350994)
--(axis cs:195,0.370033027314043)
--(axis cs:210,0.305695703932966)
--(axis cs:225,0.278637089048378)
--(axis cs:240,0.144320319857285)
--(axis cs:255,0.127980641692437)
--(axis cs:270,0.112998493079285)
--(axis cs:285,0.113099888357571)
--(axis cs:300,0.0997666191916802)
--(axis cs:300,0.17405457274833)
--(axis cs:300,0.17405457274833)
--(axis cs:285,0.182113761181051)
--(axis cs:270,0.18348031330784)
--(axis cs:255,0.196052230498802)
--(axis cs:240,0.218859678848969)
--(axis cs:225,0.384638103504589)
--(axis cs:210,0.435701028585699)
--(axis cs:195,0.483390387685543)
--(axis cs:180,0.47504710892518)
--(axis cs:165,0.524074707649103)
--(axis cs:150,0.705632478116725)
--(axis cs:135,0.718014700069637)
--(axis cs:120,0.790619780602091)
--(axis cs:105,0.816741468677593)
--(axis cs:90,0.837126676088041)
--(axis cs:75,0.907414270186625)
--(axis cs:60,0.928250843104095)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.776750973290574)
--(axis cs:75,0.773366422439697)
--(axis cs:90,0.716831094888357)
--(axis cs:105,0.650929171555519)
--(axis cs:120,0.622006017176839)
--(axis cs:135,0.592812031910166)
--(axis cs:150,0.506713471205863)
--(axis cs:165,0.392870944955425)
--(axis cs:180,0.395017952491638)
--(axis cs:195,0.342777328961053)
--(axis cs:210,0.293604781445615)
--(axis cs:225,0.252300464955472)
--(axis cs:240,0.123934331823491)
--(axis cs:255,0.136251226916329)
--(axis cs:270,0.116489386951694)
--(axis cs:285,0.110529635034837)
--(axis cs:300,0.105711849319621)
--(axis cs:300,0.181348084145016)
--(axis cs:300,0.181348084145016)
--(axis cs:285,0.174927601013917)
--(axis cs:270,0.17207778336878)
--(axis cs:255,0.199185440116332)
--(axis cs:240,0.214679960975428)
--(axis cs:225,0.37288467213082)
--(axis cs:210,0.419494292887154)
--(axis cs:195,0.457632316578891)
--(axis cs:180,0.493503233640869)
--(axis cs:165,0.529353559011164)
--(axis cs:150,0.667028980359348)
--(axis cs:135,0.724194823760029)
--(axis cs:120,0.802396630546144)
--(axis cs:105,0.831110481145914)
--(axis cs:90,0.841570440756751)
--(axis cs:75,0.971365460007698)
--(axis cs:60,0.949582959878579)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.803801791636348)
--(axis cs:75,0.777544124050363)
--(axis cs:90,0.7140775429695)
--(axis cs:105,0.660347524611126)
--(axis cs:120,0.635336477349138)
--(axis cs:135,0.575121178749557)
--(axis cs:150,0.546450220762943)
--(axis cs:165,0.437886917405516)
--(axis cs:180,0.368856179162049)
--(axis cs:195,0.3255446480222)
--(axis cs:210,0.308032239771105)
--(axis cs:225,0.279816519330818)
--(axis cs:240,0.135712980694853)
--(axis cs:255,0.128689637441254)
--(axis cs:270,0.0969828663140162)
--(axis cs:285,0.105820262101858)
--(axis cs:300,0.0944392752071046)
--(axis cs:300,0.156942627086081)
--(axis cs:300,0.156942627086081)
--(axis cs:285,0.181400736672938)
--(axis cs:270,0.190238796386325)
--(axis cs:255,0.197870445502198)
--(axis cs:240,0.212552563521716)
--(axis cs:225,0.375365738949648)
--(axis cs:210,0.438519970324499)
--(axis cs:195,0.455717091957788)
--(axis cs:180,0.525810789027087)
--(axis cs:165,0.550047990010564)
--(axis cs:150,0.670668797465972)
--(axis cs:135,0.733671101882219)
--(axis cs:120,0.792158593890491)
--(axis cs:105,0.797447455534818)
--(axis cs:90,0.853506040453027)
--(axis cs:75,0.906479689786159)
--(axis cs:60,0.966112255197594)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.810954776508498)
--(axis cs:75,0.711667233081499)
--(axis cs:90,0.683874887056115)
--(axis cs:105,0.677247811096265)
--(axis cs:120,0.623346437374714)
--(axis cs:135,0.560396721810617)
--(axis cs:150,0.520558795308523)
--(axis cs:165,0.385611791100776)
--(axis cs:180,0.385229635797557)
--(axis cs:195,0.345564203884947)
--(axis cs:210,0.315551441687436)
--(axis cs:225,0.266841035160314)
--(axis cs:240,0.149958891336279)
--(axis cs:255,0.119457466911705)
--(axis cs:270,0.114331552737217)
--(axis cs:285,0.094948930125882)
--(axis cs:300,0.0907518343419027)
--(axis cs:300,0.168687842867049)
--(axis cs:300,0.168687842867049)
--(axis cs:285,0.177322290010657)
--(axis cs:270,0.185929538997132)
--(axis cs:255,0.189989894573554)
--(axis cs:240,0.207789042068985)
--(axis cs:225,0.362613068057021)
--(axis cs:210,0.443921361598984)
--(axis cs:195,0.48488682514536)
--(axis cs:180,0.482410369671687)
--(axis cs:165,0.523696491015455)
--(axis cs:150,0.731292022408401)
--(axis cs:135,0.752542078226884)
--(axis cs:120,0.721071059415632)
--(axis cs:105,0.800097648489666)
--(axis cs:90,0.856914269542929)
--(axis cs:75,0.922676781907008)
--(axis cs:60,0.93988961648001)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.800643558875982)
--(axis cs:75,0.716068487062358)
--(axis cs:90,0.726274008989322)
--(axis cs:105,0.664042744043763)
--(axis cs:120,0.615640910969993)
--(axis cs:135,0.54061674583744)
--(axis cs:150,0.516576509597947)
--(axis cs:165,0.400221447201892)
--(axis cs:180,0.40809041925421)
--(axis cs:195,0.353183956087169)
--(axis cs:210,0.309995191385221)
--(axis cs:225,0.283678575333103)
--(axis cs:240,0.136802852493736)
--(axis cs:255,0.153958280236603)
--(axis cs:270,0.111922884410295)
--(axis cs:285,0.109877719479174)
--(axis cs:300,0.101686318806746)
--(axis cs:300,0.178863015683199)
--(axis cs:300,0.178863015683199)
--(axis cs:285,0.179117513043942)
--(axis cs:270,0.181322298875312)
--(axis cs:255,0.207545476612441)
--(axis cs:240,0.215687058854766)
--(axis cs:225,0.383383296020496)
--(axis cs:210,0.418154139639846)
--(axis cs:195,0.446903338848429)
--(axis cs:180,0.490133677926364)
--(axis cs:165,0.565627056477904)
--(axis cs:150,0.692254766520206)
--(axis cs:135,0.731090060604165)
--(axis cs:120,0.764377682492609)
--(axis cs:105,0.849455651996721)
--(axis cs:90,0.876075578386545)
--(axis cs:75,0.86813902648377)
--(axis cs:60,0.914619494352993)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.830012992294916)
--(axis cs:75,0.720397572509629)
--(axis cs:90,0.701243794556387)
--(axis cs:105,0.638559724029125)
--(axis cs:120,0.621951100474495)
--(axis cs:135,0.585443521119108)
--(axis cs:150,0.537858642413323)
--(axis cs:165,0.431908850375533)
--(axis cs:180,0.387528718643663)
--(axis cs:195,0.345887417697037)
--(axis cs:210,0.321663355210001)
--(axis cs:225,0.281389866235552)
--(axis cs:240,0.145131596071736)
--(axis cs:255,0.125654961958486)
--(axis cs:270,0.138320754602964)
--(axis cs:285,0.114535432532573)
--(axis cs:300,0.0966670678661136)
--(axis cs:300,0.167496755851179)
--(axis cs:300,0.167496755851179)
--(axis cs:285,0.175211465853033)
--(axis cs:270,0.208808532830931)
--(axis cs:255,0.1919359183451)
--(axis cs:240,0.219966892657246)
--(axis cs:225,0.403535057442345)
--(axis cs:210,0.429515689245184)
--(axis cs:195,0.478853055605571)
--(axis cs:180,0.491381415625316)
--(axis cs:165,0.55307005909992)
--(axis cs:150,0.724878823613205)
--(axis cs:135,0.752540957408316)
--(axis cs:120,0.780787958817581)
--(axis cs:105,0.80275433858299)
--(axis cs:90,0.859313663255777)
--(axis cs:75,0.91889148417289)
--(axis cs:60,0.947116359014396)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.807128047156682)
--(axis cs:75,0.757807678993783)
--(axis cs:90,0.669576350659413)
--(axis cs:105,0.670804617083852)
--(axis cs:120,0.604750631180088)
--(axis cs:135,0.607318043818335)
--(axis cs:150,0.542950686188966)
--(axis cs:165,0.430945288793515)
--(axis cs:180,0.372548723210979)
--(axis cs:195,0.369967633492813)
--(axis cs:210,0.314684028944945)
--(axis cs:225,0.298293610272144)
--(axis cs:240,0.148498936145844)
--(axis cs:255,0.138812794353543)
--(axis cs:270,0.110188340982907)
--(axis cs:285,0.114495875302116)
--(axis cs:300,0.102801441578104)
--(axis cs:300,0.179334438855207)
--(axis cs:300,0.179334438855207)
--(axis cs:285,0.184761909508008)
--(axis cs:270,0.193430080800742)
--(axis cs:255,0.201642868064427)
--(axis cs:240,0.21873635187324)
--(axis cs:225,0.372749087011544)
--(axis cs:210,0.441515592767608)
--(axis cs:195,0.4974956191808)
--(axis cs:180,0.51609831565697)
--(axis cs:165,0.542800198499533)
--(axis cs:150,0.6733522366059)
--(axis cs:135,0.717557111346222)
--(axis cs:120,0.776854523439564)
--(axis cs:105,0.858369959319461)
--(axis cs:90,0.869502473983586)
--(axis cs:75,0.895866243612373)
--(axis cs:60,0.981356280175678)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.79814688486834)
--(axis cs:75,0.756842023276905)
--(axis cs:90,0.693350258858503)
--(axis cs:105,0.631238942954434)
--(axis cs:120,0.619973058893613)
--(axis cs:135,0.536484766940477)
--(axis cs:150,0.568594036090451)
--(axis cs:165,0.424803306922904)
--(axis cs:180,0.352876381104222)
--(axis cs:195,0.338930077497221)
--(axis cs:210,0.316273841186319)
--(axis cs:225,0.303204018320706)
--(axis cs:240,0.150759021585167)
--(axis cs:255,0.134544910457815)
--(axis cs:270,0.12650020047427)
--(axis cs:285,0.112638841766272)
--(axis cs:300,0.0890047674925258)
--(axis cs:300,0.160297678303724)
--(axis cs:300,0.160297678303724)
--(axis cs:285,0.176391633046175)
--(axis cs:270,0.20293168971189)
--(axis cs:255,0.227981673028397)
--(axis cs:240,0.199472383052296)
--(axis cs:225,0.409321045718084)
--(axis cs:210,0.456865226343598)
--(axis cs:195,0.510280044174032)
--(axis cs:180,0.538969526593867)
--(axis cs:165,0.544478760779459)
--(axis cs:150,0.71814788474285)
--(axis cs:135,0.732565720622428)
--(axis cs:120,0.7887990116363)
--(axis cs:105,0.807817120036869)
--(axis cs:90,0.858601511778945)
--(axis cs:75,0.920589226391993)
--(axis cs:60,0.938273512593123)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.780684737306861)
--(axis cs:75,0.738423067952236)
--(axis cs:90,0.677499279212887)
--(axis cs:105,0.649878176768318)
--(axis cs:120,0.588022390640256)
--(axis cs:135,0.571606631418088)
--(axis cs:150,0.490492371752126)
--(axis cs:165,0.422556512695603)
--(axis cs:180,0.400079116181266)
--(axis cs:195,0.334734933559365)
--(axis cs:210,0.322227981593635)
--(axis cs:225,0.289911800076462)
--(axis cs:240,0.141663117122449)
--(axis cs:255,0.12903771692399)
--(axis cs:270,0.121713026298632)
--(axis cs:285,0.123860926722164)
--(axis cs:300,0.103775247972264)
--(axis cs:300,0.182832673135175)
--(axis cs:300,0.182832673135175)
--(axis cs:285,0.190427766268657)
--(axis cs:270,0.179127671856778)
--(axis cs:255,0.209578757720648)
--(axis cs:240,0.216278639948902)
--(axis cs:225,0.393116426509356)
--(axis cs:210,0.444693388717747)
--(axis cs:195,0.472721151081798)
--(axis cs:180,0.520746686069326)
--(axis cs:165,0.538868653270014)
--(axis cs:150,0.71896344839267)
--(axis cs:135,0.706025498949986)
--(axis cs:120,0.765911656422224)
--(axis cs:105,0.840181318664819)
--(axis cs:90,0.890481427231104)
--(axis cs:75,0.893225540788552)
--(axis cs:60,0.953001611137232)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.775355382331761)
--(axis cs:75,0.752350045294084)
--(axis cs:90,0.69507053044629)
--(axis cs:105,0.659933322485214)
--(axis cs:120,0.612635700004517)
--(axis cs:135,0.582255797718246)
--(axis cs:150,0.53207185098293)
--(axis cs:165,0.430438414689956)
--(axis cs:180,0.411324886493143)
--(axis cs:195,0.360426128784002)
--(axis cs:210,0.31956068743647)
--(axis cs:225,0.279386073516227)
--(axis cs:240,0.151159439300026)
--(axis cs:255,0.130565265619199)
--(axis cs:270,0.120441763341026)
--(axis cs:285,0.107557415369381)
--(axis cs:300,0.101333800558334)
--(axis cs:300,0.177309542997016)
--(axis cs:300,0.177309542997016)
--(axis cs:285,0.183890993853642)
--(axis cs:270,0.182673675872672)
--(axis cs:255,0.204792976247689)
--(axis cs:240,0.22628428761398)
--(axis cs:225,0.381747004711455)
--(axis cs:210,0.430557183358054)
--(axis cs:195,0.471615440338966)
--(axis cs:180,0.513041765702576)
--(axis cs:165,0.569714323089693)
--(axis cs:150,0.700382985804574)
--(axis cs:135,0.720185916293441)
--(axis cs:120,0.776626198584582)
--(axis cs:105,0.821412596579019)
--(axis cs:90,0.848353032036678)
--(axis cs:75,0.885809357245935)
--(axis cs:60,0.942033071464475)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.797707807870684)
--(axis cs:75,0.79404721993667)
--(axis cs:90,0.689512822375068)
--(axis cs:105,0.640802536316878)
--(axis cs:120,0.635999929197302)
--(axis cs:135,0.57007011496786)
--(axis cs:150,0.536688772991643)
--(axis cs:165,0.404724638859588)
--(axis cs:180,0.388699601980279)
--(axis cs:195,0.36436775522757)
--(axis cs:210,0.311635195721368)
--(axis cs:225,0.297899685097679)
--(axis cs:240,0.143159339954426)
--(axis cs:255,0.148186708703035)
--(axis cs:270,0.119127314528303)
--(axis cs:285,0.123997730953452)
--(axis cs:300,0.108050521002611)
--(axis cs:300,0.173814483474826)
--(axis cs:300,0.173814483474826)
--(axis cs:285,0.195494265424839)
--(axis cs:270,0.211081845174194)
--(axis cs:255,0.210683278257101)
--(axis cs:240,0.217465301074497)
--(axis cs:225,0.382102882303822)
--(axis cs:210,0.429630649224909)
--(axis cs:195,0.473282702998954)
--(axis cs:180,0.517633595478093)
--(axis cs:165,0.555133022600383)
--(axis cs:150,0.689748745856648)
--(axis cs:135,0.727432931487237)
--(axis cs:120,0.781859631024053)
--(axis cs:105,0.848629967236539)
--(axis cs:90,0.8802830322306)
--(axis cs:75,0.902196302177932)
--(axis cs:60,0.937167531930915)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,1)
--(axis cs:15,1)
--(axis cs:30,1)
--(axis cs:45,1)
--(axis cs:60,0.795129505943767)
--(axis cs:75,0.747503713429569)
--(axis cs:90,0.716632165161174)
--(axis cs:105,0.660808336135601)
--(axis cs:120,0.553674129204337)
--(axis cs:135,0.561540683182189)
--(axis cs:150,0.515604578950799)
--(axis cs:165,0.431929914338367)
--(axis cs:180,0.391330820278786)
--(axis cs:195,0.362288168517721)
--(axis cs:210,0.307919945853497)
--(axis cs:225,0.279639760710986)
--(axis cs:240,0.15435576167712)
--(axis cs:255,0.135787458966855)
--(axis cs:270,0.115115645774725)
--(axis cs:285,0.0918549064834537)
--(axis cs:300,0.117126133439822)
--(axis cs:300,0.180803324984134)
--(axis cs:300,0.180803324984134)
--(axis cs:285,0.186189100247203)
--(axis cs:270,0.201093544498015)
--(axis cs:255,0.193236179043953)
--(axis cs:240,0.220690436061542)
--(axis cs:225,0.389439487418513)
--(axis cs:210,0.431335793934815)
--(axis cs:195,0.494828757039443)
--(axis cs:180,0.503560404738211)
--(axis cs:165,0.579049764479703)
--(axis cs:150,0.704877987024787)
--(axis cs:135,0.684845136122518)
--(axis cs:120,0.790882778424002)
--(axis cs:105,0.806776615626755)
--(axis cs:90,0.864553369399714)
--(axis cs:75,0.930564004520976)
--(axis cs:60,0.914481906525269)
--(axis cs:45,1)
--(axis cs:30,1)
--(axis cs:15,1)
--cycle;

\addplot [draw=darkcyan0113188, draw=none, fill=darkcyan0113188, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=chocolate2168224, draw=none, fill=chocolate2168224, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=goldenrod23617631, draw=none, fill=goldenrod23617631, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=purple12546141, fill=purple12546141, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=olivedrab11817147, fill=olivedrab11817147, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=mediumturquoise76189237, draw=none, fill=mediumturquoise76189237, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=brown1611946, draw=none, fill=brown1611946, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [semithick, darkcyan0113188]
table {%
15 1
30 1
45 1
60 0.873463272975181
75 0.811641786229497
90 0.798770641501221
105 0.744802377387387
120 0.666008721217151
135 0.662121812770081
150 0.60698372356615
165 0.496820669061304
180 0.432808298243894
195 0.410949639083964
210 0.370494960404855
225 0.337279130028437
240 0.163368617324546
255 0.158099823842826
270 0.151298197810962
285 0.147711093791445
300 0.139731350220998
};
\addplot [semithick, chocolate2168224]
table {%
15 1
30 1
45 1
60 0.862628230275116
75 0.823917303852601
90 0.811853192323979
105 0.749958966119528
120 0.695489297201954
135 0.655146087328546
150 0.60590610373103
165 0.485580410558214
180 0.443516939266683
195 0.392561932952874
210 0.370599294178301
225 0.335247046523869
240 0.175786634750098
255 0.167995966822187
270 0.146742564305006
285 0.148719014743209
300 0.139036506689602
};
\addplot [semithick, goldenrod23617631]
table {%
15 1
30 1
45 1
60 0.889907651237361
75 0.857057293572991
90 0.788555449711595
105 0.749600423953643
120 0.717312301200452
135 0.635535092077205
150 0.616760272878012
165 0.470759696977507
180 0.42932704604677
195 0.427041334483294
210 0.37441401805657
225 0.319106155047111
240 0.170345863527792
255 0.164057960449285
270 0.152403159817767
285 0.150454599589464
300 0.140005893778468
};
\addplot [semithick, purple12546141]
table {%
15 1
30 1
45 1
60 0.86139865486697
75 0.83882342812338
90 0.782546783648861
105 0.749545856630195
120 0.694413283774223
135 0.666512895927262
150 0.581881605295447
165 0.471374580991297
180 0.42700677642494
195 0.428371279715881
210 0.357177610147046
225 0.326949651895199
240 0.178986793040322
255 0.166888725861218
270 0.15252706415609
285 0.135552783931233
300 0.142401386886005
};
\addplot [semithick, olivedrab11817147]
table {%
15 1
30 1
45 1
60 0.886465313515835
75 0.845695160448918
90 0.778583880871208
105 0.731378110840699
120 0.712205163733416
135 0.67181876929549
150 0.604398601158288
165 0.489938200683873
180 0.455867821320296
195 0.415120018129382
210 0.35609962234171
225 0.334576574740107
240 0.178600667928165
255 0.155099604052318
270 0.152851156931646
285 0.141204273010166
300 0.12876058634846
};
\addplot [semithick, mediumturquoise76189237]
table {%
15 1
30 1
45 1
60 0.872453135132545
75 0.820907304354062
90 0.765380695404317
105 0.746928663001714
120 0.677858831614552
135 0.64968846729723
150 0.603655013047041
165 0.469684769957418
180 0.448969529175639
195 0.405847434237094
210 0.383731893461354
225 0.328868072894401
240 0.181810291324838
255 0.167477318518325
270 0.154596705424271
285 0.143830868529492
300 0.141682141649707
};
\addplot [semithick, brown1611946]
table {%
15 1
30 1
45 1
60 0.864989584460045
75 0.814505767513881
90 0.794640990391768
105 0.756743604787843
120 0.685936458866549
135 0.662506660726047
150 0.603217353550423
165 0.47728413583477
180 0.443151146061937
195 0.398003802169986
210 0.366743892758216
225 0.341288772119694
240 0.16730997896511
255 0.167917836639723
270 0.138664830971958
285 0.142851397389217
300 0.136214700241408
};
\addplot [semithick, darkcyan0113188, dashed]
table {%
15 1
30 1
45 1
60 0.887697015879138
75 0.808347874919608
90 0.799200514700722
105 0.733656204789604
120 0.694183931810005
135 0.66784623418822
150 0.625607403673687
165 0.497158538482778
180 0.44734431050132
195 0.415245404174004
210 0.368619409374101
225 0.347953540718461
240 0.18648538388641
255 0.170978650456291
270 0.167497868513646
285 0.143880533997064
300 0.134711457413329
};
\addplot [semithick, chocolate2168224, dashed]
table {%
15 1
30 1
45 1
60 0.881646833648857
75 0.823718501233384
90 0.787125881485367
105 0.751963997604371
120 0.695644265288518
135 0.676196832291146
150 0.588637860823076
165 0.483921900941557
180 0.426174344659447
195 0.438634762660759
210 0.402806248886644
225 0.338131387361153
240 0.18118947484881
255 0.169603436489147
270 0.15973804861193
285 0.148131469332125
300 0.139143629030974
};
\addplot [semithick, goldenrod23617631, dashed]
table {%
15 1
30 1
45 1
60 0.878379722129901
75 0.810051620155653
90 0.748459111425819
105 0.743642573028227
120 0.681743374388782
135 0.669064481096523
150 0.631212849837672
165 0.481941375041735
180 0.459983780179998
195 0.424219857877892
210 0.381450111664516
225 0.344313281173777
240 0.183045232037073
255 0.163969267389452
270 0.169408353234593
285 0.153291363178304
300 0.135896298884583
};
\addplot [semithick, purple12546141, dashed]
table {%
15 1
30 1
45 1
60 0.864803382808827
75 0.820186234637525
90 0.793188323922947
105 0.757151635949815
120 0.690377838060683
135 0.630494859983064
150 0.602355051270655
165 0.49400441681986
180 0.464283566454576
195 0.415677769927925
210 0.391223645386362
225 0.337741245472338
240 0.173497376372498
255 0.15969204945269
270 0.156003601675906
285 0.145903893577448
300 0.135491730259696
};
\addplot [semithick, olivedrab11817147, dashed]
table {%
15 1
30 1
45 1
60 0.871258890382549
75 0.823890420073654
90 0.775898874951234
105 0.746134938660233
120 0.711770736450846
135 0.643460322403349
150 0.619019343483131
165 0.478384190387993
180 0.447708397821915
195 0.414553929844785
210 0.368315915864349
225 0.341433751303723
240 0.175096801872602
255 0.157518730642828
270 0.156425131506467
285 0.155686024363588
300 0.14454501685306
};
\addplot [semithick, mediumturquoise76189237, dashed]
table {%
15 1
30 1
45 1
60 0.875826517354303
75 0.836220327397404
90 0.770801971993338
105 0.758827811640013
120 0.734608540644886
135 0.673232307938212
150 0.618386160712925
165 0.491227679532356
180 0.453013273258326
195 0.411405456831781
210 0.383061888149317
225 0.327142129739923
240 0.193716538318325
255 0.168866483559862
270 0.161903556163236
285 0.15555225245681
300 0.140618131977448
};
\addplot [semithick, brown1611946, dashed]
table {%
15 1
30 1
45 1
60 0.851653859627403
75 0.830714128099853
90 0.784740455153294
105 0.724994536861453
120 0.684694063218108
135 0.637027976754316
150 0.60378560068715
165 0.485084249226172
180 0.452388938935081
195 0.41645601978662
210 0.371376688709426
225 0.339678787143212
240 0.184698394360724
255 0.171676491503526
270 0.15900334283611
285 0.145407751737927
300 0.151230895705535
};
\end{axis}

\end{tikzpicture}


==> Figures/PRR_total_new.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.5)},
%   anchor=center,
%   draw=white!80!black
% },
legend image post style={mark indices={}},
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.5, 1.03)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={TX-RX distance [m]},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=-13.95, xmax=314.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250,300,350},
y grid style={white!69.0196078431373!black},
ylabel={PRR(\%)},
ymajorgrids,
ymin=0.106969819984689, ymax=1.0425252466674,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [draw=color0, fill=color0, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.902987634837403
240 0.903272268391879
255 0.903271961421951
270 0.806104647419649
285 0.806183791090933
300 0.806385445009803
};
%\addlegendentry{Statistical - model 1450}
\addplot [draw=color1, fill=color1, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.906010178949637
240 0.906582583552686
255 0.906581986864251
270 0.812306814205674
285 0.812468551537313
300 0.812875807519259
};
%\addlegendentry{Statistical - model 1451}
\addplot [draw=color2, fill=color2, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.935417284245415
240 0.938791359717251
255 0.938787843351636
270 0.873145287812353
285 0.874142027961347
300 0.876584356858982
};
%\addlegendentry{Statistical - model 1452}
\addplot [draw=color3, fill=color3, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 0.399854421999479
30 0.399854421999479
60 0.398412669331144
90 0.399375353279603
120 0.395673860655001
150 0.395342569032684
165 0.384346231325525
180 0.375098156574717
195 0.382276188672056
210 0.37071819567625
225 0.351223779781198
240 0.335478596622864
255 0.334384664665337
270 0.313974963328124
285 0.312140866449055
300 0.308460911232887
};
%\addlegendentry{Statistical - model 1}
\addplot [draw=color4, fill=color4, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 0.993882577230746
30 0.993882577230746
60 0.993872278925594
90 0.993875353857723
120 0.993857987176314
150 0.993852056925251
165 0.993269639405832
180 0.990599722976847
195 0.988342889757212
210 0.993765821800547
225 0.896976184765477
240 0.894685264083665
255 0.894675469682922
270 0.799810081111351
285 0.79985254448308
300 0.799950396474608
};
%\addlegendentry{Statistical - model 2}
\addplot [draw=color5, fill=color5, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 1
30 1
60 1
90 1
120 1
150 1
180 1
225 0.908619606595228
240 0.909440532407221
270 0.817592225539079
300 0.818399351460309
165 1
195 1
210 1
255 0.909439656763635
285 0.817819672228542
};
%\addlegendentry{Statistical - model 1150}
\addplot [draw=color6, fill=color6, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 0.223676520349133
30 0.223676520349133
60 0.222970321853042
90 0.22345046915422
120 0.221631142535091
150 0.221477160054666
180 0.211678042368068
210 0.200146792789324
240 0.192559535467447
270 0.182179022198596
300 0.179495066652085
165 0.216162448704944
195 0.210324912210798
225 0.214457395182161
255 0.19201882742993
285 0.181287444768153
};
%\addlegendentry{Statistical - model 0}
\addplot [very thick, color0]
table {%
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.903739117720221
240 0.904095223854586
255 0.904094914786387
270 0.807655879884513
285 0.807756258188424
300 0.808009265759679
};
%\addlegendentry{model 1450}
\addplot [very thick, color1]
table {%
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.90625793316854
240 0.906854200785423
255 0.906581986864251
270 0.812851259149653
285 0.812468551537313
300 0.813448296095098
};
%\addlegendentry{model 1451}
\addplot [very thick, color2]
table {%
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.933155421048032
240 0.936314302319128
255 0.906853578030745
270 0.866113586943572
285 0.8689978756623
300 0.853052178373353
};
%\addlegendentry{model 1452}
\addplot [very thick, color3]
table {%
1 0.411022477114299
30 0.411022477114299
60 0.409533354392456
90 0.410538026614408
120 0.406683579856131
150 0.406361402101737
165 0.395067643494671
180 0.385515113296861
195 0.382636108846574
210 0.380977518876395
225 0.361246876160028
240 0.344715680908209
255 0.343578490072878
270 0.322477170268359
285 0.320593502150127
300 0.316841771138214

};
%\addlegendentry{model 1}
\addplot [very thick, color4]
table {%
1 0.993148907550258
30 0.993148907550258
60 0.993073576650183
90 0.993096254840076
120 0.992865851715137
150 0.992764270483457
165 0.98817800871334
180 0.978261453047449
195 0.97378618914024
210 0.987669307817268
225 0.894792412317414
240 0.880625333577936
255 0.8805306923311
270 0.798190742660071
285 0.798070267366567
300 0.79769186324294
};
%\addlegendentry{model 2}
\addplot [very thick, color5]
table {%
1 1
30 1
60 1
90 1
120 1
150 1
165 1
180 1
195 1
210 1
225 0.91117335792158
240 0.912237858312159
255 0.912236800584237
270 0.822895433783784
285 0.823196821444588
300 0.823954250732265

};
%\addlegendentry{model 1150}
\addplot [very thick, color6]
table {%
1 0.242760111254657
30 0.242760111254657
60 0.241876153792293
90 0.242474746988096
120 0.240197474887364
150 0.240005453423429
165 0.233347361346249
180 0.227725033311261
195 0.226028850862456
210 0.213271648909108
225 0.201198961844436
240 0.20374178415989
255 0.20306557201402
270 0.190703670322397
285 0.18958729995518
300 0.187350098239349

};
%\addlegendentry{model 0}
% \legend{};
\end{axis}

\end{tikzpicture}


==> Figures/Quantization_Plots/cl_analysis.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\def\hratio{0.18}
\def\wratio{0.45}
\def\xshift{0.9}
\def\colorpalette{Dark 2}
\def\gridopacity{20}
\def\qqplotBisectorColor{red}

\pgfplotsset{cycle list/Reds-6}

\begin{axis}[
    name=filesize,
    %title={Compressed File Size [kB]},
    %xlabel={Compression Level (CL)},
    ylabel={Compressed file size [KB]},
    minor xtick={},
    xmin=0,
    xmax=10,
    grid=both,
    grid style={line width=.5pt, draw=gray!\gridopacity},
    enlargelimits=0.1,
    width=\wratio\textwidth,height=\hratio\textheight,
    ymode=log,
    xticklabels=\empty,
            legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.5)},
  anchor=north,},
]
\foreach \column in {10,11,12,13,14,0}{
  \addplot+[ycomb,line width=1.1pt, mark=o] table[x=index,y expr=\thisrow{\column}/1000, col sep=comma] {Figures/Quantization_Plots/data/quant_filesize.csv};
  }

    \legend {QP $=10$,QP $=11$,QP $=12$,QP $=13$,QP $=14$,QP $=0$ };
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\def\hratio{0.18}
\def\wratio{0.45}
\def\xshift{0.9}
\def\colorpalette{Dark 2}
\def\gridopacity{20}
\def\qqplotBisectorColor{red}

\pgfplotsset{cycle list/Reds-6}

\begin{axis}[
    name=enctime,
    at={(filesize.north east)},
    anchor=north west,
    %title={Encoding Time [ms]},
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%xshift=\xshift cm,
    %xlabel={Compression Level (CL)},
    ylabel={Encoding time [ms]},
    minor xtick={},
    xmin=0,
    xmax=10,
    grid=both,
    xticklabels=\empty,
    grid style={line width=.5pt, draw=gray!\gridopacity},
    enlargelimits=0.1,
    width=\wratio\textwidth,height=\hratio\textheight,
]

\foreach \column in {10,11,12,13,14,0}{
  \addplot+[ycomb,line width=1.1pt, mark=o] table[x=index,y=\column,col sep=comma] {Figures/Quantization_Plots/data/quant_enctime.csv};
  }


    
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\def\hratio{0.18}
\def\wratio{0.45}
\def\xshift{0.9}
\def\colorpalette{Dark 2}
\def\gridopacity{20}
\def\qqplotBisectorColor{red}

\pgfplotsset{cycle list/Reds-6}

\begin{axis}[
    name=dectime,
    at={(enctime.north east)},
    anchor=north west,
    %title={Decoding Time [ms]},
    xshift=\xshift cm,
    xlabel={Compression Level (CL)},
    ylabel={Decoding time [ms]},
    minor xtick={},
    xmin=0,
    xmax=10,
    grid=both,
    grid style={line width=.5pt, draw=gray!\gridopacity},
    enlargelimits=0.1,
    % legend style = {
    %     at={(1.25, .9)},
    %     %xshift=3cm,
    %     anchor=north,
    %     legend columns=1,
    %     fill opacity=1,
    %     text opacity=1,
    %     draw=none
    % },
    % legend image code/.code={
    % \draw[mark size=1pt, mark repeat=1, mark phase=2]
    %     plot coordinates {
    %     (0cm,0cm)
    %     (0.3cm,0.0cm)        %% default is (0.3cm,0cm)
    %     (0.3cm,0.0cm)         %% default is (0.6cm,0cm)
    %     };%
    % },
    % colorbar,
    % colormap name={Reds},
    % %colormap access=piecewise constant,
    % colorbar right,
    % colorbar sampled,
    % colorbar style={
    %     ylabel=Quantization Paramter (QP),
    %     %ytick=data,
    %     samples=6
    % },
    % point meta min=0,
    % point meta max=10,
    width=\wratio\textwidth,height=\hratio\textheight,
]

%\foreach \column in {10,11,12,13,14,0}{
\pgfplotsinvokeforeach{10,11,12,13,14,0}{
  \addplot+[ycomb,line width=1.1pt, mark=o, mark size=2pt] table[x=index,y=#1,col sep=comma] {Figures/Quantization_Plots/data/quant_dectime.csv};
  }


\end{axis}
\end{tikzpicture}

==> Figures/SINR_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
width=.8\fwidth,
height=1.2\fheight,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance $d$ [m]},
xmajorgrids,
xmin=15, xmax=310,
xtick style={color=black},
% xticklabel style={rotate=90.0},
y grid style={darkgray176},
ylabel=\textcolor{black}{\footnotesize SINR [dB]},
ymajorgrids,
ymin=-71.3530412714728, ymax=60.9031880334083,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}}
]
\addplot [black, forget plot]
table {%
102.5 11.4906446691402
107.5 11.4906446691402
107.5 26.7109596842921
102.5 26.7109596842921
102.5 11.4906446691402
};
\addplot [black, forget plot]
table {%
105 11.4906446691402
105 -7.70048188841449
};
\addplot [black, forget plot]
table {%
105 26.7109596842921
105 45.4282661375459
};
\addplot [black, forget plot]
table {%
103.75 -7.70048188841449
106.25 -7.70048188841449
};
\addplot [black, forget plot]
table {%
103.75 45.4282661375459
106.25 45.4282661375459
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
105 -14.7382625625713
};
\addplot [black, forget plot]
table {%
117.5 8.70202119945523
122.5 8.70202119945523
122.5 23.300821749436
117.5 23.300821749436
117.5 8.70202119945523
};
\addplot [black, forget plot]
table {%
120 8.70202119945523
120 -13.1588802660595
};
\addplot [black, forget plot]
table {%
120 23.300821749436
120 43.6878203990419
};
\addplot [black, forget plot]
table {%
118.75 -13.1588802660595
121.25 -13.1588802660595
};
\addplot [black, forget plot]
table {%
118.75 43.6878203990419
121.25 43.6878203990419
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
120 -14.0331893970332
120 45.3516399251979
};
\addplot [black, forget plot]
table {%
132.5 6.10132165948915
137.5 6.10132165948915
137.5 20.1558482170527
132.5 20.1558482170527
132.5 6.10132165948915
};
\addplot [black, forget plot]
table {%
135 6.10132165948915
135 -14.8419581336842
};
\addplot [black, forget plot]
table {%
135 20.1558482170527
135 41.2299655283884
};
\addplot [black, forget plot]
table {%
133.75 -14.8419581336842
136.25 -14.8419581336842
};
\addplot [black, forget plot]
table {%
133.75 41.2299655283884
136.25 41.2299655283884
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
135 -15.2151122813038
135 -25.793053180969
135 -17.7277372925294
135 -17.2556695876396
135 -15.5911059159931
135 42.7861054331228
};
\addplot [black, forget plot]
table {%
12.5 45.896824404312
17.5 45.896824404312
17.5 48.7415679753918
12.5 48.7415679753918
12.5 45.896824404312
};
\addplot [black, forget plot]
table {%
15 45.896824404312
15 41.6627006591934
};
\addplot [black, forget plot]
table {%
15 48.7415679753918
15 52.993160516584
};
\addplot [black, forget plot]
table {%
13.75 41.6627006591934
16.25 41.6627006591934
};
\addplot [black, forget plot]
table {%
13.75 52.993160516584
16.25 52.993160516584
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
15 41.4471648379036
15 40.3722912011655
15 41.435820164076
15 41.627080846395
15 40.0922067008635
15 41.4576610829229
15 40.6207955387154
15 41.5994347869976
15 40.8460775411281
15 40.6705980642113
15 41.1561114822681
15 41.1648276671468
15 40.3915856978176
15 40.6214380838593
15 41.4873360122133
15 39.9753963737171
15 40.3195979193469
15 41.3321582204754
15 40.6714713638545
15 40.8295838366446
15 40.3813334498609
15 41.492961088824
15 40.4688584940051
15 40.3379711701896
15 41.3820015436481
15 41.4721051064915
15 41.1818097221801
15 41.4254680198393
15 41.4395640783864
15 41.2997146105272
15 53.3688750760812
15 53.9263712135323
15 53.0642734810254
15 54.6087408876308
15 53.3543640017777
15 53.3401132355136
15 54.0876099302899
15 54.8915412468228
15 53.0359466723768
15 54.069652624016
15 53.7077417773009
15 53.0745294998048
15 53.3948238619053
15 53.732822890268
15 53.0768197726632
15 54.2348351622824
15 53.0869380789674
15 53.0281731891193
15 53.584435245675
15 53.7663768281232
15 53.1603012542391
15 53.3941603625462
15 53.3742030447151
};
\addplot [black, forget plot]
table {%
147.5 3.47993281866537
152.5 3.47993281866537
152.5 17.6696777580156
147.5 17.6696777580156
147.5 3.47993281866537
};
\addplot [black, forget plot]
table {%
150 3.47993281866537
150 -16.3328426004018
};
\addplot [black, forget plot]
table {%
150 17.6696777580156
150 38.8622000589849
};
\addplot [black, forget plot]
table {%
148.75 -16.3328426004018
151.25 -16.3328426004018
};
\addplot [black, forget plot]
table {%
148.75 38.8622000589849
151.25 38.8622000589849
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
150 -18.9647072267232
150 -20.1904702611311
150 -19.5450043121846
150 -18.5691636782612
150 39.8568071755959
150 39.3593403721096
150 39.6760871198497
150 39.1771193683638
150 40.1755789630527
150 39.1815426484131
};
\addplot [black, forget plot]
table {%
162.5 0.967283281594828
167.5 0.967283281594828
167.5 15.3673615547629
162.5 15.3673615547629
162.5 0.967283281594828
};
\addplot [black, forget plot]
table {%
165 0.967283281594828
165 -20.5375531192679
};
\addplot [black, forget plot]
table {%
165 15.3673615547629
165 36.9483786190846
};
\addplot [black, forget plot]
table {%
163.75 -20.5375531192679
166.25 -20.5375531192679
};
\addplot [black, forget plot]
table {%
163.75 36.9483786190846
166.25 36.9483786190846
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
165 -25.0905039574036
165 -27.2715291716442
165 -23.5575830403456
165 -23.7760952280136
165 -21.2550278269741
165 -29.7574861340804
165 -26.2066427683781
165 -21.3748325532704
165 -23.2222577536285
165 -26.0252334955016
165 -24.7381336360951
165 -21.9920203092128
165 -21.2493361672162
165 -22.341983263834
165 -23.5607566921242
165 -23.662246231631
165 -23.021555906481
165 -20.7887622405832
165 37.388945115849
165 37.5442583339398
165 37.0225434532334
165 37.1926598046443
165 37.7906522716359
165 37.2943224499625
165 37.7607345794935
};
\addplot [black, forget plot]
table {%
177.5 -1.83115825652632
182.5 -1.83115825652632
182.5 13.5942003363463
177.5 13.5942003363463
177.5 -1.83115825652632
};
\addplot [black, forget plot]
table {%
180 -1.83115825652632
180 -24.6621572796189
};
\addplot [black, forget plot]
table {%
180 13.5942003363463
180 36.6404231953487
};
\addplot [black, forget plot]
table {%
178.75 -24.6621572796189
181.25 -24.6621572796189
};
\addplot [black, forget plot]
table {%
178.75 36.6404231953487
181.25 36.6404231953487
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
180 -25.4721975779416
180 -25.6943192893821
180 -26.5315861418031
180 -25.7369567005176
180 -31.7126468450093
180 -26.965532005387
180 37.8511380655731
};
\addplot [black, forget plot]
table {%
192.5 -4.3796581248206
197.5 -4.3796581248206
197.5 11.8045075313608
192.5 11.8045075313608
192.5 -4.3796581248206
};
\addplot [black, forget plot]
table {%
195 -4.3796581248206
195 -28.5674434342848
};
\addplot [black, forget plot]
table {%
195 11.8045075313608
195 35.6162163540388
};
\addplot [black, forget plot]
table {%
193.75 -28.5674434342848
196.25 -28.5674434342848
};
\addplot [black, forget plot]
table {%
193.75 35.6162163540388
196.25 35.6162163540388
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
195 -35.5864474361836
195 -41.966839250317
195 -28.8635105219902
195 -28.7040257431528
195 -32.2397752326817
195 -28.9957531564164
195 39.9356543231921
};
\addplot [black, forget plot]
table {%
207.5 -6.81751939592959
212.5 -6.81751939592959
212.5 9.15234935352949
207.5 9.15234935352949
207.5 -6.81751939592959
};
\addplot [black, forget plot]
table {%
210 -6.81751939592959
210 -30.5538943925181
};
\addplot [black, forget plot]
table {%
210 9.15234935352949
210 33.0732825522157
};
\addplot [black, forget plot]
table {%
208.75 -30.5538943925181
211.25 -30.5538943925181
};
\addplot [black, forget plot]
table {%
208.75 33.0732825522157
211.25 33.0732825522157
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
210 -31.6503293258411
210 -31.4328758788004
210 -34.049747770148
210 -37.6803006393905
210 -31.66398232352
210 -34.9078011653733
210 -31.2498587488424
210 -32.7620808824084
210 -31.0877393173164
210 -31.5624701137721
210 -37.4011935499676
210 -34.3325191615596
210 33.831957921935
210 34.0960294102067
210 34.7516457459122
210 33.8215461442613
210 37.1132327541467
210 35.5816082163965
};
\addplot [black, forget plot]
table {%
222.5 -9.48301677063673
227.5 -9.48301677063673
227.5 7.70964437122549
222.5 7.70964437122549
222.5 -9.48301677063673
};
\addplot [black, forget plot]
table {%
225 -9.48301677063673
225 -35.2288661084646
};
\addplot [black, forget plot]
table {%
225 7.70964437122549
225 33.4818354151788
};
\addplot [black, forget plot]
table {%
223.75 -35.2288661084646
226.25 -35.2288661084646
};
\addplot [black, forget plot]
table {%
223.75 33.4818354151788
226.25 33.4818354151788
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
225 -37.4138323082815
225 -36.201352642234
225 -37.2609007064
225 -43.1257087757664
225 -37.8801073381478
225 -37.8817642866713
225 -37.2215052986251
225 -35.5774198718224
225 36.5429073717897
225 35.371197154234
225 33.5689782696774
225 33.5366265463312
225 40.6095192556026
225 33.9403023465937
};
\addplot [black, forget plot]
table {%
237.5 -11.9129917428195
242.5 -11.9129917428195
242.5 5.73856579516199
237.5 5.73856579516199
237.5 -11.9129917428195
};
\addplot [black, forget plot]
table {%
240 -11.9129917428195
240 -38.3653401653491
};
\addplot [black, forget plot]
table {%
240 5.73856579516199
240 31.5271970069396
};
\addplot [black, forget plot]
table {%
238.75 -38.3653401653491
241.25 -38.3653401653491
};
\addplot [black, forget plot]
table {%
238.75 31.5271970069396
241.25 31.5271970069396
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
240 -39.1007028347283
240 -53.453734676182
240 -42.6660275757119
240 -52.9222462972171
240 -41.1801280641961
240 -40.8308880550934
240 -56.8345422535684
240 -39.5302570994553
240 -40.7674080566521
240 -40.3759434210681
240 -38.9814461493119
240 -45.5401074611526
240 -39.7224476054446
240 -39.1476571118837
240 -39.4152303653378
240 -43.7560646433448
240 -45.781993890761
240 -39.0367921504748
240 -39.3727844224295
240 38.2168379502963
240 33.3889403900676
240 38.4903362477352
240 35.8604007210839
240 34.0783338264983
240 33.9548731332972
240 35.1431127589287
240 41.6205272034204
240 32.8235154932487
240 32.4358908773111
240 38.3263080748084
240 33.0993418061808
};
\addplot [black, forget plot]
table {%
252.5 -14.5876169459869
257.5 -14.5876169459869
257.5 3.99179296679924
252.5 3.99179296679924
252.5 -14.5876169459869
};
\addplot [black, forget plot]
table {%
255 -14.5876169459869
255 -41.9433647228246
};
\addplot [black, forget plot]
table {%
255 3.99179296679924
255 31.4355938548287
};
\addplot [black, forget plot]
table {%
253.75 -41.9433647228246
256.25 -41.9433647228246
};
\addplot [black, forget plot]
table {%
253.75 31.4355938548287
256.25 31.4355938548287
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
255 -43.3978471929139
255 -43.4425161392391
255 -43.0834747178847
255 -48.199255368998
255 -49.302790791023
255 -44.9764888405681
255 -44.1764010920035
255 -45.374252251546
255 -49.2355335613494
255 -53.7852268581197
255 -48.0185633734356
255 -46.9873433553087
255 -45.2013306212516
255 32.5492369884787
255 40.073545721925
};
\addplot [black, forget plot]
table {%
267.5 -16.7181870460729
272.5 -16.7181870460729
272.5 2.05688719597907
267.5 2.05688719597907
267.5 -16.7181870460729
};
\addplot [black, forget plot]
table {%
270 -16.7181870460729
270 -44.4128087145654
};
\addplot [black, forget plot]
table {%
270 2.05688719597907
270 30.0451748431165
};
\addplot [black, forget plot]
table {%
268.75 -44.4128087145654
271.25 -44.4128087145654
};
\addplot [black, forget plot]
table {%
268.75 30.0451748431165
271.25 30.0451748431165
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
270 -46.4095022702437
270 -49.9000434901205
270 -47.2127552832938
270 -50.5012574989988
270 -48.417590397483
270 -46.5722949185376
270 -51.4559047354963
270 -45.6963139591012
270 -50.2453119739839
270 -45.2321986015164
270 31.8967871318079
270 30.3553851763372
270 33.7735718542601
270 32.8078086833517
270 35.0152840670353
270 31.8047711075573
270 33.2470518902735
270 31.089524737949
270 35.7817970595248
};
\addplot [black, forget plot]
table {%
282.5 -19.5826902804922
287.5 -19.5826902804922
287.5 -0.0927140455566473
282.5 -0.0927140455566473
282.5 -19.5826902804922
};
\addplot [black, forget plot]
table {%
285 -19.5826902804922
285 -48.5611964836212
};
\addplot [black, forget plot]
table {%
285 -0.0927140455566473
285 27.8559420478741
};
\addplot [black, forget plot]
table {%
283.75 -48.5611964836212
286.25 -48.5611964836212
};
\addplot [black, forget plot]
table {%
283.75 27.8559420478741
286.25 27.8559420478741
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
285 -51.8283115612984
285 -51.1202306370877
285 -50.3756397819429
285 -51.9412929658286
285 -50.2230450934462
285 -49.9250709953648
285 -50.7702683478783
285 -49.8486223792666
285 -55.2020635857479
285 -53.6585904878343
285 -50.8868198850083
285 -57.335131748398
285 -48.9645573636402
285 -54.2758878279071
285 30.4967029104823
285 37.3492975520323
285 33.0621943783896
285 30.9161664165002
285 30.388238860781
285 30.1109342634332
285 32.0934318695751
285 46.6996484769857
285 31.1376576723566
285 33.9344234107844
285 30.6637440122224
};
\addplot [black, forget plot]
table {%
27.5 41.4907894060587
32.5 41.4907894060587
32.5 46.5928989345338
27.5 46.5928989345338
27.5 41.4907894060587
};
\addplot [black, forget plot]
table {%
30 41.4907894060587
30 33.8452354264253
};
\addplot [black, forget plot]
table {%
30 46.5928989345338
30 53.0068854681752
};
\addplot [black, forget plot]
table {%
28.75 33.8452354264253
31.25 33.8452354264253
};
\addplot [black, forget plot]
table {%
28.75 53.0068854681752
31.25 53.0068854681752
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
30 20.7910814767635
30 27.4744390564672
30 26.3211925698271
30 24.8254750593322
30 23.614887427945
30 15.7103552882936
30 27.3028528372672
30 24.1602129697528
30 30.6612776768378
30 30.1148511374735
30 22.0662489015771
30 26.4676425218981
30 23.5817425576373
30 29.157250637783
30 26.0717952711688
30 23.2488005774646
30 23.8497275776871
30 21.1536933628436
30 32.5271165064494
30 21.3266983639167
30 32.2054114842322
30 33.2700744938106
30 18.8472878742896
30 20.5164693082113
30 25.0169450274164
30 31.9896495611714
30 22.5181828027088
30 28.0112558253231
30 28.0523553018174
30 25.2111108034428
30 23.7387503640141
30 29.1244815905392
30 23.4139334392582
30 17.5642912095583
30 20.5511596038927
30 24.0879283848672
30 26.0713878311178
30 33.1063024883735
30 23.4245299194245
30 23.6499160799913
30 32.1720382178641
30 24.7892663789755
30 22.4595753925449
30 24.8800967527309
30 31.4927670945944
30 31.4007171185789
30 24.5530511055378
30 21.180070906866
30 29.1093238806558
30 26.7050897051324
30 28.7587299308581
30 27.7472952926275
30 32.0851023295171
30 24.1244835744291
30 22.589406484769
30 27.4917558264106
30 33.6710591444373
30 33.1021692469833
30 25.5313249125929
30 31.7275836715406
30 26.9098351003697
30 31.598368055279
30 27.380474142594
30 20.9415545523016
30 26.8338455329073
30 25.4949353146778
30 32.3299041785415
30 22.3094292146528
30 26.8915184019527
30 30.3339152585049
30 26.7405765530316
30 19.1070122357024
30 24.8467891607961
30 19.6125027846867
30 24.2428254571332
30 21.7904645455377
30 20.1560010641896
30 31.9621897417916
30 19.6858546531729
30 15.7373552083373
30 21.4869101192407
30 23.3286369566242
30 21.6380922246124
30 17.0965510455591
30 33.432621047258
30 28.6219442130868
30 29.7174353011152
30 25.5976891175755
30 30.1052679452642
30 19.4044892145019
30 23.05314850261
30 28.3162986702499
30 29.01721673397
30 28.8797139243053
30 24.6440932754385
30 29.3328486848629
30 27.3183558864657
30 29.733189422451
30 12.3100648663959
30 22.9497749616759
30 29.7332131670504
30 28.1751820574021
30 14.049152217493
30 22.8838474190307
30 29.2066997209335
30 26.895793871552
30 19.7005532900846
30 30.5746699270654
30 20.5521417860218
30 22.2191085186388
30 28.9405427529999
30 24.4339056385432
30 30.3738692083346
30 26.6094116722263
30 16.2816781154655
30 23.3971916710902
30 18.090568970696
30 27.7426341401115
30 26.0131077942913
30 23.9016827443713
30 26.2497163515567
30 25.2271093199178
30 31.2259993614132
30 23.5358926938456
30 30.3876697962174
30 23.1457983577485
30 28.1575500752143
30 21.0790500616781
30 22.4684074356231
30 20.8858394801774
30 27.4591063151489
30 23.7959361701233
30 28.9152004670466
30 25.8736669758266
30 21.5984329037467
30 29.2269731863355
30 24.6550342648394
30 28.6637399929145
30 16.6245462596198
30 26.9161970060664
30 31.6703289701931
30 23.9111987604784
30 20.2586367468828
30 28.4045896390155
30 23.4723221058153
30 22.5622157234793
30 23.8758909022916
30 28.7300229920543
30 32.9031796043669
30 25.5665100446157
30 19.617217172481
30 26.5166557930605
30 21.5070735519677
30 31.7326987578662
30 25.60176509616
30 22.1707667546169
30 30.1008589955133
30 33.3239789252146
30 25.4404286132282
30 21.6923762496361
30 27.7582453759816
30 14.7794857538797
30 31.6652824386559
30 19.8595004979204
30 18.7286203924949
30 24.530642089372
30 26.2803655824508
30 27.2617116376285
30 13.8340295667696
30 23.9793562783497
30 24.2235712714308
30 31.0953536625475
30 22.8311729735882
30 22.3661275870282
30 31.4007773809355
30 25.3039589754924
30 30.6551612491544
30 18.1289602784965
30 25.7832666631672
30 32.1515436320268
30 25.542914653684
30 30.082764674037
30 27.8174713257577
30 20.7793194878169
30 20.1190188329686
30 24.1949800100191
30 25.9955521969193
30 31.4278548364727
30 28.2231812710276
30 26.7793792505951
30 33.0798594992017
30 30.4899547194813
30 22.5540745217644
30 30.8439014368563
30 14.5147347083258
30 26.3900032153027
30 25.7392266862918
30 25.9966031113597
30 22.3871768700643
30 22.0199505424617
30 33.5836498810136
30 32.7917006614932
30 31.2037739144059
30 22.9457035301811
30 25.6994086879643
30 28.9855713911775
30 17.8966414232787
30 29.1936762782143
30 17.7233165049454
30 27.4004902245927
30 29.0755939927235
30 24.7470526609197
30 28.4629260924164
30 20.0552578555589
30 26.6305086207998
30 28.6564124331762
30 25.7475052155495
30 21.1837568408251
30 20.3983724368422
30 32.7464299358314
30 32.5892921304334
30 29.0477254522991
30 24.9834828591447
30 30.9602778440109
30 25.8448951838171
30 32.0829897200725
30 21.3042098036639
30 27.7071295548375
30 27.0130009130589
30 26.3195621286397
30 23.5121443330805
30 31.2738701315565
30 26.420007612415
30 23.0392028661289
30 24.6220788309735
30 27.2188443629755
30 33.3758106482636
30 19.429098172698
30 23.9811375954366
30 26.312551170964
30 23.0088227573061
30 20.6342123863338
30 27.0318432064405
30 27.123636730977
30 28.2032542248138
30 26.7361601840246
30 23.6651529181465
30 18.8577634321336
30 18.9419202193507
30 18.322091345847
30 31.1988134852367
30 26.105823055388
30 26.3571050655304
30 22.5610076539078
30 22.3357995277911
30 20.7715312804627
30 30.9174201216152
30 25.446909413342
30 30.9458095613021
30 32.4853144176931
30 28.5037182345877
30 28.4924386786961
30 21.9975681730017
30 22.967029475561
30 15.1967961484383
30 24.1649999993464
30 22.7222449342967
30 20.9378698043823
30 12.5889198521066
30 15.2408392197904
30 32.3157468968092
30 26.4254214644061
30 29.701729327166
30 28.7730936051117
30 28.7038995461263
30 28.262398316327
30 22.8671777009862
30 18.3817419306239
30 26.0001412260451
30 19.0709010693973
30 28.2031649795011
30 24.7541348642591
30 28.2588507262848
30 20.9346868711323
30 23.8782380232112
30 14.9222343588716
30 27.0129637885309
30 23.1717323442014
30 30.709549794948
30 28.5769578279126
30 23.5423847295471
30 19.6585110421042
30 24.0133615145338
30 24.2475377923196
30 26.7987304886762
30 24.7825890809301
30 20.3027818362437
30 26.2555682345595
30 21.2651727214152
30 26.1037463980858
30 19.3573750664248
30 29.1585856238612
30 29.2149287329789
30 26.0697681956867
30 22.0818902754334
30 25.1092733687194
30 22.6546114274184
30 21.7895260692962
30 18.1911815226299
30 21.0403730704535
30 24.0198612818351
30 22.0160402384545
30 19.6385996975318
30 22.2830364329908
30 27.7196177128075
30 28.9233357039248
30 24.3799168316247
30 24.6932858658027
30 20.6724121297953
30 20.270111662741
30 21.7338543722955
30 32.0261316643775
30 23.1261418766187
30 27.4612082612524
30 31.8028567283005
30 27.5459004783321
30 28.976443792571
30 19.1267406017094
30 25.7366082357949
30 23.4756241498169
30 21.7240049823528
30 20.9799546839576
30 27.008410297298
30 22.7005406384581
30 28.5222541187612
30 27.4577014871001
30 23.2850224900243
30 21.2733374005229
30 22.3343611064849
30 27.1147200175783
30 26.7223968755119
30 25.0767881007405
30 19.4078918565031
30 23.3330756505043
30 29.671859995443
30 23.7506316045053
30 29.9782521066436
30 25.4707373790982
30 33.4516032420777
30 26.5207991072964
30 24.0413027229994
30 29.6986483019153
30 23.2579713184961
30 19.0719148725316
30 23.779498178242
30 31.1948938019347
30 26.0026262588034
30 30.6903711598702
30 26.9587367203046
30 18.0257879979471
30 22.2630342030888
30 30.2472126656456
30 25.8475726211308
30 28.3891572496377
30 18.993864280555
30 27.6808985692257
30 26.347406987928
30 20.3578010615264
30 31.3248124119441
30 32.4342227833274
30 26.3095161487924
30 16.2965185335141
30 25.4505024776421
30 27.3930619568001
30 27.6648266779244
30 27.6340843643429
30 25.1747030042157
30 22.7487326186861
30 26.1358624004657
30 19.8775889485619
30 27.3850786258218
30 20.1030015825978
30 30.9749784239737
30 26.8524440854892
30 24.5535113687238
30 22.2568778104114
30 32.410159144886
30 28.6939924049923
30 28.2347232906705
30 23.4836364886094
30 24.3574359216141
30 21.4370316303445
30 21.0867111376501
30 22.157826113098
30 23.9903765628389
30 29.2930222145724
30 20.208314302089
30 27.2018263272007
30 26.3943364363351
30 27.6488394249477
30 29.6128012896211
30 22.064498894944
30 20.2829757288212
30 23.4748574091619
30 31.4999786938988
30 18.9387485730577
30 24.6920290689248
30 22.1506535551494
30 23.521706819526
30 26.4453794531989
30 17.1989032763225
30 21.453957690675
30 22.041659288178
30 29.3478577607847
30 29.0518505838726
30 31.8572467633923
30 29.7888452816944
30 11.3295537851746
30 18.0096718620811
30 27.7116933050912
30 26.1714659162217
30 26.4234593118405
30 31.8220567058339
30 23.7026472223051
30 29.3469829981148
30 31.4587103356456
30 32.2487863064562
30 18.2340279443775
30 27.8592789159525
30 31.7586553911108
30 32.4292309518714
30 21.3590682741465
30 22.9401533124985
30 22.9953430144515
30 16.0853317196069
30 28.9023037634861
30 27.3299699412529
30 23.9927323568596
30 31.7972872441629
30 33.4638417185338
30 25.3823270751833
30 26.7274085583646
30 32.3805256979495
30 31.2763358634271
30 28.8272203971846
30 20.2134167691792
30 25.6441975492169
30 23.6703537210197
30 25.4980811144567
30 30.7726494679752
30 23.769844139939
30 22.5131772644955
30 25.542457594529
30 24.0101154762531
30 26.5071361051346
30 28.3091370542624
30 25.8318528669491
30 26.4347184704469
30 16.5954735641509
30 18.3297054345598
30 21.0992934197825
30 30.7452267315057
30 19.6540061279172
30 27.8899706263037
30 25.8632565117425
30 14.510701078121
30 27.7361365082123
30 25.7602034699997
30 18.3221582985275
30 23.1018158441104
30 23.2713669494221
30 25.384371605985
30 30.9742532975959
30 19.5071061801033
30 29.4024605235977
30 21.6398242955563
30 30.2495353252624
30 28.3470797644277
30 24.3904599558243
30 21.3899549764796
30 24.7264775359503
30 20.4251197838743
30 19.27039557914
30 20.6008396988912
30 20.6624196100785
30 20.2994834041966
30 26.0498245008303
30 27.4357977286257
30 19.6433860771034
30 24.9234019500669
30 22.9521327384492
30 18.314769263026
30 28.1525807845162
30 28.5495930370201
30 24.0417521528716
30 25.5557198720814
30 24.2354763602333
30 26.7951811077826
30 33.8338811275458
30 27.3229509953292
30 26.9704154469438
30 25.0134546923414
30 31.5981744109224
30 28.3218642974446
30 28.98067715657
30 32.5030351112115
30 22.7299756139367
30 25.8162997903162
30 23.5784171287303
30 11.1942268198594
30 27.4487053161331
30 27.6521879843693
30 26.4790788091101
30 26.8770525474431
30 22.6377057199493
30 26.8610220071936
30 24.3403161260674
30 31.1348546016323
30 33.5503279754
30 18.6125298300831
30 19.3456612972363
30 24.6340244994829
30 24.9233331922234
30 29.6277043581184
30 23.7303283450612
30 20.1595530769764
30 29.2662169127478
30 31.155824538701
30 32.0914633654681
30 23.305612991584
30 26.6469629648127
30 21.4644866464831
30 23.2356398780286
30 27.6067722121191
30 26.2926463088836
30 24.9058394386657
30 26.2095306257908
30 25.2443860302617
30 25.9992588049657
30 17.4921934805558
30 26.3323361073958
30 23.1904453133088
30 27.92012461543
30 22.4680672446121
30 31.765244050577
30 27.3171411401365
30 30.998102944015
30 29.7816464540606
30 21.3809998031683
30 32.6790353446153
30 30.4364972956606
30 25.3775818781282
30 23.2037742561086
30 24.2434763695627
30 33.446208800887
30 32.8240697280196
30 31.4215806029644
30 18.7647458432967
30 26.4181681839911
30 28.7434620663358
30 22.3329182225369
30 20.7597046054632
30 29.8288256498235
30 27.1721354095589
30 15.8107950894513
30 18.1592735205187
30 20.7111738926666
30 24.5368491238326
30 32.7101863198784
30 22.6168233752795
30 19.5208973559454
30 23.7596267777314
30 28.2954861851527
30 23.5068982390885
30 23.7464295383304
30 27.5843290439534
30 30.7798151967902
30 19.9930667785998
30 27.2111788108977
30 28.1800655843201
30 23.2825468215302
30 33.3360583902662
30 26.2089634124461
30 32.517468817135
30 22.8056893385719
30 19.1728307285727
30 18.5300591999151
30 28.748395404815
30 18.1954744118264
30 22.3714868067349
30 29.5302795995914
30 22.9542279285686
30 23.5642320865337
30 22.2234886112323
30 21.1124997722423
30 20.2891217806729
30 18.2984861487039
30 27.941047893854
30 20.9627777419919
30 27.282546500957
30 20.0607212708996
30 32.8131894805821
30 23.75722832925
30 22.81575055515
30 26.3874149852989
30 23.2611214814918
30 17.9421618478951
30 29.2511416196462
30 29.2117458411411
30 25.2454020450214
30 30.567316939589
30 28.4424743618028
30 23.2143085798815
30 24.42115688799
30 24.7458377306041
30 23.169399744559
30 18.0246911423309
30 24.1302576572788
30 24.1826082226086
30 24.2265052675366
30 19.8055503223654
30 18.704692849573
30 23.0970561947774
30 24.9917815614713
30 18.8733553432821
30 27.8189923326526
30 24.5263583322991
30 20.600268263813
30 29.148662268496
30 26.5591119378412
30 21.8647657760788
30 23.7655222255949
30 18.3664763015665
30 20.3105072108336
30 26.917615360739
30 31.8617430340714
30 14.4991096496134
30 31.8531264738239
30 24.4495126196157
30 18.8805719399157
30 21.4519712320913
30 23.6643971211769
30 25.8320224028255
30 23.7501650480106
30 32.6888201709299
30 25.8393713841701
30 19.8411377094562
30 23.8306555917908
30 27.6439797876771
30 26.9229301859011
30 26.2533322965824
30 25.1088875339176
30 29.1006451590448
30 33.1737520057366
30 24.651540791106
30 33.7837001266947
30 28.5638977325867
30 26.1528666891941
30 21.203007807526
30 30.4008664955958
30 25.409958766696
30 26.2725393096727
30 29.4064944078811
30 20.8773030581631
30 25.0375517877105
30 24.3963358031612
30 31.1434079198152
30 25.7356490682681
30 25.7794204036312
30 22.5558528050609
30 26.0194277091496
30 21.00787783921
30 18.7081526709964
30 28.6214135430057
30 30.577469575116
30 28.8732935899048
30 20.5717277365489
30 20.6083522577695
30 24.1353760792087
30 24.1485196435008
30 25.124219686231
30 25.176590449709
30 22.3354043034283
30 17.7427712618581
30 31.1548938082773
30 28.3124208814556
30 21.5989618518425
30 16.9111657648065
30 24.6753390714188
30 24.2805634849523
30 26.5529005991428
30 22.6706186257564
30 18.6896622855459
30 18.8807001254912
30 29.4532568383312
30 28.7303437034065
30 25.1852781259676
30 21.5655682533254
30 31.3427886109077
30 15.8390119203889
30 18.461550610203
30 19.2134206694966
30 21.4320037801676
30 25.8828516263862
30 24.2888517884631
30 28.0706778692196
30 23.3970942090391
30 28.5512270324951
30 33.0085285071511
30 18.8917592177204
30 26.400192562811
30 22.2590523618578
30 29.4415626847296
30 27.8315564124258
30 30.9724395067017
30 24.8621695549816
30 23.1683178264423
30 30.346362590223
30 17.8525053052523
30 26.4632147996726
30 29.127603146101
30 29.3859999345429
30 21.8918667551517
30 22.2656540785357
30 26.2421937940946
30 25.4973121909439
30 28.3208263992525
30 28.9332453233319
30 29.238358219628
30 27.3596033393847
30 23.9379600671273
30 21.7041383007209
30 28.1587468004407
30 28.3084043778887
30 19.4814815561647
30 29.1670843838751
30 22.5893473026868
30 22.9213633487584
30 23.8364081078705
30 20.6422853705274
30 21.2611253564473
30 21.8576163997963
30 30.8748422382784
30 24.8305546185435
30 24.2270884928887
30 24.3427463624117
30 29.1045101238115
30 30.4597333596465
30 22.6133972319277
30 28.6735931797521
30 24.3015832957535
30 12.8070832040984
30 27.1511262420641
30 21.8655055219938
30 21.1228701209255
30 20.1752111380919
30 19.6598630252265
30 25.1126509033042
30 24.2136414850992
30 25.6299302398355
30 20.6604120646002
30 24.7405159627932
30 24.3669340771976
30 21.2464368052334
30 24.768238413962
30 26.8461571854394
30 21.8718614426385
30 23.3166096542895
30 14.7012665141893
30 22.2620142116205
30 27.2450027542113
30 25.2262016459157
30 30.4403290321143
30 20.8969800680116
30 26.9991615762881
30 25.9706949310001
30 19.5544022870122
30 19.5156951578179
30 28.5863932149934
30 20.0837399013894
30 18.511590776782
30 19.3058345758556
30 24.6196536118799
30 27.4233141793284
30 24.9339003012784
30 33.2375673962258
30 21.9105395702333
30 24.9535074850122
30 24.2677727073323
30 25.2599933858845
30 23.1078792992662
30 30.3832960342782
30 28.5995744315363
30 25.7973655159434
30 29.3087833441044
30 24.0026942025318
30 24.7532769109761
30 27.4997998220092
30 25.3960596412557
30 25.9709212899593
30 25.7281536808577
30 27.1491318173348
30 30.1311409274598
30 23.5341420159711
30 30.6264236229657
30 24.3099553360527
30 25.8924018061766
30 20.4603704192571
30 28.9106666560044
30 22.6925548458467
30 22.9192283940451
30 29.6136262815759
30 18.5068314628969
30 20.4010659122288
30 20.0078420060243
30 26.7180258606653
30 26.6895088822331
30 27.1873336740643
30 25.4698103534877
30 18.5830649008536
30 27.2693362498816
30 28.2312677008485
30 20.6949964938384
30 31.7008314709447
30 22.9260732092511
30 23.2166727952078
30 25.2080658496958
30 29.3088165383928
30 18.9036182785068
30 18.9481725696375
30 28.3286179432276
30 26.001717020163
30 28.0340039294251
30 32.475407233249
30 19.5355640223041
30 29.4129484437181
30 32.1754651298494
30 25.5141583791553
30 27.8257042338326
30 24.2040171440096
30 18.9836721850603
30 26.7306066812106
30 22.7092054746541
30 26.1997515091093
30 25.9134247730003
30 19.3156837747854
30 28.8560787759253
30 25.8714366792859
30 24.4062857553422
30 12.7857798270844
30 32.9109370452839
30 26.6656254005897
30 23.0438494642457
30 22.4974611810856
30 23.5449594162057
30 24.5634948469435
30 19.3764127880889
30 20.1775199597765
30 20.0745496744179
30 14.500060107717
30 26.7438188391564
30 20.1330592634293
30 27.6837272170073
30 25.5481414154848
30 30.0603671256459
30 26.5867124385341
30 20.2608184771463
30 28.7159894932523
30 27.5792593504317
30 22.4715571672412
30 18.15758874746
30 22.9062267518655
30 21.0056287609142
30 23.7523363645602
30 24.3652980562071
30 25.719330946364
30 23.3072649472414
30 31.9066325312429
30 30.1318519467891
30 28.9931995418788
30 24.5445262541623
30 22.2156684611763
30 23.1298856051833
30 30.3806474901388
30 26.6837200155184
30 32.134847260409
30 22.3650565472542
30 22.5256542557662
30 20.8626339595518
30 25.1390156498859
30 28.275513540255
30 22.6424731829497
30 18.2291835667767
30 22.856914156526
30 26.6164722478865
30 26.2283328457925
30 22.5734359474185
30 24.8521496513979
30 27.2555731537532
30 29.3428750714367
30 22.7371519526555
30 18.8006473948008
30 32.6487912524042
30 27.1817027354272
30 28.9251190584675
30 26.0196888493431
30 17.9571584186578
30 17.9115361672334
30 19.1664800583818
30 22.8613890342659
30 28.1136251247879
30 28.3590533766342
30 21.0559189409787
30 27.2024445058464
30 33.4841589392139
30 19.6911845874591
30 29.1738731184274
30 22.9315729061176
30 26.4112633600246
30 26.9532188883413
30 27.9168370290793
30 28.6836711673286
30 18.6800499434166
30 20.2197943518548
30 25.9210651005154
30 25.4128171014329
30 32.6632297473117
30 22.57977491584
30 20.2101319394936
30 24.2625741855172
30 25.3901531163778
30 31.9997467662071
30 19.5921623326683
30 16.7587222303925
30 25.9105953630442
30 27.6739737754032
30 26.089401799621
30 28.339636025055
30 21.2233043651158
30 30.7712909895186
30 30.5257200173621
30 26.2524812240292
30 28.026418296921
30 24.6852951697429
30 29.2624501917708
30 26.6664531691832
30 33.0508467467707
30 18.4077096883051
30 24.4415872349992
30 22.3409098671626
30 26.0092698456641
30 31.4825763013825
30 24.462635347989
30 20.1411329380373
30 22.5044817339846
30 20.9366079779641
30 28.9008918893693
30 22.1512615485717
30 24.3237722151535
30 31.4473379465607
30 24.2861073534437
30 33.149383301054
30 23.5994217875244
30 24.4666369813873
30 26.751038143269
30 27.2912293603175
30 24.0349280970842
30 25.9858662921654
30 19.3094387002777
30 25.8168223298204
30 25.6004421257665
30 33.1164810534447
30 24.5648834016371
30 21.03966004994
30 23.1380924047655
30 24.2811484170952
30 25.9150172050597
30 27.9385583412212
30 17.446651719674
30 31.232444554046
30 25.7945783606804
30 29.1490355162515
30 28.7261771132144
30 30.2866150119774
30 24.2739097234021
30 22.4096928855314
30 33.3332722980647
30 29.1133187598911
30 22.1103398743648
30 22.434498736128
30 23.5614887445064
30 29.7305401053223
30 12.818813642658
30 30.4759753743783
30 19.6111022363787
30 24.440177633806
30 23.1299379993077
30 24.754123130445
30 30.090929738742
30 23.4598738940769
30 33.6025007067089
30 26.5356615985008
30 28.9148089410713
30 25.1700328151261
30 29.8210811718294
30 20.0596837520269
30 23.2256362382031
30 16.8763044029879
30 25.2180843995699
30 32.4637942187043
30 24.3931743262991
30 26.2625939103442
30 31.3099935665138
30 25.6796176774099
30 25.6372456564796
30 23.079807238411
30 25.2687912750598
30 29.0662482859778
30 22.8995036021196
30 23.0978416243007
30 20.9804720056689
30 28.1969868533789
30 25.8343697172254
30 20.6042278784127
30 30.0176085940581
30 24.3914432783038
30 19.4048510851405
30 23.0667504316639
30 29.4846493226146
30 19.7936636429968
30 27.0172445175015
30 30.7553364480003
30 19.4126924031493
30 30.3742351754759
30 22.9717260241679
30 18.1914206572698
30 24.7022227439976
30 29.0046251828595
30 20.1163794305203
30 22.2542760750608
30 32.8679119153381
30 28.1951275048321
30 31.3208150399186
30 23.6207456726274
30 23.3062566885456
30 31.8134027326507
30 30.1193747103674
30 22.6836770074194
30 30.8237243203865
30 21.882167266002
30 33.4226241875944
30 21.7271525620711
30 21.6550731302145
30 33.4987211285266
30 27.7155752895528
30 18.6326148497119
30 18.5585367323015
30 22.0059827344793
30 22.3506464404239
30 29.5008152791132
30 26.9457676136825
30 23.923603681801
30 24.1351735928714
30 24.6780495445095
30 20.8354967063576
30 23.330382526289
30 21.2548057946754
30 22.7511794979856
30 27.0715036901953
30 27.9517773047823
30 22.3449759193659
30 30.2586511811608
30 23.2053331739756
30 16.0602850622866
30 25.7652383726166
30 25.1893131958379
30 32.4078311970581
30 23.6086473039369
30 26.6356118327294
30 23.6011609181007
30 17.2525983593419
30 24.4771693821822
30 30.3998838325478
30 22.9417777135288
30 27.8741924835118
30 25.8162605098718
30 22.2017865527207
30 26.4698129728227
30 24.573883335576
30 28.6669066372413
30 21.0874219369714
30 23.5850970343598
30 23.5008264143045
30 21.5294069795242
30 25.4573898581636
30 24.6989787603098
30 25.8140156902669
30 22.2736070199783
30 27.6476318988368
30 24.7994772638421
30 24.4355939406215
30 20.990055700342
30 24.6378865814051
30 23.2071790454746
30 31.1954633582784
30 26.8258295446995
30 25.1850223859845
30 26.9599134948038
30 31.4483861850846
30 24.8174278742731
30 27.2703413010849
30 29.5496004684005
30 22.4614528016444
30 19.7609912021329
30 24.2152579290267
30 22.5548220347082
30 27.6460619128201
30 25.4633757188526
30 29.6407044600804
30 22.5547999792602
30 17.8361881787626
30 26.4799977788147
30 29.2680329457317
30 30.3309839492494
30 25.375190029691
30 25.5759271221019
30 21.9911599938448
30 22.2901719402527
30 24.6486524958904
30 16.7928751590161
30 31.7624373888499
30 24.9560060475906
30 31.6618880793506
30 13.9526500343596
30 20.1035659008684
30 30.8686832216107
30 30.7304344904959
30 23.9694920521585
30 22.7561672961806
30 25.3497316747878
30 24.0916741148606
30 25.4142066671842
30 18.2210313545391
30 25.8686126813437
30 29.8098523066201
30 27.4500805756041
30 24.690257830443
30 25.2192634313297
30 19.2956926407283
30 24.7079628182358
30 17.621462439304
30 23.0126052518489
30 28.2901442533672
30 22.8123974096266
30 19.5028114433717
30 21.5647762077388
30 33.423460887389
30 16.8062255445778
30 18.8264882609255
30 24.9488873495872
30 28.965961176212
30 30.3554951722993
30 19.959478335756
30 31.3913043970879
30 25.0571485195615
30 32.1888496234554
30 18.2679800982035
30 20.365663642789
30 25.8600577792835
30 27.2515601431632
30 28.5063238428502
30 23.2937447725024
30 13.8076645234136
30 32.3532061905486
30 22.4791617968477
30 23.4968996674284
30 29.3786942982527
30 21.0927588061811
30 27.0171767621335
30 22.470751328165
30 25.9698138261471
30 29.1395292066411
30 28.8066495213703
30 28.9835497666081
30 33.3897262713458
30 32.6164758629638
30 22.1967507807316
30 20.6259925768956
30 31.0707479358852
30 29.860668727933
30 27.8251157025119
30 30.9342514235845
30 18.8357590925893
30 27.7237866545364
30 19.8204499216075
30 26.3329838398218
30 27.5168608546603
30 16.7667506996924
30 25.3866660560508
30 29.3131936921086
30 20.6758616122201
30 23.6892502942481
30 30.3438501896192
30 26.7826464173285
30 22.8603306209683
30 26.0057386503993
30 24.2442558792683
30 25.321530037231
30 20.9210798760189
30 25.3154532928774
30 23.5825803335921
30 21.8258466749052
30 22.6787025816522
30 26.3236322118987
30 28.8109327978576
30 25.6334641646214
30 21.499938365364
30 25.2798192160437
30 27.6356769879094
30 23.1986480836857
30 26.7997594903917
30 25.024860068607
30 27.8976171703841
30 27.8822643577379
30 28.7809661602228
30 21.7939809068221
30 29.3289323477001
30 20.3639389660375
30 29.2373552097368
30 19.5560230701763
30 33.0407879814995
30 28.002696952702
30 22.7123860977473
30 23.5500685266162
30 29.5735016094937
30 18.8984453606186
30 24.6244795247947
30 27.4825483663594
30 24.953815222048
30 25.4569554083565
30 25.6112075235184
30 28.3981779521495
30 28.7557743999826
30 30.6438911722317
30 24.1232195410677
30 16.4745803525047
30 21.277646119555
30 32.7988313719871
30 27.0841361427807
30 19.4222960872556
30 26.1000881851195
30 20.7362185604458
30 24.900124201633
30 27.2893412412596
30 27.9836900527536
30 20.0155344991192
30 22.352501858088
30 32.5162128867048
30 18.046156316682
30 27.1692709275351
30 32.7232562828312
30 28.9607611060028
30 32.5921683636988
30 31.5033265794403
30 15.0997854493201
30 26.7734006788353
30 24.5090021460203
30 18.1066635316498
30 23.7173620083862
30 24.3913127935931
30 29.5125207432892
30 25.9225693096285
30 31.5293129256224
30 29.202985602707
30 20.8202676582319
30 24.106761943796
30 19.5568671060035
30 22.6183847870941
30 26.9682524010484
30 26.5002138007337
30 28.4747020009198
30 30.4289354645032
30 24.2294165067866
30 24.3258467077679
30 30.0800175827957
30 29.9638862704586
30 28.0842644737698
30 22.1859350828063
30 24.2683602404362
30 25.4448962491688
30 24.6931996724853
30 29.4884046823052
30 23.9397718300585
30 27.5259025224016
30 20.4542719307812
30 24.603101246318
30 26.1191281623511
30 28.4282767407196
30 24.0736372033074
30 31.2895928183641
30 19.9704653780762
30 28.963813436771
30 22.2138985224616
30 22.0365482659697
30 27.7415008360464
30 22.1433080722261
30 32.1329691324039
30 25.5029073774942
30 26.4174280809709
30 19.1062583664123
30 26.1931409143994
30 28.9838872032074
30 24.0746173052327
30 21.2710299579212
30 23.1604380656295
30 18.2070192528257
30 21.4042440816532
30 26.8640955546305
30 18.1346404041472
30 27.7051283513169
30 26.0765425469944
30 26.7777486502574
30 30.2916206129048
30 26.2659824246382
30 21.7345358007142
30 24.9149851815129
30 28.6288049215961
30 28.2779196497378
30 16.8230400301635
30 32.6474624011043
30 23.4536118557318
30 25.0085574034331
30 24.6071218916046
30 31.7684401820341
30 25.0727169491065
30 26.3604603836805
30 33.3625702542898
30 29.4199345419386
30 28.9191796303485
30 19.5494280976205
30 26.3561543229447
30 13.3204584801799
30 28.2798944054277
30 25.0268806585947
30 28.3559813769216
30 29.1190139392648
30 24.5819999652401
30 29.9323925141113
30 31.9261265623479
30 24.912672359251
30 29.1065790207579
30 33.1077762685161
30 23.8123498667698
30 24.2074155272941
30 22.9235628274565
30 16.5509743262151
30 21.3123122413175
30 24.9616525767985
30 25.8366364854201
30 25.7028690584613
30 21.5755049455011
30 32.8699457344124
30 25.7723566741691
30 22.6922169445732
30 23.1939293787016
30 28.5412023098699
30 23.6501278639123
30 33.1633297729259
30 21.3984792136221
30 30.235895400009
30 22.2631401442181
30 21.1996785013677
30 24.7200373084821
30 31.3375843893283
30 28.6976539525112
30 22.2371446774069
30 30.8057102406249
30 24.6858843645062
30 18.7750584589002
30 18.9223049715659
30 24.3755354904724
30 20.2443364862025
30 20.3691784537799
30 10.4560564176308
30 32.5924907722032
30 24.9348837713193
30 25.4039885429085
30 26.0223432306851
30 32.0407627795583
30 28.569789194106
30 22.7904546305107
30 24.2889468820404
30 25.6045873682978
30 29.5537592611067
30 31.0118535070351
30 27.8108498823362
30 33.8189230502394
30 28.8841294774448
30 30.6493600440983
30 25.4447915635766
30 23.5339179419272
30 23.9628842246059
30 23.988265748606
30 32.0303253337369
30 28.2450743948933
30 28.5735391932302
30 24.396972053621
30 26.6101991461955
30 28.8877542001786
30 30.8242670593483
30 30.1801351104595
30 26.9469072136484
30 31.9090280082413
30 19.2162970511606
30 21.3294142237104
30 30.9379458104245
30 28.2153171840282
30 28.8520736558429
30 28.0741479045075
30 18.3843931460677
30 23.932064293841
30 23.8432261037547
30 23.5806981050445
30 33.2704151598776
30 24.8858956844849
30 32.2389816130639
30 27.940605023598
30 23.6265729176104
30 24.4822641633946
30 21.168818336328
30 29.2341112914143
30 23.2068463715829
30 23.176518909982
30 29.5760750165607
30 29.9408941390233
30 18.0839560229561
30 28.0256714750019
30 24.3650863190735
30 27.3132405555666
30 23.6325155446194
30 33.2558539953353
30 24.9070736196105
30 23.3630172757508
30 23.4440394052548
30 25.0168284272999
30 18.9062993714061
30 26.0755374677378
30 28.3921406694637
30 22.1710825638702
30 25.0330860927707
30 21.1984569165813
30 27.273483272041
30 25.1376840504061
30 29.9913019460236
30 20.4788043370191
30 21.7668447962299
30 30.6203153519718
30 22.5338787456745
30 28.0289075925487
30 23.7837967008345
30 23.8869745471115
30 25.419498109037
30 26.4331975323296
30 26.2842887814683
30 30.102511637207
30 26.6282432758271
30 21.7011610023041
30 25.4523929086523
30 28.6663503501303
30 27.0186479508672
30 10.3902741895764
30 22.6655862923905
30 30.0548610962997
30 17.6953456040468
30 21.0931164233773
30 24.9936829943949
30 29.0094271260726
30 29.1351417849725
30 31.650381602215
30 24.8527249708741
30 24.5988076315095
30 21.5024831817437
30 30.4117500200781
30 24.9654884466101
30 29.2739832610871
30 26.6237721265621
30 32.13824125621
30 24.5724078481783
30 18.8492758663025
30 29.6973128886272
30 21.2580524521483
30 27.2249667504215
30 33.196868746164
30 29.1870450133664
30 22.8842509373299
30 26.6179217187546
30 31.4079080268616
30 25.2367160733801
30 26.4218662933161
30 23.1290716011021
30 28.2011960355038
30 15.8021951008748
30 20.883112811048
30 21.3528500979903
30 17.6270350864204
30 29.6045292602089
30 29.1489687865183
30 23.8739694710971
30 17.7984037594964
30 19.9761972623328
30 23.7323162886715
30 20.8309936986325
30 29.9064263312275
30 24.9218584290397
30 21.5145015853946
30 25.6136224874358
30 22.4770714914237
30 29.3832081067677
30 33.1362012783565
30 23.5793732389087
30 19.9245491737558
30 20.2356082154293
30 28.5888083763107
30 23.6586264492139
30 24.5932107951012
30 27.5333093852228
30 23.7343923517098
30 18.2687623454521
30 17.2375071443479
30 27.6166859023182
30 24.6752028726221
30 21.607359255844
30 24.928913931765
30 26.2717967830912
30 31.6994973438948
30 18.9565071895855
30 33.0697878715422
30 23.9792152829545
30 33.3725977674523
30 26.9234126498307
30 22.1526367765447
30 24.5456744560952
30 11.5019551744814
30 22.581625434006
30 25.2222353273586
30 22.4101839081832
30 26.3452637613102
30 29.1031134675187
30 29.7435672668776
30 22.3481168421865
30 26.3760282974279
30 22.9321855456448
30 20.9367086826611
30 24.9371382158457
30 22.20565468125
30 31.4401746533432
30 23.5004600728436
30 29.2224012575592
30 23.2555751430955
30 31.3137542568742
30 30.9944100701681
30 30.3428867897888
30 23.4207980952602
30 32.195978948313
30 22.3701212381088
30 32.7619409457041
30 25.9454981398119
30 21.9606861321702
30 23.1300745646305
30 18.5463177131528
30 29.8392008010769
30 28.8603801353277
30 23.8565417272784
30 30.2116384144742
30 20.8507701547255
30 22.3670788296568
30 25.8509175473775
30 32.6221412377928
30 23.7786649216157
30 23.7184005297214
30 23.8229337581
30 26.8617212829615
30 25.8983953326838
30 29.2030449829643
30 22.6863575530158
30 25.7801689231007
30 27.8815758873678
30 27.9276511032074
30 32.4848248151068
30 33.0130346452587
30 32.1201290869037
30 23.3590134115238
30 18.8821544650083
30 19.6270052989562
30 29.1044090374026
30 29.073310150438
30 29.683717146189
30 19.5042281836518
30 24.9628771099838
30 21.2559246569304
30 33.3201516040388
30 31.0434425003494
30 27.366068920214
30 23.2033396503664
30 23.6382813532874
30 19.5143952604642
30 31.2961081656268
30 27.5635462452761
30 19.5696978115408
30 26.1559810351216
30 27.9494881226873
30 23.9087699463011
30 25.7968858159205
30 20.4401115202008
30 25.9017658244441
30 24.7585785899442
30 26.7962488658023
30 17.9635953144052
30 28.1601305994885
30 25.8000457814056
30 21.293342912405
30 27.4447510345995
30 27.8726454708822
30 31.0706755148276
30 24.6546829984858
30 30.9918933822623
30 30.1597296947742
30 23.2530583726146
30 29.5195032379905
30 24.6907130251092
30 26.2295190095603
30 32.1523029021479
30 25.0205760557005
30 25.4459127245497
30 22.8215779884392
30 28.1032830246484
};
\addplot [black, forget plot]
table {%
297.5 -21.8908553159422
302.5 -21.8908553159422
302.5 -1.9912875943218
297.5 -1.9912875943218
297.5 -21.8908553159422
};
\addplot [black, forget plot]
table {%
300 -21.8908553159422
300 -51.2375609128863
};
\addplot [black, forget plot]
table {%
300 -1.9912875943218
300 27.7181989243654
};
\addplot [black, forget plot]
table {%
298.75 -51.2375609128863
301.25 -51.2375609128863
};
\addplot [black, forget plot]
table {%
298.75 27.7181989243654
301.25 27.7181989243654
};
\addplot [black, mark=*, mark size=1, mark options={solid,draw=none}, only marks, forget plot]
table {%
300 -52.2707880035216
300 -56.7828428712836
300 -65.3413944848873
300 -59.739316852363
300 -55.3607766389418
300 -51.8779605222738
300 -52.8913508465805
300 -52.5148526190605
300 -52.2311468745426
300 -58.8427203264377
300 -54.025851469841
300 -55.776802788849
300 -54.2139852121728
300 -53.6732405116594
300 -55.9569836665873
300 -52.4921501015059
300 -57.6078828755932
300 -54.8679130349313
300 35.9607572853968
300 32.6378830657516
300 30.3664122243348
300 28.476925344324
300 28.7379941148317
300 33.6623688763138
300 30.1208240176
300 29.2436151145625
};
\addplot [black, forget plot]
table {%
42.5 24.5686164167075
47.5 24.5686164167075
47.5 44.3039658123314
42.5 44.3039658123314
42.5 24.5686164167075
};
\addplot [black, forget plot]
table {%
45 24.5686164167075
45 6.21833444103848
};
\addplot [black, forget plot]
table {%
45 44.3039658123314
45 52.0220057844004
};
\addplot [black, forget plot]
table {%
43.75 6.21833444103848
46.25 6.21833444103848
};
\addplot [black, forget plot]
table {%
43.75 52.0220057844004
46.25 52.0220057844004
};
\addplot [black, forget plot]
table {%
57.5 20.2353383135244
62.5 20.2353383135244
62.5 41.724380320975
57.5 41.724380320975
57.5 20.2353383135244
};
\addplot [black, forget plot]
table {%
60 20.2353383135244
60 2.18204880655485
};
\addplot [black, forget plot]
table {%
60 41.724380320975
60 52.0455233697154
};
\addplot [black, forget plot]
table {%
58.75 2.18204880655485
61.25 2.18204880655485
};
\addplot [black, forget plot]
table {%
58.75 52.0455233697154
61.25 52.0455233697154
};
\addplot [black, forget plot]
table {%
72.5 17.2718363039789
77.5 17.2718363039789
77.5 38.9238986584505
72.5 38.9238986584505
72.5 17.2718363039789
};
\addplot [black, forget plot]
table {%
75 17.2718363039789
75 -4.76307018827742
};
\addplot [black, forget plot]
table {%
75 38.9238986584505
75 50.0805515623081
};
\addplot [black, forget plot]
table {%
73.75 -4.76307018827742
76.25 -4.76307018827742
};
\addplot [black, forget plot]
table {%
73.75 50.0805515623081
76.25 50.0805515623081
};
\addplot [black, forget plot]
table {%
87.5 14.2139298128961
92.5 14.2139298128961
92.5 35.2464723920902
87.5 35.2464723920902
87.5 14.2139298128961
};
\addplot [black, forget plot]
table {%
90 14.2139298128961
90 -6.3168251208548
};
\addplot [black, forget plot]
table {%
90 35.2464723920902
90 46.9100183217124
};
\addplot [black, forget plot]
table {%
88.75 -6.3168251208548
91.25 -6.3168251208548
};
\addplot [black, forget plot]
table {%
88.75 46.9100183217124
91.25 46.9100183217124
};
\addplot [darkorange25512714, forget plot]
table {%
102.5 17.3390049141433
107.5 17.3390049141433
};
\addplot [darkorange25512714, forget plot]
table {%
117.5 14.8843572243206
122.5 14.8843572243206
};
\addplot [darkorange25512714, forget plot]
table {%
132.5 12.2715593710904
137.5 12.2715593710904
};
\addplot [darkorange25512714, forget plot]
table {%
12.5 47.3382019371856
17.5 47.3382019371856
};
\addplot [darkorange25512714, forget plot]
table {%
147.5 9.84007744360907
152.5 9.84007744360907
};
\addplot [darkorange25512714, forget plot]
table {%
162.5 7.68682468318146
167.5 7.68682468318146
};
\addplot [darkorange25512714, forget plot]
table {%
177.5 5.27724177244238
182.5 5.27724177244238
};
\addplot [darkorange25512714, forget plot]
table {%
192.5 3.24714797464398
197.5 3.24714797464398
};
\addplot [darkorange25512714, forget plot]
table {%
207.5 0.946349528978672
212.5 0.946349528978672
};
\addplot [darkorange25512714, forget plot]
table {%
222.5 -1.4083990437129
227.5 -1.4083990437129
};
\addplot [darkorange25512714, forget plot]
table {%
237.5 -3.49901158203273
242.5 -3.49901158203273
};
\addplot [darkorange25512714, forget plot]
table {%
252.5 -5.80521305506192
257.5 -5.80521305506192
};
\addplot [darkorange25512714, forget plot]
table {%
267.5 -7.77331650834148
272.5 -7.77331650834148
};
\addplot [darkorange25512714, forget plot]
table {%
282.5 -10.3488585799425
287.5 -10.3488585799425
};
\addplot [darkorange25512714, forget plot]
table {%
27.5 44.8231515925375
32.5 44.8231515925375
};
\addplot [darkorange25512714, forget plot]
table {%
297.5 -12.203556605327
302.5 -12.203556605327
};
\addplot [darkorange25512714, forget plot]
table {%
42.5 41.4579321880764
47.5 41.4579321880764
};
\addplot [darkorange25512714, forget plot]
table {%
57.5 27.5688657171482
62.5 27.5688657171482
};
\addplot [darkorange25512714, forget plot]
table {%
72.5 23.2303596323325
77.5 23.2303596323325
};
\addplot [darkorange25512714, forget plot]
table {%
87.5 20.1922515550337
92.5 20.1922515550337
};
\end{axis}

\begin{axis}[
width=.8\fwidth,
height=1.2\fheight,
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=0, xmax=310,
xtick pos=left,
xtick style={color=black},
xtick=false,
% xticklabel style={rotate=90.0},
y grid style={darkgray176},
ylabel=\textcolor{green01270}{\footnotesize LoS probability},
ymin=0.0111478165186173, ymax=1.0470881992134,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green01270]
table {%
0 1
10 1
15 1
30 0.773839283402831
45 0.571902878116114
60 0.432212921986293
75 0.334630998297533
90 0.265667998899119
105 0.216265692013195
120 0.180322894345165
135 0.153715379741875
150 0.133643391167128
165 0.118196686193458
180 0.106064152299177
195 0.0963395965712327
210 0.0883915882924052
225 0.0817760178053295
240 0.0761771862662393
255 0.0713679856567948
270 0.0671828787454713
285 0.0634994820662842
300 0.0602259473078343
310 0.0582360157320164
};
\end{axis}

\end{tikzpicture}


==> Figures/THR_distance.tex <==
% This file was created with tikzplotlib v0.10.1.
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=7, connect spies}]

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise76189237}{RGB}{76,189,237}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
name=throughput,
%at={(0\fwidth,0.2\fheight)},
%anchor = south west,
width=.5\fwidth,
height=.9\fheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance $d$ [m]},
xmajorgrids,
xmin=15, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
every axis plot/.append style={thick},
legend style={
    legend cell align=left,
    align=center, 
    yshift=.8em,
    yshift=.5em,
    draw=white!15!black, 
    anchor=south, 
    /tikz/every even column/.append style={column sep = 0.5cm},
    font=\footnotesize
},
legend columns = 4,
]
\addlegendimage{semithick, black, dotted}
\addlegendentry{Source rate}

\addlegendimage{draw=black, dashed}
\addlegendentry{Statistical traffic model}

\addlegendimage{draw=black}
\addlegendentry{Baseline (SemanticKITTI)}

\addlegendimage{draw=black,dashdotted}
\addlegendentry{Latency requirement (100 ms~\cite{3gpp.22.186})}


\addlegendimage{draw=darkcyan0113188, draw=none, fill=darkcyan0113188, scatter, only marks}
\addlegendentry{D0/S0}

\addlegendimage{draw=chocolate2168224, draw=none, fill=chocolate2168224, scatter, only marks}
\addlegendentry{D0/S1}

\addlegendimage{draw=goldenrod23617631, draw=none, fill=goldenrod23617631, scatter, only marks}
\addlegendentry{D0/S2}

\addlegendimage{draw=none, draw=purple12546141, fill=purple12546141, scatter, only marks}
\addlegendentry{D11/S0}

\addlegendimage{draw=none, draw=olivedrab11817147, fill=olivedrab11817147, scatter, only marks}
\addlegendentry{D14/S0}

\addlegendimage{draw=mediumturquoise76189237, draw=none, fill=mediumturquoise76189237, scatter, only marks}
\addlegendentry{D14/S1}

\addlegendimage{draw=brown1611946, draw=none, fill=brown1611946, scatter, only marks}
\addlegendentry{D14/S2}

\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,279.338596628126)
--(axis cs:15,263.919578879509)
--(axis cs:30,251.046970805928)
--(axis cs:45,239.252422035604)
--(axis cs:60,228.733128112144)
--(axis cs:75,217.410979231272)
--(axis cs:90,204.702604204057)
--(axis cs:105,195.232643852803)
--(axis cs:120,183.832387040509)
--(axis cs:135,170.619328141305)
--(axis cs:150,160.688854394488)
--(axis cs:165,161.276629535658)
--(axis cs:180,147.842866436915)
--(axis cs:195,134.350335458325)
--(axis cs:210,121.286228622912)
--(axis cs:225,107.191302691945)
--(axis cs:240,63.5002678077347)
--(axis cs:255,59.7215997395532)
--(axis cs:270,55.6320633297749)
--(axis cs:285,52.7160073197375)
--(axis cs:300,49.4294342397002)
--(axis cs:300,51.8224857880536)
--(axis cs:300,51.8224857880536)
--(axis cs:285,55.2698971799279)
--(axis cs:270,59.2633477395519)
--(axis cs:255,63.3727547329863)
--(axis cs:240,66.2849500423988)
--(axis cs:225,113.484961871049)
--(axis cs:210,127.624774504812)
--(axis cs:195,141.228510904612)
--(axis cs:180,155.093604252858)
--(axis cs:165,169.431677807569)
--(axis cs:150,169.553713679841)
--(axis cs:135,180.527197855367)
--(axis cs:120,192.380002408173)
--(axis cs:105,204.227130510186)
--(axis cs:90,219.447692768949)
--(axis cs:75,230.227285280556)
--(axis cs:60,242.630167061054)
--(axis cs:45,253.64842739467)
--(axis cs:30,266.152945091053)
--(axis cs:15,279.338596628126)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,137.089163093516)
--(axis cs:15,124.637702571573)
--(axis cs:30,119.411462191085)
--(axis cs:45,113.578631712984)
--(axis cs:60,107.137335930977)
--(axis cs:75,103.951599811431)
--(axis cs:90,96.7747197693367)
--(axis cs:105,92.0482455258407)
--(axis cs:120,86.2401876385725)
--(axis cs:135,80.6504949534986)
--(axis cs:150,75.1387664638738)
--(axis cs:165,77.3012761026675)
--(axis cs:180,69.9234686749156)
--(axis cs:195,63.8449761992482)
--(axis cs:210,57.366802301523)
--(axis cs:225,50.9907595254457)
--(axis cs:240,30.172243831172)
--(axis cs:255,28.3685394756277)
--(axis cs:270,26.5245342493379)
--(axis cs:285,25.0715843632578)
--(axis cs:300,23.4954017976947)
--(axis cs:300,24.8938080563298)
--(axis cs:300,24.8938080563298)
--(axis cs:285,26.5311087576245)
--(axis cs:270,28.3971952121629)
--(axis cs:255,30.1366043554963)
--(axis cs:240,31.8086983090995)
--(axis cs:225,54.3633943429402)
--(axis cs:210,61.1856996146524)
--(axis cs:195,67.8272983093423)
--(axis cs:180,74.4500137280863)
--(axis cs:165,80.7365610102325)
--(axis cs:150,82.5234087100512)
--(axis cs:135,87.9011769534107)
--(axis cs:120,93.4616862902084)
--(axis cs:105,100.432431513726)
--(axis cs:90,105.20706340697)
--(axis cs:75,111.800855556006)
--(axis cs:60,119.574163729501)
--(axis cs:45,123.657954374873)
--(axis cs:30,128.776453579795)
--(axis cs:15,137.089163093516)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,25.4316209672221)
--(axis cs:15,15.1462492719078)
--(axis cs:30,15.974130027149)
--(axis cs:45,16.0110107468505)
--(axis cs:60,14.1363902719803)
--(axis cs:75,12.7925419773707)
--(axis cs:90,11.9278582578192)
--(axis cs:105,12.7003214761388)
--(axis cs:120,11.1910503193877)
--(axis cs:135,10.7847185378998)
--(axis cs:150,10.0607027580104)
--(axis cs:165,11.628963993833)
--(axis cs:180,9.99242140201302)
--(axis cs:195,9.2812005263811)
--(axis cs:210,8.39450298711034)
--(axis cs:225,7.52715915579862)
--(axis cs:240,4.16182240085635)
--(axis cs:255,3.92165461097603)
--(axis cs:270,3.48542275247819)
--(axis cs:285,3.71542311844917)
--(axis cs:300,3.1542256393564)
--(axis cs:300,4.64203222615393)
--(axis cs:300,4.64203222615393)
--(axis cs:285,4.95309952458792)
--(axis cs:270,5.17820556382286)
--(axis cs:255,5.35672431882782)
--(axis cs:240,5.81493787908578)
--(axis cs:225,9.63632760327125)
--(axis cs:210,10.5151490595888)
--(axis cs:195,12.3441581396695)
--(axis cs:180,13.5073311567917)
--(axis cs:165,14.4388599521727)
--(axis cs:150,15.3541334048949)
--(axis cs:135,15.6163465629124)
--(axis cs:120,18.3141840387)
--(axis cs:105,18.2613087537801)
--(axis cs:90,19.4612681736121)
--(axis cs:75,21.6290172028258)
--(axis cs:60,21.733572617302)
--(axis cs:45,23.9694085362523)
--(axis cs:30,24.3247731343999)
--(axis cs:15,25.4316209672221)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,10.1948333384675)
--(axis cs:15,1.82222271866604)
--(axis cs:30,1.79754784249274)
--(axis cs:45,1.96870592930771)
--(axis cs:60,2.14926736642925)
--(axis cs:75,2.61597393645162)
--(axis cs:90,2.51738833414914)
--(axis cs:105,1.01187411192399)
--(axis cs:120,1.95840926874005)
--(axis cs:135,1.48487627431343)
--(axis cs:150,1.36382762722857)
--(axis cs:165,2.21534054630903)
--(axis cs:180,2.14787490975514)
--(axis cs:195,1.64644717564853)
--(axis cs:210,1.68858867338301)
--(axis cs:225,1.28033619585968)
--(axis cs:240,0.850864937583163)
--(axis cs:255,0.674790701101192)
--(axis cs:270,0.804461545686115)
--(axis cs:285,0.491517747667786)
--(axis cs:300,0.47052605203244)
--(axis cs:300,1.62055581974823)
--(axis cs:300,1.62055581974823)
--(axis cs:285,1.7690350233715)
--(axis cs:270,1.72657662414644)
--(axis cs:255,2.14351465724836)
--(axis cs:240,2.17190829016691)
--(axis cs:225,3.43420419644425)
--(axis cs:210,3.9692310174041)
--(axis cs:195,4.3461578567949)
--(axis cs:180,4.57373819854497)
--(axis cs:165,5.15040501553688)
--(axis cs:150,6.03274373824948)
--(axis cs:135,6.32620816115269)
--(axis cs:120,6.92917211211105)
--(axis cs:105,7.03018642474437)
--(axis cs:90,7.43287300294139)
--(axis cs:75,7.94578930578185)
--(axis cs:60,8.34558515270582)
--(axis cs:45,7.04700339718307)
--(axis cs:30,10.0054208798255)
--(axis cs:15,10.1948333384675)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,21.0994392156622)
--(axis cs:15,15.2732640114061)
--(axis cs:30,14.3061147085705)
--(axis cs:45,14.5370278277021)
--(axis cs:60,13.0127711695273)
--(axis cs:75,12.3590038677048)
--(axis cs:90,11.7919458967335)
--(axis cs:105,11.1044813642059)
--(axis cs:120,10.0280535587557)
--(axis cs:135,9.99737243822963)
--(axis cs:150,9.5744948165035)
--(axis cs:165,9.56413774919146)
--(axis cs:180,8.85047364787396)
--(axis cs:195,7.66627842605541)
--(axis cs:210,7.12209554681404)
--(axis cs:225,5.96772771046813)
--(axis cs:240,3.54333132899262)
--(axis cs:255,3.32215813015747)
--(axis cs:270,3.23474281344472)
--(axis cs:285,3.12245534975857)
--(axis cs:300,2.76761754826416)
--(axis cs:300,3.97278865629471)
--(axis cs:300,3.97278865629471)
--(axis cs:285,4.24939760110206)
--(axis cs:270,4.48813930396716)
--(axis cs:255,4.84457309125955)
--(axis cs:240,5.01122685008306)
--(axis cs:225,8.41092090194551)
--(axis cs:210,9.32249277766143)
--(axis cs:195,10.3372654071675)
--(axis cs:180,11.446837805242)
--(axis cs:165,11.6821620755917)
--(axis cs:150,12.5346897883014)
--(axis cs:135,14.1210624952036)
--(axis cs:120,14.2427059247913)
--(axis cs:105,15.2361170477042)
--(axis cs:90,16.0424718066008)
--(axis cs:75,17.0417422019813)
--(axis cs:60,17.9915517966448)
--(axis cs:45,18.8050782304993)
--(axis cs:30,19.5102044525084)
--(axis cs:15,21.0994392156622)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,10.3920262618072)
--(axis cs:15,7.16821141592929)
--(axis cs:30,6.44024662444358)
--(axis cs:45,6.23771519856594)
--(axis cs:60,6.17357518635218)
--(axis cs:75,6.06529921760192)
--(axis cs:90,5.37786804648403)
--(axis cs:105,5.37300090703609)
--(axis cs:120,4.99896848787422)
--(axis cs:135,4.89533636263272)
--(axis cs:150,4.17932857360797)
--(axis cs:165,3.99247579486291)
--(axis cs:180,3.56220819549001)
--(axis cs:195,2.99832242307317)
--(axis cs:210,2.97022642654432)
--(axis cs:225,2.60373536599124)
--(axis cs:240,1.53327564539659)
--(axis cs:255,1.44562288158344)
--(axis cs:270,1.15499043515617)
--(axis cs:285,1.00112588442257)
--(axis cs:300,1.10368052117712)
--(axis cs:300,2.18718413774735)
--(axis cs:300,2.18718413774735)
--(axis cs:285,2.52759108383729)
--(axis cs:270,2.46778645254182)
--(axis cs:255,2.62691379296516)
--(axis cs:240,2.71849315681319)
--(axis cs:225,4.75089622670092)
--(axis cs:210,5.30241715868999)
--(axis cs:195,5.96777860668924)
--(axis cs:180,6.29013097333789)
--(axis cs:165,7.38404450863095)
--(axis cs:150,6.41103547739752)
--(axis cs:135,7.16510018028807)
--(axis cs:120,7.41646635471716)
--(axis cs:105,8.07543839630574)
--(axis cs:90,7.94045951256883)
--(axis cs:75,8.78592291774583)
--(axis cs:60,9.60205966379492)
--(axis cs:45,9.94974860883751)
--(axis cs:30,10.1671675848158)
--(axis cs:15,10.3920262618072)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,2.17975127110721)
--(axis cs:15,0.304758988886543)
--(axis cs:30,0.582804349581721)
--(axis cs:45,0.556176057031735)
--(axis cs:60,0.474004519792075)
--(axis cs:75,0.486235437116027)
--(axis cs:90,0.510713588159993)
--(axis cs:105,0.378218591662532)
--(axis cs:120,0.541201957893891)
--(axis cs:135,0.30866439643027)
--(axis cs:150,0.338930853518605)
--(axis cs:165,0.526442008734953)
--(axis cs:180,0.510643345202151)
--(axis cs:195,0.358640714281678)
--(axis cs:210,0.314733922758633)
--(axis cs:225,0.377126683395431)
--(axis cs:240,0.327289480512929)
--(axis cs:255,0.301753125884496)
--(axis cs:270,0.232026318425661)
--(axis cs:285,0.285705189085518)
--(axis cs:300,0.239418931059884)
--(axis cs:300,0.516354285819916)
--(axis cs:300,0.516354285819916)
--(axis cs:285,0.575259774095845)
--(axis cs:270,0.630048715137617)
--(axis cs:255,0.691559887822385)
--(axis cs:240,0.746327463456861)
--(axis cs:225,0.919763190968592)
--(axis cs:210,0.876173846962423)
--(axis cs:195,0.970743655131266)
--(axis cs:180,0.972468715340113)
--(axis cs:165,1.01871709197501)
--(axis cs:150,1.27942425815475)
--(axis cs:135,1.43356874351213)
--(axis cs:120,1.67371843183711)
--(axis cs:105,1.94372782676634)
--(axis cs:90,1.77774171560886)
--(axis cs:75,1.87946868512703)
--(axis cs:60,2.34688438864376)
--(axis cs:45,2.25621017837426)
--(axis cs:30,1.9472640991242)
--(axis cs:15,2.17975127110721)
--cycle;

\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,277.13061202951)
--(axis cs:15,264.984747183863)
--(axis cs:30,252.085098762794)
--(axis cs:45,241.242199691281)
--(axis cs:60,229.379391476892)
--(axis cs:75,219.589467788893)
--(axis cs:90,205.723228896384)
--(axis cs:105,196.29992526316)
--(axis cs:120,184.447351850411)
--(axis cs:135,171.399351194955)
--(axis cs:150,161.762561261909)
--(axis cs:165,163.686404258049)
--(axis cs:180,150.456837697479)
--(axis cs:195,136.422655128228)
--(axis cs:210,123.230770407054)
--(axis cs:225,109.280254169714)
--(axis cs:240,63.8796371347457)
--(axis cs:255,60.6985784879292)
--(axis cs:270,56.9874647235854)
--(axis cs:285,53.4539662376941)
--(axis cs:300,49.7139817158236)
--(axis cs:300,50.8102955144139)
--(axis cs:300,50.8102955144139)
--(axis cs:285,54.6576786936067)
--(axis cs:270,58.2409471954978)
--(axis cs:255,61.9533046435762)
--(axis cs:240,65.376853648983)
--(axis cs:225,111.29241026401)
--(axis cs:210,125.443920234552)
--(axis cs:195,139.120991822223)
--(axis cs:180,153.29259038686)
--(axis cs:165,166.955017918953)
--(axis cs:150,168.981014536319)
--(axis cs:135,180.291779119562)
--(axis cs:120,191.90809747728)
--(axis cs:105,204.43166369531)
--(axis cs:90,217.386893586288)
--(axis cs:75,228.821414071044)
--(axis cs:60,242.301097698452)
--(axis cs:45,253.459880509755)
--(axis cs:30,264.633049037749)
--(axis cs:15,277.13061202951)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,136.266040990133)
--(axis cs:15,125.177176127048)
--(axis cs:30,119.95586010222)
--(axis cs:45,114.149913920681)
--(axis cs:60,108.326173562942)
--(axis cs:75,104.573977173664)
--(axis cs:90,96.9359232211551)
--(axis cs:105,92.4507767160972)
--(axis cs:120,86.6022463910024)
--(axis cs:135,80.8657716584026)
--(axis cs:150,75.0520667994954)
--(axis cs:165,77.2021034809213)
--(axis cs:180,71.1838968749889)
--(axis cs:195,64.5344183343739)
--(axis cs:210,57.9905141365934)
--(axis cs:225,51.9888177776407)
--(axis cs:240,30.3528438788848)
--(axis cs:255,28.6870710804379)
--(axis cs:270,26.7878340982972)
--(axis cs:285,25.0953552128245)
--(axis cs:300,23.5270786708423)
--(axis cs:300,24.7851497750706)
--(axis cs:300,24.7851497750706)
--(axis cs:285,26.2824467733761)
--(axis cs:270,28.101633083552)
--(axis cs:255,29.8936911058001)
--(axis cs:240,31.5205218344294)
--(axis cs:225,54.1130261604492)
--(axis cs:210,60.5368446822123)
--(axis cs:195,67.1554146904778)
--(axis cs:180,73.693918058697)
--(axis cs:165,80.4971895988629)
--(axis cs:150,82.6478155282818)
--(axis cs:135,88.8592341463164)
--(axis cs:120,93.1837722427471)
--(axis cs:105,100.557631808387)
--(axis cs:90,105.368471771471)
--(axis cs:75,111.914557097021)
--(axis cs:60,118.006289096417)
--(axis cs:45,123.693932433269)
--(axis cs:30,128.76979920907)
--(axis cs:15,136.266040990133)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,25.6306332720934)
--(axis cs:15,15.2201193476339)
--(axis cs:30,15.9904930557464)
--(axis cs:45,15.8816425472806)
--(axis cs:60,14.0882347183013)
--(axis cs:75,12.6645058335754)
--(axis cs:90,11.967793877849)
--(axis cs:105,12.8196342962693)
--(axis cs:120,11.23307181279)
--(axis cs:135,10.826439861958)
--(axis cs:150,10.1973497238391)
--(axis cs:165,11.7149542098946)
--(axis cs:180,10.022214542437)
--(axis cs:195,9.22715014326766)
--(axis cs:210,8.39521185900151)
--(axis cs:225,7.38182454512225)
--(axis cs:240,4.20993067723879)
--(axis cs:255,3.92254933034748)
--(axis cs:270,3.47788145907366)
--(axis cs:285,3.75312175748405)
--(axis cs:300,3.16968974962038)
--(axis cs:300,4.68722239308711)
--(axis cs:300,4.68722239308711)
--(axis cs:285,4.91331286012606)
--(axis cs:270,5.22854631193288)
--(axis cs:255,5.34572347717417)
--(axis cs:240,5.81949003156534)
--(axis cs:225,9.73546407637546)
--(axis cs:210,10.4086516204908)
--(axis cs:195,12.3762644244637)
--(axis cs:180,13.4526787645061)
--(axis cs:165,14.5137725056145)
--(axis cs:150,15.3390462283085)
--(axis cs:135,15.4923074772699)
--(axis cs:120,18.0962226997462)
--(axis cs:105,18.130503970362)
--(axis cs:90,19.4996508410306)
--(axis cs:75,21.5624781731236)
--(axis cs:60,21.5316934187054)
--(axis cs:45,23.8494934537933)
--(axis cs:30,24.0292815805206)
--(axis cs:15,25.6306332720934)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,10.3340973848307)
--(axis cs:15,1.83192907462689)
--(axis cs:30,1.81098593636455)
--(axis cs:45,1.98495141661896)
--(axis cs:60,2.15890846308335)
--(axis cs:75,2.63423996767151)
--(axis cs:90,2.52232217986746)
--(axis cs:105,1.01241686618408)
--(axis cs:120,1.96286063670798)
--(axis cs:135,1.48473177421529)
--(axis cs:150,1.36023388754464)
--(axis cs:165,2.1904671015578)
--(axis cs:180,2.15445900527479)
--(axis cs:195,1.63611503636404)
--(axis cs:210,1.68228459399378)
--(axis cs:225,1.26540537324981)
--(axis cs:240,0.842974267046927)
--(axis cs:255,0.676047929828559)
--(axis cs:270,0.798524549811304)
--(axis cs:285,0.49996973131781)
--(axis cs:300,0.468181094282297)
--(axis cs:300,1.62372182274262)
--(axis cs:300,1.62372182274262)
--(axis cs:285,1.79425056802161)
--(axis cs:270,1.72787379064057)
--(axis cs:255,2.13378298467855)
--(axis cs:240,2.16614131368493)
--(axis cs:225,3.43772211938434)
--(axis cs:210,3.99505393742822)
--(axis cs:195,4.34989947510979)
--(axis cs:180,4.4621359464727)
--(axis cs:165,5.14226819835781)
--(axis cs:150,6.01068436331508)
--(axis cs:135,6.31918985447466)
--(axis cs:120,6.93714062266756)
--(axis cs:105,7.03527377045108)
--(axis cs:90,7.48246124519741)
--(axis cs:75,8.00380435983968)
--(axis cs:60,8.31313443426444)
--(axis cs:45,6.99445617430704)
--(axis cs:30,9.89522678016513)
--(axis cs:15,10.3340973848307)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,21.6848491528971)
--(axis cs:15,15.1965869883025)
--(axis cs:30,14.4694477303286)
--(axis cs:45,14.6211717976241)
--(axis cs:60,13.1021658497965)
--(axis cs:75,12.4690716378271)
--(axis cs:90,11.803549647174)
--(axis cs:105,11.0867750508549)
--(axis cs:120,10.0088757200613)
--(axis cs:135,10.1167850374379)
--(axis cs:150,9.55890228457095)
--(axis cs:165,9.57243401798742)
--(axis cs:180,8.80838299839338)
--(axis cs:195,7.77663258601466)
--(axis cs:210,7.02991201771383)
--(axis cs:225,6.04294871794616)
--(axis cs:240,3.60550093228378)
--(axis cs:255,3.39022423092484)
--(axis cs:270,3.22819884786094)
--(axis cs:285,3.13809255840269)
--(axis cs:300,2.80889599237176)
--(axis cs:300,3.96282543484804)
--(axis cs:300,3.96282543484804)
--(axis cs:285,4.23119610514237)
--(axis cs:270,4.50360460368452)
--(axis cs:255,4.78552795808116)
--(axis cs:240,5.05638798241676)
--(axis cs:225,8.44400177754638)
--(axis cs:210,9.24203774821697)
--(axis cs:195,10.4120091314022)
--(axis cs:180,11.5464282858337)
--(axis cs:165,11.8799668640777)
--(axis cs:150,12.5188946374987)
--(axis cs:135,13.976825184133)
--(axis cs:120,14.239604394101)
--(axis cs:105,15.2102758983534)
--(axis cs:90,16.0858760371199)
--(axis cs:75,17.0773968971284)
--(axis cs:60,18.0695052730316)
--(axis cs:45,18.8993845066155)
--(axis cs:30,19.6184409950061)
--(axis cs:15,21.6848491528971)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,10.3969245089063)
--(axis cs:15,7.14807732642734)
--(axis cs:30,6.39198848791066)
--(axis cs:45,6.30531606655093)
--(axis cs:60,6.21100925773971)
--(axis cs:75,6.06860148257243)
--(axis cs:90,5.39474007717736)
--(axis cs:105,5.38612479408155)
--(axis cs:120,5.02701002282892)
--(axis cs:135,4.89187967850648)
--(axis cs:150,4.13018491568574)
--(axis cs:165,3.99752848352844)
--(axis cs:180,3.51778821487209)
--(axis cs:195,3.04154410642585)
--(axis cs:210,3.05016224903126)
--(axis cs:225,2.6371595700767)
--(axis cs:240,1.53009747934805)
--(axis cs:255,1.47578150062779)
--(axis cs:270,1.14331563632208)
--(axis cs:285,1.00593435987633)
--(axis cs:300,1.08912890159431)
--(axis cs:300,2.21063038547615)
--(axis cs:300,2.21063038547615)
--(axis cs:285,2.50598323718871)
--(axis cs:270,2.44313111831347)
--(axis cs:255,2.64365952417677)
--(axis cs:240,2.72152948697103)
--(axis cs:225,4.82878093143667)
--(axis cs:210,5.3537942128937)
--(axis cs:195,6.07510869235068)
--(axis cs:180,6.25895630018398)
--(axis cs:165,7.49669505300465)
--(axis cs:150,6.45680815239087)
--(axis cs:135,7.1130503755677)
--(axis cs:120,7.45013284515757)
--(axis cs:105,7.97794979183039)
--(axis cs:90,7.93779534274202)
--(axis cs:75,8.75945370404208)
--(axis cs:60,9.43407904776737)
--(axis cs:45,9.99093061633168)
--(axis cs:30,10.0948722162868)
--(axis cs:15,10.3969245089063)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,2.17100973437701)
--(axis cs:15,0.301738639675136)
--(axis cs:30,0.591187461843471)
--(axis cs:45,0.556525413605766)
--(axis cs:60,0.477806917978753)
--(axis cs:75,0.482997395453241)
--(axis cs:90,0.507579276630072)
--(axis cs:105,0.37638355121828)
--(axis cs:120,0.534845682439616)
--(axis cs:135,0.310391176163732)
--(axis cs:150,0.33623126567906)
--(axis cs:165,0.544006677032595)
--(axis cs:180,0.513894071069715)
--(axis cs:195,0.361841890775837)
--(axis cs:210,0.315518605368204)
--(axis cs:225,0.37477866223512)
--(axis cs:240,0.331308352382096)
--(axis cs:255,0.301056112570055)
--(axis cs:270,0.230512775779313)
--(axis cs:285,0.282845084778363)
--(axis cs:300,0.241630162456969)
--(axis cs:300,0.517174028481912)
--(axis cs:300,0.517174028481912)
--(axis cs:285,0.576368972795186)
--(axis cs:270,0.631323037853399)
--(axis cs:255,0.693825926207417)
--(axis cs:240,0.754347708748359)
--(axis cs:225,0.898006992383215)
--(axis cs:210,0.870463754249755)
--(axis cs:195,0.956835590817805)
--(axis cs:180,0.974403858348992)
--(axis cs:165,1.02222587793938)
--(axis cs:150,1.28625374816938)
--(axis cs:135,1.42463948331458)
--(axis cs:120,1.65378888481096)
--(axis cs:105,1.92802439253641)
--(axis cs:90,1.77788467096372)
--(axis cs:75,1.89399659504603)
--(axis cs:60,2.32476309009292)
--(axis cs:45,2.24128156134569)
--(axis cs:30,1.95388471046512)
--(axis cs:15,2.17100973437701)
--cycle;

\addplot [draw=darkcyan0113188, draw=none, fill=darkcyan0113188, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D0/S0}
\addplot [draw=chocolate2168224, draw=none, fill=chocolate2168224, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D0/S1}
\addplot [draw=goldenrod23617631, draw=none, fill=goldenrod23617631, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D0/S2}
\addplot [draw=none, draw=purple12546141, fill=purple12546141, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D11/S0}
\addplot [draw=none, draw=olivedrab11817147, fill=olivedrab11817147, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D14/S0}
\addplot [draw=mediumturquoise76189237, draw=none, fill=mediumturquoise76189237, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D14/S1}
\addplot [draw=brown1611946, draw=none, fill=brown1611946, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D14/S2}
\addplot [semithick, darkcyan0113188, forget plot]
table {%
15 271.706119217274
30 259.371023578334
45 246.091615284163
60 235.654430260941
75 224.714843477728
90 212.572142942204
105 200.547324869062
120 187.643996821369
135 176.465312309137
150 165.654731839998
165 165.997346463031
180 151.018385487158
195 137.599853226568
210 124.397829456792
225 111.09748711341
240 64.9238618568986
255 60.9864386853821
270 57.7259036696581
285 54.0497304242419
300 50.5986201871246
};
\addplot [semithick, chocolate2168224, forget plot]
table {%
15 130.816197579943
30 124.372569459039
45 118.542384115579
60 112.747945175068
75 107.580993321997
90 101.581717139654
105 96.1056775244478
120 90.2613601173223
135 84.1533567651431
150 79.0990396758104
165 78.8785770351026
180 72.174753279169
195 65.577676864125
210 59.3834887297378
225 52.6710153883336
240 30.8699894872103
255 29.158337029815
270 27.4324751624418
285 25.9086538304239
300 24.0789575233499
};
\addplot [semithick, goldenrod23617631, forget plot]
table {%
15 20.7915612007672
30 20.3931167675853
45 19.3342106062256
60 18.6542924058901
75 17.2660387295196
90 16.0692050371585
105 15.2916904544217
120 14.5341631910853
135 13.2296024430559
150 12.6947206072253
165 12.9322722613336
180 11.8523108111904
195 10.8516828406062
210 9.48740286394728
225 8.50714328881455
240 4.92936077814424
255 4.66827394876854
270 4.49331719167639
285 4.18966049047276
300 3.9005085037403
};
\addplot [semithick, purple12546141, forget plot]
table {%
15 6.24365953487664
30 5.49345255018349
45 5.39494385178486
60 5.4973330337527
75 4.99155104916019
90 4.43788050909208
105 4.75607941722245
120 4.41134068717036
135 3.78217128727815
150 3.63650806439216
165 3.8235525981065
180 3.49458922029599
195 2.92875387990857
210 2.76332060106492
225 2.39650149785233
240 1.39154360789622
255 1.35950067349099
270 1.17952448154931
285 1.17430449027361
300 1.23348577862814
};
\addplot [semithick, olivedrab11817147, forget plot]
table {%
15 18.2571399039231
30 17.0657589620601
45 16.6049457106363
60 15.6911650129458
75 14.6359349335748
90 14.3430688617352
105 13.1677954242314
120 12.4881003110711
135 11.9610817678657
150 10.7265947828518
165 10.7724734713888
180 10.5229619224766
195 9.09975996522646
210 8.30181387256921
225 7.42327680429523
240 4.20619763289442
255 4.06433506762034
270 3.84468213597863
285 3.70882118818052
300 3.39252844093795
};
\addplot [semithick, mediumturquoise76189237, forget plot]
table {%
15 9.20246559218031
30 8.31639202343837
45 8.28397034220168
60 7.76478808632552
75 7.38616572987661
90 7.08508203621133
105 6.78077735066701
120 6.38449955022023
135 5.75290723023564
150 5.40238537628617
165 5.75063950390332
180 5.07357355515324
195 4.4939966587303
210 3.97303516825019
225 3.66477117408632
240 2.12810369549131
255 2.11451530093775
270 1.87856476046235
285 1.7965524056324
300 1.6981390833062
};
\addplot [semithick, brown1611946, forget plot]
table {%
15 1.51179429471116
30 1.39587552218503
45 1.42808186240929
60 1.31920828863701
75 1.22792591899686
90 1.28656270796533
105 1.06484580539403
120 1.07267242612335
135 0.957241801613268
150 0.743759110058884
165 0.769594573420858
180 0.741403580210409
195 0.672515175718345
210 0.636643195930454
225 0.628345975200903
240 0.519279476529883
255 0.516157777290691
270 0.479797650714334
285 0.412462028291576
300 0.364124705532344
};
\addplot [semithick, darkcyan0113188, dashed, forget plot]
table {%
15 272.419719931142
30 259.527780385047
45 246.041135554062
60 235.370049517775
75 224.309123929676
90 211.543616733032
105 200.591753949422
120 188.085764876221
135 176.704237297533
150 165.591626671023
165 165.367194116002
180 151.60177198051
195 137.97156551444
210 124.402666958279
225 110.225684680872
240 64.8562595361271
255 61.2586421765916
270 57.6011877887158
285 53.919950064843
300 50.4198811545805
};
\addplot [semithick, chocolate2168224, dashed, forget plot]
table {%
15 130.175092770606
30 123.615571423399
45 118.350553377561
60 112.856799003656
75 107.391286929898
90 102.070659733288
105 96.2757262822996
120 90.7026110623828
135 84.2247685846907
150 79.0185847090762
165 79.0879571788551
180 72.3597569881347
195 65.8617400301355
210 59.2055305699047
225 52.7897838247649
240 31.0100685126443
255 29.2412790139408
270 27.5222181509029
285 25.7408919150175
300 24.1389808092166
};
\addplot [semithick, goldenrod23617631, dashed, forget plot]
table {%
15 20.7019519917837
30 20.3514641336884
45 19.4459309301871
60 18.7488861632247
75 17.0861696726741
90 16.141385989986
105 15.3092657169173
120 14.6069239557734
135 13.138111436525
150 12.8328320523473
165 12.9654026204928
180 11.8661986133193
195 10.8105508286573
210 9.5339045743322
225 8.51275056334386
240 4.9701847635902
255 4.67317884946962
270 4.48236504722789
285 4.20417089799592
300 3.91566567262009
};
\addplot [semithick, purple12546141, dashed, forget plot]
table {%
15 6.25794526209578
30 5.40666892712673
45 5.39014320325381
60 5.50063844670007
75 4.99119305165166
90 4.44192485026627
105 4.73373361126843
120 4.39612236142326
135 3.78705341763604
150 3.6809565572137
165 3.79196174567624
180 3.54484467206516
195 2.89708162077376
210 2.76799480460676
225 2.38901075640232
240 1.39918782667566
255 1.35610569868706
270 1.18714854652591
285 1.16827278622449
300 1.2382038716839
};
\addplot [semithick, olivedrab11817147, dashed, forget plot]
table {%
15 18.3160599887181
30 17.1189590408196
45 16.6485204176342
60 15.6030008971395
75 14.7069594874653
90 14.3535533340054
105 13.1474691856275
120 12.440814217104
135 11.9727876692443
150 10.82665124497
165 10.8078566698574
180 10.4820870179466
195 9.09869645659054
210 8.30218204828584
225 7.51449672601722
240 4.218821849185
255 3.99282219226401
270 3.79797898329495
285 3.70529962138208
300 3.38607046296197
};
\addplot [semithick, mediumturquoise76189237, dashed, forget plot]
table {%
15 9.16378651314446
30 8.42188989657441
45 8.34948184957717
60 7.76890870457804
75 7.35640126632879
90 7.05297005514089
105 6.81623547991434
120 6.35295999512705
135 5.74183459594383
150 5.34055476955105
165 5.76744913341482
180 5.02254739457235
195 4.47131023863841
210 3.97916450708275
225 3.66117629499664
240 2.10117635098075
255 2.10644038261315
270 1.87609829056338
285 1.76875608436618
300 1.72871362888565
};
\addplot [semithick, brown1611946, dashed, forget plot]
table {%
15 1.4940997786335
30 1.40227024573071
45 1.41312919302735
60 1.32234373816974
75 1.24173503417081
90 1.29198474791923
105 1.05921603021836
120 1.07606071239595
135 0.955373550520265
150 0.747947480025363
165 0.780731743878248
180 0.74349471996451
195 0.66748191304245
210 0.637697965102928
225 0.62828368287909
240 0.520098187882061
255 0.517823873658331
270 0.481888823119664
285 0.412622612946364
300 0.37271122423533
};
\addplot [semithick, darkcyan0113188, dotted, forget plot]
table {%
15 256.29
300 256.29
};
\addplot [semithick, chocolate2168224, dotted, forget plot]
table {%
15 120.87
300 120.87
};
\addplot [semithick, goldenrod23617631, dotted, forget plot]
table {%
15 18.78
300 18.78
};
\addplot [semithick, purple12546141, dotted, forget plot]
table {%
15 5.7
300 5.7
};
\addplot [semithick, olivedrab11817147, dotted, forget plot]
table {%
15 16.19
300 16.19
};
\addplot [semithick, mediumturquoise76189237, dotted, forget plot]
table {%
15 8.01
300 8.01
};
\addplot [semithick, brown1611946, dotted, forget plot]
table {%
15 1.3
300 1.3
};
% \addplot [semithick, darkcyan0113188, dotted, forget plot]
% table {%
% 105 256.29
% 120 256.29
% 135 256.29
% 15 256.29
% 150 256.29
% 165 256.29
% 180 256.29
% 195 256.29
% 210 256.29
% 225 256.29
% 240 256.29
% 255 256.29
% 270 256.29
% 285 256.29
% 30 256.29
% 300 256.29
% 45 256.29
% 60 256.29
% 75 256.29
% 90 256.29
 
% };
% \addplot [semithick, chocolate2168224, dotted, forget plot]
% table {%
% 105 120.87
% 120 120.87
% 135 120.87
% 15 120.87
% 150 120.87
% 165 120.87
% 180 120.87
% 195 120.87
% 210 120.87
% 225 120.87
% 240 120.87
% 255 120.87
% 270 120.87
% 285 120.87
% 30 120.87
% 300 120.87
% 45 120.87
% 60 120.87
% 75 120.87
% 90 120.87
% };
% \addplot [semithick, goldenrod23617631, dotted, forget plot]
% table {%
% 105 18.78
% 120 18.78
% 135 18.78
% 15 18.78
% 150 18.78
% 165 18.78
% 180 18.78
% 195 18.78
% 210 18.78
% 225 18.78
% 240 18.78
% 255 18.78
% 270 18.78
% 285 18.78
% 30 18.78
% 300 18.78
% 45 18.78
% 60 18.78
% 75 18.78
% 90 18.78
% };
% \addplot [semithick, purple12546141, dotted, forget plot]
% table {%
% 105 5.7
% 120 5.7
% 135 5.7
% 15 5.7
% 150 5.7
% 165 5.7
% 180 5.7
% 195 5.7
% 210 5.7
% 225 5.7
% 240 5.7
% 255 5.7
% 270 5.7
% 285 5.7
% 30 5.7
% 300 5.7
% 45 5.7
% 60 5.7
% 75 5.7
% 90 5.7
% };
% \addplot [semithick, olivedrab11817147, dotted, forget plot]
% table {%
% 105 16.19
% 120 16.19
% 135 16.19
% 15 16.19
% 150 16.19
% 165 16.19
% 180 16.19
% 195 16.19
% 210 16.19
% 225 16.19
% 240 16.19
% 255 16.19
% 270 16.19
% 285 16.19
% 30 16.19
% 300 16.19
% 45 16.19
% 60 16.19
% 75 16.19
% 90 16.19
% };
% \addplot [semithick, mediumturquoise76189237, dotted, forget plot]
% table {%
% 105 8.01
% 120 8.01
% 135 8.01
% 15 8.01
% 150 8.01
% 165 8.01
% 180 8.01
% 195 8.01
% 210 8.01
% 225 8.01
% 240 8.01
% 255 8.01
% 270 8.01
% 285 8.01
% 30 8.01
% 300 8.01
% 45 8.01
% 60 8.01
% 75 8.01
% 90 8.01
% };
% \addplot [semithick, brown1611946, dotted, forget plot]
% table {%
% 105 1.3
% 120 1.3
% 135 1.3
% 15 1.3
% 150 1.3
% 165 1.3
% 180 1.3
% 195 1.3
% 210 1.3
% 225 1.3
% 240 1.3
% 255 1.3
% 270 1.3
% 285 1.3
% 30 1.3
% 300 1.3
% 45 1.3
% 60 1.3
% 75 1.3
% 90 1.3
% };
% \addplot [semithick, black, forget plot, dashdotted]
% table {%
% 15     2913.965994
% 30     1465.372163
% 45     1154.817978
% 60      916.017989
% 75      703.958334
% 90      516.300726
% 105     352.775549
% 120     223.268143
% 135     132.186498
% 150      72.727811
% 165      38.417254
% 180      19.496695
% 195       9.788521
% 210       4.990279
% 225       2.507454
% 240       1.276621
% 255       0.631841
% 270       0.317626
% 285       0.157800
% 300       0.080221
% };
% \addplot [semithick, black, forget plot, dashdotted]
% table{%
% 15     3049.253827
% 30     2764.845273
% 45     1633.684446
% 60     1361.452683
% 75     1146.676831
% 90      954.807712
% 105     777.285906
% 120     611.587753
% 135     464.094749
% 150     334.489796
% 165     228.876439
% 180     146.690754
% 195      90.935246
% 210      54.023343
% 225      31.393378
% 240      18.090342
% 255      10.103905
% 270       5.692532
% 285       3.190738
% 300       1.796469
% };
 \coordinate (spypoint) at (axis cs:135,180);
  \coordinate (magnifyglass) at (axis cs:250,200);
\end{axis}
\spy [black, size=1.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\begin{axis}[
name=thr_zoom,
%at={(0.45\fwidth,0\fheight)},
at={(throughput.north east)},
anchor=north west,
%anchor=south west,
width=.5\fwidth,
height=.9\fheight,
xshift=2.4em,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Distance $d$ [m]},
xmajorgrids,
xmin=15, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=21,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
every axis plot/.append style={thick},
]
\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,279.338596628126)
--(axis cs:15,263.919578879509)
--(axis cs:30,251.046970805928)
--(axis cs:45,239.252422035604)
--(axis cs:60,228.733128112144)
--(axis cs:75,217.410979231272)
--(axis cs:90,204.702604204057)
--(axis cs:105,195.232643852803)
--(axis cs:120,183.832387040509)
--(axis cs:135,170.619328141305)
--(axis cs:150,160.688854394488)
--(axis cs:165,161.276629535658)
--(axis cs:180,147.842866436915)
--(axis cs:195,134.350335458325)
--(axis cs:210,121.286228622912)
--(axis cs:225,107.191302691945)
--(axis cs:240,63.5002678077347)
--(axis cs:255,59.7215997395532)
--(axis cs:270,55.6320633297749)
--(axis cs:285,52.7160073197375)
--(axis cs:300,49.4294342397002)
--(axis cs:300,51.8224857880536)
--(axis cs:300,51.8224857880536)
--(axis cs:285,55.2698971799279)
--(axis cs:270,59.2633477395519)
--(axis cs:255,63.3727547329863)
--(axis cs:240,66.2849500423988)
--(axis cs:225,113.484961871049)
--(axis cs:210,127.624774504812)
--(axis cs:195,141.228510904612)
--(axis cs:180,155.093604252858)
--(axis cs:165,169.431677807569)
--(axis cs:150,169.553713679841)
--(axis cs:135,180.527197855367)
--(axis cs:120,192.380002408173)
--(axis cs:105,204.227130510186)
--(axis cs:90,219.447692768949)
--(axis cs:75,230.227285280556)
--(axis cs:60,242.630167061054)
--(axis cs:45,253.64842739467)
--(axis cs:30,266.152945091053)
--(axis cs:15,279.338596628126)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,137.089163093516)
--(axis cs:15,124.637702571573)
--(axis cs:30,119.411462191085)
--(axis cs:45,113.578631712984)
--(axis cs:60,107.137335930977)
--(axis cs:75,103.951599811431)
--(axis cs:90,96.7747197693367)
--(axis cs:105,92.0482455258407)
--(axis cs:120,86.2401876385725)
--(axis cs:135,80.6504949534986)
--(axis cs:150,75.1387664638738)
--(axis cs:165,77.3012761026675)
--(axis cs:180,69.9234686749156)
--(axis cs:195,63.8449761992482)
--(axis cs:210,57.366802301523)
--(axis cs:225,50.9907595254457)
--(axis cs:240,30.172243831172)
--(axis cs:255,28.3685394756277)
--(axis cs:270,26.5245342493379)
--(axis cs:285,25.0715843632578)
--(axis cs:300,23.4954017976947)
--(axis cs:300,24.8938080563298)
--(axis cs:300,24.8938080563298)
--(axis cs:285,26.5311087576245)
--(axis cs:270,28.3971952121629)
--(axis cs:255,30.1366043554963)
--(axis cs:240,31.8086983090995)
--(axis cs:225,54.3633943429402)
--(axis cs:210,61.1856996146524)
--(axis cs:195,67.8272983093423)
--(axis cs:180,74.4500137280863)
--(axis cs:165,80.7365610102325)
--(axis cs:150,82.5234087100512)
--(axis cs:135,87.9011769534107)
--(axis cs:120,93.4616862902084)
--(axis cs:105,100.432431513726)
--(axis cs:90,105.20706340697)
--(axis cs:75,111.800855556006)
--(axis cs:60,119.574163729501)
--(axis cs:45,123.657954374873)
--(axis cs:30,128.776453579795)
--(axis cs:15,137.089163093516)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,25.4316209672221)
--(axis cs:15,15.1462492719078)
--(axis cs:30,15.974130027149)
--(axis cs:45,16.0110107468505)
--(axis cs:60,14.1363902719803)
--(axis cs:75,12.7925419773707)
--(axis cs:90,11.9278582578192)
--(axis cs:105,12.7003214761388)
--(axis cs:120,11.1910503193877)
--(axis cs:135,10.7847185378998)
--(axis cs:150,10.0607027580104)
--(axis cs:165,11.628963993833)
--(axis cs:180,9.99242140201302)
--(axis cs:195,9.2812005263811)
--(axis cs:210,8.39450298711034)
--(axis cs:225,7.52715915579862)
--(axis cs:240,4.16182240085635)
--(axis cs:255,3.92165461097603)
--(axis cs:270,3.48542275247819)
--(axis cs:285,3.71542311844917)
--(axis cs:300,3.1542256393564)
--(axis cs:300,4.64203222615393)
--(axis cs:300,4.64203222615393)
--(axis cs:285,4.95309952458792)
--(axis cs:270,5.17820556382286)
--(axis cs:255,5.35672431882782)
--(axis cs:240,5.81493787908578)
--(axis cs:225,9.63632760327125)
--(axis cs:210,10.5151490595888)
--(axis cs:195,12.3441581396695)
--(axis cs:180,13.5073311567917)
--(axis cs:165,14.4388599521727)
--(axis cs:150,15.3541334048949)
--(axis cs:135,15.6163465629124)
--(axis cs:120,18.3141840387)
--(axis cs:105,18.2613087537801)
--(axis cs:90,19.4612681736121)
--(axis cs:75,21.6290172028258)
--(axis cs:60,21.733572617302)
--(axis cs:45,23.9694085362523)
--(axis cs:30,24.3247731343999)
--(axis cs:15,25.4316209672221)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,10.1948333384675)
--(axis cs:15,1.82222271866604)
--(axis cs:30,1.79754784249274)
--(axis cs:45,1.96870592930771)
--(axis cs:60,2.14926736642925)
--(axis cs:75,2.61597393645162)
--(axis cs:90,2.51738833414914)
--(axis cs:105,1.01187411192399)
--(axis cs:120,1.95840926874005)
--(axis cs:135,1.48487627431343)
--(axis cs:150,1.36382762722857)
--(axis cs:165,2.21534054630903)
--(axis cs:180,2.14787490975514)
--(axis cs:195,1.64644717564853)
--(axis cs:210,1.68858867338301)
--(axis cs:225,1.28033619585968)
--(axis cs:240,0.850864937583163)
--(axis cs:255,0.674790701101192)
--(axis cs:270,0.804461545686115)
--(axis cs:285,0.491517747667786)
--(axis cs:300,0.47052605203244)
--(axis cs:300,1.62055581974823)
--(axis cs:300,1.62055581974823)
--(axis cs:285,1.7690350233715)
--(axis cs:270,1.72657662414644)
--(axis cs:255,2.14351465724836)
--(axis cs:240,2.17190829016691)
--(axis cs:225,3.43420419644425)
--(axis cs:210,3.9692310174041)
--(axis cs:195,4.3461578567949)
--(axis cs:180,4.57373819854497)
--(axis cs:165,5.15040501553688)
--(axis cs:150,6.03274373824948)
--(axis cs:135,6.32620816115269)
--(axis cs:120,6.92917211211105)
--(axis cs:105,7.03018642474437)
--(axis cs:90,7.43287300294139)
--(axis cs:75,7.94578930578185)
--(axis cs:60,8.34558515270582)
--(axis cs:45,7.04700339718307)
--(axis cs:30,10.0054208798255)
--(axis cs:15,10.1948333384675)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,21.0994392156622)
--(axis cs:15,15.2732640114061)
--(axis cs:30,14.3061147085705)
--(axis cs:45,14.5370278277021)
--(axis cs:60,13.0127711695273)
--(axis cs:75,12.3590038677048)
--(axis cs:90,11.7919458967335)
--(axis cs:105,11.1044813642059)
--(axis cs:120,10.0280535587557)
--(axis cs:135,9.99737243822963)
--(axis cs:150,9.5744948165035)
--(axis cs:165,9.56413774919146)
--(axis cs:180,8.85047364787396)
--(axis cs:195,7.66627842605541)
--(axis cs:210,7.12209554681404)
--(axis cs:225,5.96772771046813)
--(axis cs:240,3.54333132899262)
--(axis cs:255,3.32215813015747)
--(axis cs:270,3.23474281344472)
--(axis cs:285,3.12245534975857)
--(axis cs:300,2.76761754826416)
--(axis cs:300,3.97278865629471)
--(axis cs:300,3.97278865629471)
--(axis cs:285,4.24939760110206)
--(axis cs:270,4.48813930396716)
--(axis cs:255,4.84457309125955)
--(axis cs:240,5.01122685008306)
--(axis cs:225,8.41092090194551)
--(axis cs:210,9.32249277766143)
--(axis cs:195,10.3372654071675)
--(axis cs:180,11.446837805242)
--(axis cs:165,11.6821620755917)
--(axis cs:150,12.5346897883014)
--(axis cs:135,14.1210624952036)
--(axis cs:120,14.2427059247913)
--(axis cs:105,15.2361170477042)
--(axis cs:90,16.0424718066008)
--(axis cs:75,17.0417422019813)
--(axis cs:60,17.9915517966448)
--(axis cs:45,18.8050782304993)
--(axis cs:30,19.5102044525084)
--(axis cs:15,21.0994392156622)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,10.3920262618072)
--(axis cs:15,7.16821141592929)
--(axis cs:30,6.44024662444358)
--(axis cs:45,6.23771519856594)
--(axis cs:60,6.17357518635218)
--(axis cs:75,6.06529921760192)
--(axis cs:90,5.37786804648403)
--(axis cs:105,5.37300090703609)
--(axis cs:120,4.99896848787422)
--(axis cs:135,4.89533636263272)
--(axis cs:150,4.17932857360797)
--(axis cs:165,3.99247579486291)
--(axis cs:180,3.56220819549001)
--(axis cs:195,2.99832242307317)
--(axis cs:210,2.97022642654432)
--(axis cs:225,2.60373536599124)
--(axis cs:240,1.53327564539659)
--(axis cs:255,1.44562288158344)
--(axis cs:270,1.15499043515617)
--(axis cs:285,1.00112588442257)
--(axis cs:300,1.10368052117712)
--(axis cs:300,2.18718413774735)
--(axis cs:300,2.18718413774735)
--(axis cs:285,2.52759108383729)
--(axis cs:270,2.46778645254182)
--(axis cs:255,2.62691379296516)
--(axis cs:240,2.71849315681319)
--(axis cs:225,4.75089622670092)
--(axis cs:210,5.30241715868999)
--(axis cs:195,5.96777860668924)
--(axis cs:180,6.29013097333789)
--(axis cs:165,7.38404450863095)
--(axis cs:150,6.41103547739752)
--(axis cs:135,7.16510018028807)
--(axis cs:120,7.41646635471716)
--(axis cs:105,8.07543839630574)
--(axis cs:90,7.94045951256883)
--(axis cs:75,8.78592291774583)
--(axis cs:60,9.60205966379492)
--(axis cs:45,9.94974860883751)
--(axis cs:30,10.1671675848158)
--(axis cs:15,10.3920262618072)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,2.17975127110721)
--(axis cs:15,0.304758988886543)
--(axis cs:30,0.582804349581721)
--(axis cs:45,0.556176057031735)
--(axis cs:60,0.474004519792075)
--(axis cs:75,0.486235437116027)
--(axis cs:90,0.510713588159993)
--(axis cs:105,0.378218591662532)
--(axis cs:120,0.541201957893891)
--(axis cs:135,0.30866439643027)
--(axis cs:150,0.338930853518605)
--(axis cs:165,0.526442008734953)
--(axis cs:180,0.510643345202151)
--(axis cs:195,0.358640714281678)
--(axis cs:210,0.314733922758633)
--(axis cs:225,0.377126683395431)
--(axis cs:240,0.327289480512929)
--(axis cs:255,0.301753125884496)
--(axis cs:270,0.232026318425661)
--(axis cs:285,0.285705189085518)
--(axis cs:300,0.239418931059884)
--(axis cs:300,0.516354285819916)
--(axis cs:300,0.516354285819916)
--(axis cs:285,0.575259774095845)
--(axis cs:270,0.630048715137617)
--(axis cs:255,0.691559887822385)
--(axis cs:240,0.746327463456861)
--(axis cs:225,0.919763190968592)
--(axis cs:210,0.876173846962423)
--(axis cs:195,0.970743655131266)
--(axis cs:180,0.972468715340113)
--(axis cs:165,1.01871709197501)
--(axis cs:150,1.27942425815475)
--(axis cs:135,1.43356874351213)
--(axis cs:120,1.67371843183711)
--(axis cs:105,1.94372782676634)
--(axis cs:90,1.77774171560886)
--(axis cs:75,1.87946868512703)
--(axis cs:60,2.34688438864376)
--(axis cs:45,2.25621017837426)
--(axis cs:30,1.9472640991242)
--(axis cs:15,2.17975127110721)
--cycle;

\path [draw=darkcyan0113188, fill=darkcyan0113188, opacity=0.2]
(axis cs:15,277.13061202951)
--(axis cs:15,264.984747183863)
--(axis cs:30,252.085098762794)
--(axis cs:45,241.242199691281)
--(axis cs:60,229.379391476892)
--(axis cs:75,219.589467788893)
--(axis cs:90,205.723228896384)
--(axis cs:105,196.29992526316)
--(axis cs:120,184.447351850411)
--(axis cs:135,171.399351194955)
--(axis cs:150,161.762561261909)
--(axis cs:165,163.686404258049)
--(axis cs:180,150.456837697479)
--(axis cs:195,136.422655128228)
--(axis cs:210,123.230770407054)
--(axis cs:225,109.280254169714)
--(axis cs:240,63.8796371347457)
--(axis cs:255,60.6985784879292)
--(axis cs:270,56.9874647235854)
--(axis cs:285,53.4539662376941)
--(axis cs:300,49.7139817158236)
--(axis cs:300,50.8102955144139)
--(axis cs:300,50.8102955144139)
--(axis cs:285,54.6576786936067)
--(axis cs:270,58.2409471954978)
--(axis cs:255,61.9533046435762)
--(axis cs:240,65.376853648983)
--(axis cs:225,111.29241026401)
--(axis cs:210,125.443920234552)
--(axis cs:195,139.120991822223)
--(axis cs:180,153.29259038686)
--(axis cs:165,166.955017918953)
--(axis cs:150,168.981014536319)
--(axis cs:135,180.291779119562)
--(axis cs:120,191.90809747728)
--(axis cs:105,204.43166369531)
--(axis cs:90,217.386893586288)
--(axis cs:75,228.821414071044)
--(axis cs:60,242.301097698452)
--(axis cs:45,253.459880509755)
--(axis cs:30,264.633049037749)
--(axis cs:15,277.13061202951)
--cycle;

\path [draw=chocolate2168224, fill=chocolate2168224, opacity=0.2]
(axis cs:15,136.266040990133)
--(axis cs:15,125.177176127048)
--(axis cs:30,119.95586010222)
--(axis cs:45,114.149913920681)
--(axis cs:60,108.326173562942)
--(axis cs:75,104.573977173664)
--(axis cs:90,96.9359232211551)
--(axis cs:105,92.4507767160972)
--(axis cs:120,86.6022463910024)
--(axis cs:135,80.8657716584026)
--(axis cs:150,75.0520667994954)
--(axis cs:165,77.2021034809213)
--(axis cs:180,71.1838968749889)
--(axis cs:195,64.5344183343739)
--(axis cs:210,57.9905141365934)
--(axis cs:225,51.9888177776407)
--(axis cs:240,30.3528438788848)
--(axis cs:255,28.6870710804379)
--(axis cs:270,26.7878340982972)
--(axis cs:285,25.0953552128245)
--(axis cs:300,23.5270786708423)
--(axis cs:300,24.7851497750706)
--(axis cs:300,24.7851497750706)
--(axis cs:285,26.2824467733761)
--(axis cs:270,28.101633083552)
--(axis cs:255,29.8936911058001)
--(axis cs:240,31.5205218344294)
--(axis cs:225,54.1130261604492)
--(axis cs:210,60.5368446822123)
--(axis cs:195,67.1554146904778)
--(axis cs:180,73.693918058697)
--(axis cs:165,80.4971895988629)
--(axis cs:150,82.6478155282818)
--(axis cs:135,88.8592341463164)
--(axis cs:120,93.1837722427471)
--(axis cs:105,100.557631808387)
--(axis cs:90,105.368471771471)
--(axis cs:75,111.914557097021)
--(axis cs:60,118.006289096417)
--(axis cs:45,123.693932433269)
--(axis cs:30,128.76979920907)
--(axis cs:15,136.266040990133)
--cycle;

\path [draw=goldenrod23617631, fill=goldenrod23617631, opacity=0.2]
(axis cs:15,25.6306332720934)
--(axis cs:15,15.2201193476339)
--(axis cs:30,15.9904930557464)
--(axis cs:45,15.8816425472806)
--(axis cs:60,14.0882347183013)
--(axis cs:75,12.6645058335754)
--(axis cs:90,11.967793877849)
--(axis cs:105,12.8196342962693)
--(axis cs:120,11.23307181279)
--(axis cs:135,10.826439861958)
--(axis cs:150,10.1973497238391)
--(axis cs:165,11.7149542098946)
--(axis cs:180,10.022214542437)
--(axis cs:195,9.22715014326766)
--(axis cs:210,8.39521185900151)
--(axis cs:225,7.38182454512225)
--(axis cs:240,4.20993067723879)
--(axis cs:255,3.92254933034748)
--(axis cs:270,3.47788145907366)
--(axis cs:285,3.75312175748405)
--(axis cs:300,3.16968974962038)
--(axis cs:300,4.68722239308711)
--(axis cs:300,4.68722239308711)
--(axis cs:285,4.91331286012606)
--(axis cs:270,5.22854631193288)
--(axis cs:255,5.34572347717417)
--(axis cs:240,5.81949003156534)
--(axis cs:225,9.73546407637546)
--(axis cs:210,10.4086516204908)
--(axis cs:195,12.3762644244637)
--(axis cs:180,13.4526787645061)
--(axis cs:165,14.5137725056145)
--(axis cs:150,15.3390462283085)
--(axis cs:135,15.4923074772699)
--(axis cs:120,18.0962226997462)
--(axis cs:105,18.130503970362)
--(axis cs:90,19.4996508410306)
--(axis cs:75,21.5624781731236)
--(axis cs:60,21.5316934187054)
--(axis cs:45,23.8494934537933)
--(axis cs:30,24.0292815805206)
--(axis cs:15,25.6306332720934)
--cycle;

\path [draw=purple12546141, fill=purple12546141, opacity=0.2]
(axis cs:15,10.3340973848307)
--(axis cs:15,1.83192907462689)
--(axis cs:30,1.81098593636455)
--(axis cs:45,1.98495141661896)
--(axis cs:60,2.15890846308335)
--(axis cs:75,2.63423996767151)
--(axis cs:90,2.52232217986746)
--(axis cs:105,1.01241686618408)
--(axis cs:120,1.96286063670798)
--(axis cs:135,1.48473177421529)
--(axis cs:150,1.36023388754464)
--(axis cs:165,2.1904671015578)
--(axis cs:180,2.15445900527479)
--(axis cs:195,1.63611503636404)
--(axis cs:210,1.68228459399378)
--(axis cs:225,1.26540537324981)
--(axis cs:240,0.842974267046927)
--(axis cs:255,0.676047929828559)
--(axis cs:270,0.798524549811304)
--(axis cs:285,0.49996973131781)
--(axis cs:300,0.468181094282297)
--(axis cs:300,1.62372182274262)
--(axis cs:300,1.62372182274262)
--(axis cs:285,1.79425056802161)
--(axis cs:270,1.72787379064057)
--(axis cs:255,2.13378298467855)
--(axis cs:240,2.16614131368493)
--(axis cs:225,3.43772211938434)
--(axis cs:210,3.99505393742822)
--(axis cs:195,4.34989947510979)
--(axis cs:180,4.4621359464727)
--(axis cs:165,5.14226819835781)
--(axis cs:150,6.01068436331508)
--(axis cs:135,6.31918985447466)
--(axis cs:120,6.93714062266756)
--(axis cs:105,7.03527377045108)
--(axis cs:90,7.48246124519741)
--(axis cs:75,8.00380435983968)
--(axis cs:60,8.31313443426444)
--(axis cs:45,6.99445617430704)
--(axis cs:30,9.89522678016513)
--(axis cs:15,10.3340973848307)
--cycle;

\path [draw=olivedrab11817147, fill=olivedrab11817147, opacity=0.2]
(axis cs:15,21.6848491528971)
--(axis cs:15,15.1965869883025)
--(axis cs:30,14.4694477303286)
--(axis cs:45,14.6211717976241)
--(axis cs:60,13.1021658497965)
--(axis cs:75,12.4690716378271)
--(axis cs:90,11.803549647174)
--(axis cs:105,11.0867750508549)
--(axis cs:120,10.0088757200613)
--(axis cs:135,10.1167850374379)
--(axis cs:150,9.55890228457095)
--(axis cs:165,9.57243401798742)
--(axis cs:180,8.80838299839338)
--(axis cs:195,7.77663258601466)
--(axis cs:210,7.02991201771383)
--(axis cs:225,6.04294871794616)
--(axis cs:240,3.60550093228378)
--(axis cs:255,3.39022423092484)
--(axis cs:270,3.22819884786094)
--(axis cs:285,3.13809255840269)
--(axis cs:300,2.80889599237176)
--(axis cs:300,3.96282543484804)
--(axis cs:300,3.96282543484804)
--(axis cs:285,4.23119610514237)
--(axis cs:270,4.50360460368452)
--(axis cs:255,4.78552795808116)
--(axis cs:240,5.05638798241676)
--(axis cs:225,8.44400177754638)
--(axis cs:210,9.24203774821697)
--(axis cs:195,10.4120091314022)
--(axis cs:180,11.5464282858337)
--(axis cs:165,11.8799668640777)
--(axis cs:150,12.5188946374987)
--(axis cs:135,13.976825184133)
--(axis cs:120,14.239604394101)
--(axis cs:105,15.2102758983534)
--(axis cs:90,16.0858760371199)
--(axis cs:75,17.0773968971284)
--(axis cs:60,18.0695052730316)
--(axis cs:45,18.8993845066155)
--(axis cs:30,19.6184409950061)
--(axis cs:15,21.6848491528971)
--cycle;

\path [draw=mediumturquoise76189237, fill=mediumturquoise76189237, opacity=0.2]
(axis cs:15,10.3969245089063)
--(axis cs:15,7.14807732642734)
--(axis cs:30,6.39198848791066)
--(axis cs:45,6.30531606655093)
--(axis cs:60,6.21100925773971)
--(axis cs:75,6.06860148257243)
--(axis cs:90,5.39474007717736)
--(axis cs:105,5.38612479408155)
--(axis cs:120,5.02701002282892)
--(axis cs:135,4.89187967850648)
--(axis cs:150,4.13018491568574)
--(axis cs:165,3.99752848352844)
--(axis cs:180,3.51778821487209)
--(axis cs:195,3.04154410642585)
--(axis cs:210,3.05016224903126)
--(axis cs:225,2.6371595700767)
--(axis cs:240,1.53009747934805)
--(axis cs:255,1.47578150062779)
--(axis cs:270,1.14331563632208)
--(axis cs:285,1.00593435987633)
--(axis cs:300,1.08912890159431)
--(axis cs:300,2.21063038547615)
--(axis cs:300,2.21063038547615)
--(axis cs:285,2.50598323718871)
--(axis cs:270,2.44313111831347)
--(axis cs:255,2.64365952417677)
--(axis cs:240,2.72152948697103)
--(axis cs:225,4.82878093143667)
--(axis cs:210,5.3537942128937)
--(axis cs:195,6.07510869235068)
--(axis cs:180,6.25895630018398)
--(axis cs:165,7.49669505300465)
--(axis cs:150,6.45680815239087)
--(axis cs:135,7.1130503755677)
--(axis cs:120,7.45013284515757)
--(axis cs:105,7.97794979183039)
--(axis cs:90,7.93779534274202)
--(axis cs:75,8.75945370404208)
--(axis cs:60,9.43407904776737)
--(axis cs:45,9.99093061633168)
--(axis cs:30,10.0948722162868)
--(axis cs:15,10.3969245089063)
--cycle;

\path [draw=brown1611946, fill=brown1611946, opacity=0.2]
(axis cs:15,2.17100973437701)
--(axis cs:15,0.301738639675136)
--(axis cs:30,0.591187461843471)
--(axis cs:45,0.556525413605766)
--(axis cs:60,0.477806917978753)
--(axis cs:75,0.482997395453241)
--(axis cs:90,0.507579276630072)
--(axis cs:105,0.37638355121828)
--(axis cs:120,0.534845682439616)
--(axis cs:135,0.310391176163732)
--(axis cs:150,0.33623126567906)
--(axis cs:165,0.544006677032595)
--(axis cs:180,0.513894071069715)
--(axis cs:195,0.361841890775837)
--(axis cs:210,0.315518605368204)
--(axis cs:225,0.37477866223512)
--(axis cs:240,0.331308352382096)
--(axis cs:255,0.301056112570055)
--(axis cs:270,0.230512775779313)
--(axis cs:285,0.282845084778363)
--(axis cs:300,0.241630162456969)
--(axis cs:300,0.517174028481912)
--(axis cs:300,0.517174028481912)
--(axis cs:285,0.576368972795186)
--(axis cs:270,0.631323037853399)
--(axis cs:255,0.693825926207417)
--(axis cs:240,0.754347708748359)
--(axis cs:225,0.898006992383215)
--(axis cs:210,0.870463754249755)
--(axis cs:195,0.956835590817805)
--(axis cs:180,0.974403858348992)
--(axis cs:165,1.02222587793938)
--(axis cs:150,1.28625374816938)
--(axis cs:135,1.42463948331458)
--(axis cs:120,1.65378888481096)
--(axis cs:105,1.92802439253641)
--(axis cs:90,1.77788467096372)
--(axis cs:75,1.89399659504603)
--(axis cs:60,2.32476309009292)
--(axis cs:45,2.24128156134569)
--(axis cs:30,1.95388471046512)
--(axis cs:15,2.17100973437701)
--cycle;

\addplot [draw=darkcyan0113188, draw=none, fill=darkcyan0113188, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D0/S0}
\addplot [draw=chocolate2168224, draw=none, fill=chocolate2168224, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D0/S1}
\addplot [draw=goldenrod23617631, draw=none, fill=goldenrod23617631, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D0/S2}
\addplot [draw=none, draw=purple12546141, fill=purple12546141, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D11/S0}
\addplot [draw=none, draw=olivedrab11817147, fill=olivedrab11817147, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D14/S0}
\addplot [draw=mediumturquoise76189237, draw=none, fill=mediumturquoise76189237, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D14/S1}
\addplot [draw=brown1611946, draw=none, fill=brown1611946, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
% \addlegendentry{D14/S2}
\addplot [semithick, darkcyan0113188, forget plot]
table {%
15 271.706119217274
30 259.371023578334
45 246.091615284163
60 235.654430260941
75 224.714843477728
90 212.572142942204
105 200.547324869062
120 187.643996821369
135 176.465312309137
150 165.654731839998
165 165.997346463031
180 151.018385487158
195 137.599853226568
210 124.397829456792
225 111.09748711341
240 64.9238618568986
255 60.9864386853821
270 57.7259036696581
285 54.0497304242419
300 50.5986201871246
};
\addplot [semithick, chocolate2168224, forget plot]
table {%
15 130.816197579943
30 124.372569459039
45 118.542384115579
60 112.747945175068
75 107.580993321997
90 101.581717139654
105 96.1056775244478
120 90.2613601173223
135 84.1533567651431
150 79.0990396758104
165 78.8785770351026
180 72.174753279169
195 65.577676864125
210 59.3834887297378
225 52.6710153883336
240 30.8699894872103
255 29.158337029815
270 27.4324751624418
285 25.9086538304239
300 24.0789575233499
};
\addplot [semithick, goldenrod23617631, forget plot]
table {%
15 20.7915612007672
30 20.3931167675853
45 19.3342106062256
60 18.6542924058901
75 17.2660387295196
90 16.0692050371585
105 15.2916904544217
120 14.5341631910853
135 13.2296024430559
150 12.6947206072253
165 12.9322722613336
180 11.8523108111904
195 10.8516828406062
210 9.48740286394728
225 8.50714328881455
240 4.92936077814424
255 4.66827394876854
270 4.49331719167639
285 4.18966049047276
300 3.9005085037403
};
\addplot [semithick, purple12546141, forget plot]
table {%
15 6.24365953487664
30 5.49345255018349
45 5.39494385178486
60 5.4973330337527
75 4.99155104916019
90 4.43788050909208
105 4.75607941722245
120 4.41134068717036
135 3.78217128727815
150 3.63650806439216
165 3.8235525981065
180 3.49458922029599
195 2.92875387990857
210 2.76332060106492
225 2.39650149785233
240 1.39154360789622
255 1.35950067349099
270 1.17952448154931
285 1.17430449027361
300 1.23348577862814
};
\addplot [semithick, olivedrab11817147, forget plot]
table {%
15 18.2571399039231
30 17.0657589620601
45 16.6049457106363
60 15.6911650129458
75 14.6359349335748
90 14.3430688617352
105 13.1677954242314
120 12.4881003110711
135 11.9610817678657
150 10.7265947828518
165 10.7724734713888
180 10.5229619224766
195 9.09975996522646
210 8.30181387256921
225 7.42327680429523
240 4.20619763289442
255 4.06433506762034
270 3.84468213597863
285 3.70882118818052
300 3.39252844093795
};
\addplot [semithick, mediumturquoise76189237, forget plot]
table {%
15 9.20246559218031
30 8.31639202343837
45 8.28397034220168
60 7.76478808632552
75 7.38616572987661
90 7.08508203621133
105 6.78077735066701
120 6.38449955022023
135 5.75290723023564
150 5.40238537628617
165 5.75063950390332
180 5.07357355515324
195 4.4939966587303
210 3.97303516825019
225 3.66477117408632
240 2.12810369549131
255 2.11451530093775
270 1.87856476046235
285 1.7965524056324
300 1.6981390833062
};
\addplot [semithick, brown1611946, forget plot]
table {%
15 1.51179429471116
30 1.39587552218503
45 1.42808186240929
60 1.31920828863701
75 1.22792591899686
90 1.28656270796533
105 1.06484580539403
120 1.07267242612335
135 0.957241801613268
150 0.743759110058884
165 0.769594573420858
180 0.741403580210409
195 0.672515175718345
210 0.636643195930454
225 0.628345975200903
240 0.519279476529883
255 0.516157777290691
270 0.479797650714334
285 0.412462028291576
300 0.364124705532344
};
\addplot [semithick, darkcyan0113188, dashed, forget plot]
table {%
15 272.419719931142
30 259.527780385047
45 246.041135554062
60 235.370049517775
75 224.309123929676
90 211.543616733032
105 200.591753949422
120 188.085764876221
135 176.704237297533
150 165.591626671023
165 165.367194116002
180 151.60177198051
195 137.97156551444
210 124.402666958279
225 110.225684680872
240 64.8562595361271
255 61.2586421765916
270 57.6011877887158
285 53.919950064843
300 50.4198811545805
};
\addplot [semithick, chocolate2168224, dashed, forget plot]
table {%
15 130.175092770606
30 123.615571423399
45 118.350553377561
60 112.856799003656
75 107.391286929898
90 102.070659733288
105 96.2757262822996
120 90.7026110623828
135 84.2247685846907
150 79.0185847090762
165 79.0879571788551
180 72.3597569881347
195 65.8617400301355
210 59.2055305699047
225 52.7897838247649
240 31.0100685126443
255 29.2412790139408
270 27.5222181509029
285 25.7408919150175
300 24.1389808092166
};
\addplot [semithick, goldenrod23617631, dashed, forget plot]
table {%
15 20.7019519917837
30 20.3514641336884
45 19.4459309301871
60 18.7488861632247
75 17.0861696726741
90 16.141385989986
105 15.3092657169173
120 14.6069239557734
135 13.138111436525
150 12.8328320523473
165 12.9654026204928
180 11.8661986133193
195 10.8105508286573
210 9.5339045743322
225 8.51275056334386
240 4.9701847635902
255 4.67317884946962
270 4.48236504722789
285 4.20417089799592
300 3.91566567262009
};
\addplot [semithick, purple12546141, dashed, forget plot]
table {%
15 6.25794526209578
30 5.40666892712673
45 5.39014320325381
60 5.50063844670007
75 4.99119305165166
90 4.44192485026627
105 4.73373361126843
120 4.39612236142326
135 3.78705341763604
150 3.6809565572137
165 3.79196174567624
180 3.54484467206516
195 2.89708162077376
210 2.76799480460676
225 2.38901075640232
240 1.39918782667566
255 1.35610569868706
270 1.18714854652591
285 1.16827278622449
300 1.2382038716839
};
\addplot [semithick, olivedrab11817147, dashed, forget plot]
table {%
15 18.3160599887181
30 17.1189590408196
45 16.6485204176342
60 15.6030008971395
75 14.7069594874653
90 14.3535533340054
105 13.1474691856275
120 12.440814217104
135 11.9727876692443
150 10.82665124497
165 10.8078566698574
180 10.4820870179466
195 9.09869645659054
210 8.30218204828584
225 7.51449672601722
240 4.218821849185
255 3.99282219226401
270 3.79797898329495
285 3.70529962138208
300 3.38607046296197
};
\addplot [semithick, mediumturquoise76189237, dashed, forget plot]
table {%
15 9.16378651314446
30 8.42188989657441
45 8.34948184957717
60 7.76890870457804
75 7.35640126632879
90 7.05297005514089
105 6.81623547991434
120 6.35295999512705
135 5.74183459594383
150 5.34055476955105
165 5.76744913341482
180 5.02254739457235
195 4.47131023863841
210 3.97916450708275
225 3.66117629499664
240 2.10117635098075
255 2.10644038261315
270 1.87609829056338
285 1.76875608436618
300 1.72871362888565
};
\addplot [semithick, brown1611946, dashed, forget plot]
table {%
15 1.4940997786335
30 1.40227024573071
45 1.41312919302735
60 1.32234373816974
75 1.24173503417081
90 1.29198474791923
105 1.05921603021836
120 1.07606071239595
135 0.955373550520265
150 0.747947480025363
165 0.780731743878248
180 0.74349471996451
195 0.66748191304245
210 0.637697965102928
225 0.62828368287909
240 0.520098187882061
255 0.517823873658331
270 0.481888823119664
285 0.412622612946364
300 0.37271122423533
};
\addplot [semithick, darkcyan0113188, dotted, forget plot]
table {%
15 256.29
300 256.29
};
\addplot [semithick, chocolate2168224, dotted, forget plot]
table {%
15 120.87
300 120.87
};
\addplot [semithick, goldenrod23617631, dotted, forget plot]
table {%
15 18.78
300 18.78
};
\addplot [semithick, purple12546141, dotted, forget plot]
table {%
15 5.7
300 5.7
};
\addplot [semithick, olivedrab11817147, dotted, forget plot]
table {%
15 16.19
300 16.19
};
\addplot [semithick, mediumturquoise76189237, dotted, forget plot]
table {%
15 8.01
300 8.01
};
\addplot [semithick, brown1611946, dotted, forget plot]
table {%
15 1.3
300 1.3
};
% \addplot [semithick, black, forget plot, dashdotted]
% table {%
% 15     2913.965994
% 30     1465.372163
% 45     1154.817978
% 60      916.017989
% 75      703.958334
% 90      516.300726
% 105     352.775549
% 120     223.268143
% 135     132.186498
% 150      72.727811
% 165      38.417254
% 180      19.496695
% 195       9.788521
% 210       4.990279
% 225       2.507454
% 240       1.276621
% 255       0.631841
% 270       0.317626
% 285       0.157800
% 300       0.080221
% };
% \addplot [semithick, black, forget plot, dashdotted]
% table{%
% 15     3049.253827
% 30     2764.845273
% 45     1633.684446
% 60     1361.452683
% 75     1146.676831
% 90      954.807712
% 105     777.285906
% 120     611.587753
% 135     464.094749
% 150     334.489796
% 165     228.876439
% 180     146.690754
% 195      90.935246
% 210      54.023343
% 225      31.393378
% 240      18.090342
% 255      10.103905
% 270       5.692532
% 285       3.190738
% 300       1.796469
% };
\end{axis}

\end{tikzpicture}


==> Figures/THRtot_new.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.09,0.5)},
%   anchor=west,
%   draw=white!80!black
% },
legend image post style={mark indices={}},
legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        % draw=white!80!black, 
        font=\scriptsize
        },
legend columns=5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={TX-RX distance [m]},
xlabel style={font=\footnotesize},
xmajorgrids,
xmin=-13.95, xmax=314.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250,300,350},
y grid style={white!69.0196078431373!black},
ylabel={Average throughput [Mbps]},
ymajorgrids,
ymin=-1.63758116733524, ymax=66.3336477919771,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50,60,70},
yticklabels={\ensuremath{-}10,0,10,20,30,40,50,60,70}
]

\addplot [draw=black, fill=color0, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 19.9258435530086
30 19.9258435530086
60 19.9258435530086
90 19.9258435530086
120 19.9258435530086
150 19.9258435530086
165 19.9258435530086
180 19.9258435530086
195 19.9258435530086
210 19.9245010124164
225 17.9916181547278
240 17.9972931575931
255 17.9972870372493
270 16.0608528825215
285 16.0624289054441
300 16.0664477020057
};
% \addlegendentry{Statistical - model 1450}
% \addlegendentry{}
\addplot [draw=black, fill=color1,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 9.88213622922636
30 9.88213622922636
60 9.88213622922636
90 9.88213622922636
120 9.88213622922636
150 9.88213622922636
165 9.88213622922636
180 9.88213622922636
195 9.88213622922636
210 8.95056199426934
225 9.87888053486151
240 8.95623534670487
255 8.95622943266476
270 8.02659355873925
285 8.02817473925501
300 8.03219133524355
};
% \addlegendentry{Statistical - model 1451}
% \addlegendentry{}
\addplot [draw=black, fill=color2, mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 1.6628664756447
30 1.6628664756447
60 1.6628664756447
90 1.6628664756447
120 1.6628664756447
150 1.6628664756447
165 1.6628664756447
180 1.6628664756447
195 1.6628664756447
210 1.55424728939828
225 1.66075591212989
240 1.55992201719198
255 1.55991610315186
270 1.45202014899713
285 1.45359699713467
300 1.45761407449857
};
% \addlegendentry{Statistical - model 1452}
% \addlegendentry{Statistical}
\addplot [draw=black, fill=color3,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 63.2079920458453
30 63.2079920458453
60 62.9800854326648
90 63.1334030716332
120 62.5471304527221
150 62.4948796332378
165 60.7616529283668
180 59.3020757363897
195 58.8568526991404
210 55.5373048022923
225 55.5373048022923
240 53.0585214670487
255 52.88530947851
270 49.6729140859599
285 49.3826367679083
300 48.7996877707736
};
% \addlegendentry{Statistical - model 1}
% \addlegendentry{}
\addplot [draw=black, fill=color4,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 26.1080878624642
30 26.1080878624642
60 26.1078180859599
90 26.1078986131805
120 26.1074432320917
150 26.1072871977077
165 26.0920716103152
180 26.0223204584527
195 25.9633585100287
210 26.5763950487106
225 23.120835148042
240 23.5160393810888
255 23.5157823954155
270 21.018280504298
285 21.0194208825215
300 21.0220204469914
};
% \addlegendentry{Statistical - model 2}
% \addlegendentry{}
\addplot [draw=black, fill=color5,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 6.93307124355301
30 6.93307124355301
60 6.93307124355301
90 6.93307124355301
120 6.93307124355301
150 6.93307124355301
165 6.93307124355301
180 6.93307124355301
195 6.93307124355301
210 6.30154102005731
225 6.93552320916905
240 6.30721444126075
255 6.30720838968481
270 5.67125934670487
285 5.67283922063037
300 5.67685265329513
};
% \addlegendentry{Statistical - model 1150}
% \addlegendentry{}
\addplot [draw=black, fill=color6,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 63.2440460286533
30 63.2440460286533
60 63.0134435759312
90 63.1701267851003
120 62.5760741088825
150 62.5257167449857
165 60.7900442406877
180 59.325230991404
195 58.8832421776504
210 55.558890773639
225 55.2317382999045
240 53.0812714727794
255 52.9046822234957
270 49.6914651232092
285 49.4003638280802
300 48.8149034269341
};
% \addlegendentry{Statistical - model 0}
% \addlegendentry{}
\addplot [mark size=2pt, mark=*, only marks, fill=color0,draw=black]
table {%
1 18.8917033077364
30 18.8917033077364
60 18.8917033077364
90 18.8917033077364
120 18.8917033077364
150 18.8917033077364
165 18.8917033077364
180 18.8917033077364
195 18.8917033077364
210 18.8873309850366
225 17.358165973639
240 17.3638391197708
255 17.3638341959885
270 15.8348843713467
285 15.8364628034384
300 15.8404746498567
};
% \addlegendentry{Kitti - model 1450}
% \addlegendentry{1450}
\addplot [mark size=2pt, mark=*, only marks, fill=color1,draw=black]
table {%
1 9.5071211530086
30 9.50712115300859
60 9.5071211530086
90 9.5071211530086
120 9.5071211530086
150 9.50712115300859
165 9.5071211530086
180 9.5071211530086
195 9.50712115300859
210 8.61482174212034
225 9.50583840815027
240 8.62049741432665
255 8.62049148653295
270 7.73560911404011
285 7.73718835988539
300 7.74120106590258
};
% \addlegendentry{Kitti - model 1451}
% \addlegendentry{1451}
\addplot [mark size=2pt, mark=*, only marks, fill=color2,draw=black]
table {%
1 1.84304675759312
30 1.84304675759312
60 1.84304675759312
90 1.84304675759312
120 1.84304675759312
150 1.84304675759312
165 1.84304675759312
180 1.84304675759312
195 1.84304675759312
210 1.72295413180516
225 1.84820808150271
240 1.72862936160458
255 1.72862309226361
270 1.59577470945559
285 1.59735522292264
300 1.60137098681948

};
% \addlegendentry{Kitti - model 1452}
% \addlegendentry{1452}
\addplot [mark size=2pt, mark=*, only marks, fill=color3,draw=black]
table {%
1 63.2440464756447
30 63.2440464756447
60 63.0134425833811
90 63.1701140011461
120 62.5760719449857
150 62.5256951426934
165 60.7900213959885
180 59.3252312756447
195 58.8832479404011
210 55.5588936022923
225 55.231736185928
240 53.0812686853868
255 52.9046807724928
270 49.6914603667622
285 49.4003629111748
300 48.8149063862464
};
% \addlegendentry{Kitti - model 1}
% \addlegendentry{001}
\addplot [mark size=2pt, mark=*, only marks, fill=color4,draw=black]
table {%
1 26.9923414418338
30 26.9923414418338
60 26.9901195759312
90 26.9907427530086
120 26.9839074681949
150 26.9809592550143
165 26.8462591908309
180 26.554936538682
195 26.4234283575931
210 26.1031771209169
225 24.9148451168418
240 23.6614256710602
255 23.6586631816619
270 21.0924136618911
285 21.0890569421203
300 21.0786545398281
};
% \addlegendentry{Kitti - model 2}
% \addlegendentry{002}
\addplot [mark size=2pt, mark=*, only marks, fill=color5, draw=black]
table {%
1 6.30555631633238
30 6.30555631633238
60 6.30555631633238
90 6.30555631633238
120 6.30555631633238
150 6.30555631633238
165 6.30555631633238
180 6.30555631633238
195 6.30555631633238
210 5.83200293409742
225 6.30270603247373
240 5.83767800802292
255 5.83767236905444
270 5.36446111862464
285 5.3660400504298
300 5.37005275415473

};
% \addlegendentry{Kitti - model 1150}
% \addlegendentry{1150}
\addplot [mark size=2pt, mark=*, only marks, fill=color6, draw=black]
table {%
1 63.244041556447
30 63.244041556447
60 63.0134417833811
90 63.1701214762178
120 62.5760731369627
150 62.5256963621777
165 60.7900325868195
180 59.3252296550143
195 58.883243330659
210 55.5588886578796
225 55.2317364737345
240 53.0812667782235
255 52.9046781432665
270 49.6914599472779
285 49.4003604951289
300 48.8149070739255
};
% \legend{};
% \addlegendimage{legend image with text=$Statistical$}
% \addlegendentry{}
% \addlegendentry{000}

\end{axis}

\end{tikzpicture}


==> Figures/latency_95_new.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
legend image post style={mark indices={}},
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.5, 1.03)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Xue(m)},
xmajorgrids,
xmin=-13.95, xmax=314.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250,300,350},
y grid style={white!69.0196078431373!black},
ylabel={latency [ms]},
ymajorgrids,
ymin=-2.87044737536544, ymax=98.6962731383348,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={\ensuremath{-}20,0,20,40,60,80,100}
]
\addplot [draw=color0, fill=color0,mark size=4pt, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1 9.9778770513041
30 9.9778770513041
60 9.98600642505016
90 9.97881473058183
120 10.4473753900831
150 10.5132038799083
180 11.2915711897392
210 12.2563340358269
240 13.1157404903984
270 15.3035714617369
300 17.9381470249355
165 10.8097340358269
195 12.3200838880768
225 12.9593052192605
255 15.7586900716538
285 17.0218381384353
};
\addlegendentry{Statistical - model 1450}
\addplot [draw=color1, fill=color1,mark size=4pt, mark=asterisk, only marks]
table{%
x  y
1 2.53023172398968
30 2.53023172398968
60 2.54716386414445
90 2.70534242934938
120 3.2508501292634
150 3.46609634565778
180 4.18879780653482
210 5.08981745141875
240 5.80868138033821
270 7.33823752622528
300 9.34994524304958
165 3.77914187446258
195 5.15010501934653
225 5.64143813413585
255 7.08488224347953
285 8.78075401261106
};
\addlegendentry{Statistical - model 1451}
\addplot [draw=color2, fill=color2,mark size=4pt, mark=*, only marks]
table{%
x  y
1 1.74622173889367
30 1.74622173889367
60 1.75309857151046
90 1.79003530295214
120 1.99986763972485
150 1.92255132158212
180 2.05730721782746
210 2.17393953883634
240 2.32487628804815
270 2.52209752536543
300 2.86070605474348
165 1.9775215534537
195 2.30603202350243
225 2.32698417024937
255 2.48214590427058
285 2.78964072441958
};
\addlegendentry{Statistical - model 1452}
\addplot [draw=color3, fill=color3,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 73.4663065520206
30 73.4663065520206
60 74.3126614359415
90 73.8490328804815
120 75.8690317913442
150 76.4151639208942
180 76.9779340240757
210 79.08147288908
240 80.9181236285469
270 85.7848661650903
300 93.8890027228432
165 76.7095465964456
195 78.8970111278305
225 80.3668880481515
255 84.8971481011754
285 89.6466623029521
};
\addlegendentry{Statistical - model 1}
\addplot [draw=color4, fill=color4,mark size=4pt, mark=square*, only marks]
table{%
x  y
1 16.6549859007739
30 16.6549859007739
60 16.8065186417885
90 16.8492030254514
120 17.6105448585555
150 17.5105729160218
180 17.9784095824018
210 19.0607159759243
240 20.1732187847521
270 22.271595566466
300 25.9502981097736
165 17.6167622234164
195 19.1030252414732
225 20.0150660303812
255 21.8435317633992
285 24.578628564775
};
\addlegendentry{Statistical - model 2}
\addplot [draw=color5, fill=color5,mark size=4pt, mark=*, only marks]
table{%
x  y
1 2.14218554342218
30 2.14218554342218
60 2.15058529320722
90 2.28004099082832
120 2.72842892318716
150 2.82727097678418
180 3.35882422642591
210 4.00046242189739
240 4.5110921387217
270 5.58952557838922
300 6.96787371309831
165 3.06000572083688
195 4.08578261464603
225 4.42645665806822
255 5.41106814775012
285 6.56883838492411
};
\addlegendentry{Statistical - model 1150}
\addplot [draw=color6, fill=color6,mark size=4pt, mark=x, only marks]
table{%
x  y
1 73.7345681312697
30 73.7345681312697
60 74.5934575981657
90 74.1468147348811
120 76.1310637489252
150 76.6994427916308
180 77.2545064918315
210 79.3594806936085
240 81.1784639954141
270 86.0115274319289
300 94.0789543651476
165 76.9748613356261
195 79.0617531885927
225 80.6101003725995
255 85.1270418314702
285 89.8526592218402
};
\addlegendentry{Statistical - model 0}
\addplot [very thick, color0]
table {%
1 9.05025749527085
30 9.05025749527085
60 9.06527921639438
90 9.06506405474348
120 9.53034709716251
150 9.76440856233878
165 10.03975683720263
180 10.51455610232158
195 11.48472179850958
210 11.4194786007452
225 12.0093895958728
240 12.2369159896819
255 13.721589372313
270 14.030842114646
285 15.7954600458584
300 16.5701827801662
};
\addlegendentry{model 1450}
\addplot [very thick, color1]
table {%
1 2.31038565892806
30 2.31038565892806
60 2.33439368472342
90 2.51299528862138
120 3.04801381169389
150 3.27835880710805
165 3.59703163800514
180 3.99719930266552
195 4.9697766580682
210 4.91241159959874
225 5.47159262539407
240 5.62255260791058
255 6.88405066351389
270 7.14243224820865
285 8.56403861851533
300 9.13619807165377
};
\addlegendentry{model 1451}
\addplot [very thick, color2]
table {%
1 1.78193672685583
30 1.78193672685583
60 1.78293519862425
90 1.81858216107767
120 2.07535559816566
150 1.96177701232445
165 2.01200977500717
180 2.10758419375179
195 2.3628756520493
210 2.23023174921181
225 2.42768493264546
240 2.36520227658355
255 2.57414635783892
270 2.62429180338206
285 2.90756469762107
300 2.99160455918601
};
\addlegendentry{model 1452}
\addplot [very thick, color3]
table {%
1 73.7340725566065
30 73.7340725566065
60 74.5934329263399
90 74.1459420464316
120 76.1314554256234
150 76.6985050816853
165 76.9747980366866
180 77.2531481857266
195 79.0635865577532
210 79.3594538349097
225 80.6101133562623
240 81.1781653969619
255 85.1268823373458
270 86.0122093809114
285 89.8526852966466
300 94.0793777930639
};
\addlegendentry{model 1}
\addplot [very thick, color4]
table {%
1 18.4211549183147
30 18.4211549183147
60 18.4211549183147
90 18.4450542201204
120 19.1789222656922
150 18.9440578380625
165 19.1776804614502
180 19.2920963511035
195 19.5076901605044
210 20.2321272467756
225 20.9272806391516
240 21.0410767285755
255 22.4377032079392
270 23.3369476615076
285 25.7988820772428
300 27.1739445144741
};
\addlegendentry{model 2}
\addplot [very thick, color5]
table {%
1 2.0246130398395
30 2.0246130398395
60 2.04393726769848
90 2.14168768873603
120 2.54497232817426
150 2.55987884293494
165 2.73638198194329
180 2.97047247864718
195 3.55243870235025
210 3.45419925164804
225 3.80030531384352
240 3.83794565692175
255 4.52063635927199
270 4.860685353683
285 5.40239697764402
300 5.89789322613929
};
\addlegendentry{model 1150}
\addplot [very thick, color6]
table {%
1 73.7352875322442
30 73.7352875322442
60 74.5936855803955
90 74.1463734909716
120 76.1320867354543
150 76.6989681427343
165 76.975059186013
180 77.2538350788191
195 79.0640669102895
210 79.3599885984523
225 80.6112069074233
240 81.1791312209802
255 85.1272267483519
270 87.0124611120665
285 89.8534999426769
300 94.0796040240757
};
\addlegendentry{model 0}
% \legend{};
\end{axis}

\end{tikzpicture}


==> Figures/latency_total_new.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
legend image post style={mark indices={}},
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.5, 1.03)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Xue(m)},
xmajorgrids,
xmin=-13.95, xmax=314.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
xticklabels={\ensuremath{-}50,0,50,100,150,200,250,300,350},
y grid style={white!69.0196078431373!black},
ylabel={latency [ms]},
ymajorgrids,
ymin=-136.555505664718, ymax=2906.08284249934,
ytick style={color=black},
ytick={-500,0,500,1000,1500,2000,2500,3000},
yticklabels={\ensuremath{-}500,0,500,1000,1500,2000,2500,3000}
]
\addplot [draw=color0, fill=color0, mark size=4pt, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1 9.96981274491258
30 9.96981274491258
60 9.95982270937231
90 9.91434101203783
120 10.5484585686443
150 11.0527855938664
180 13.1940373043852
210 12.9201924639343
240 1269.91346321353
270 2580.21822006707
300 2712.66078204758
165 12.0356234809401
195 13.971102798223
225 1269.49404905274
255 1385.93589627888
285 2652.13534005904
};
\addlegendentry{Statistical - model 1450}
\addplot [draw=color1, fill=color1,mark size=4pt, mark=asterisk, only marks]
table{%
x  y
1 2.52426594611637
30 2.52426594611637
60 2.55982021926053
90 2.67474958842075
120 3.33424872141015
150 3.79023974634566
180 5.13377477328748
225 1261.4364413769
255 1378.53248172972
270 2572.20371423302
300 2705.04657739582
165 4.43709232960734
195 5.6767511275437
210 5.19674447023981
240 1261.77386905503
285 2644.96513075351

};
\addlegendentry{Statistical - model 1451}
\addplot [draw=color2, fill=color2,mark size=4pt, mark=*, only marks]
table{%
x  y
1 1.74623743364861
30 1.74623743364861
60 1.7542547566638
90 1.77742321008885
120 1.92834382086558
150 1.97072301805675
180 2.19745509343651
225 1246.22317201548
255 1363.94046264288
270 2540.23478922872
300 2672.7922413233
165 2.06560677987963
195 2.27728024276297
210 2.21580648960225
240 1246.33807623216
285 2613.02027135569
};
\addlegendentry{Statistical - model 1452}
\addplot [draw=color3, fill=color3,mark size=4pt, mark=triangle*, only marks]
table{%
x  y
1 73.4367263370593
30 73.4367263370593
60 73.9771441903124
90 73.7016439036973
120 75.7903366580682
150 76.5669262195471
180 90.7567080710805
225 1341.30480048438
255 1447.33978208942
270 2637.12499290055
300 2767.55073169389
165 82.550563442247
195 94.429167638292
210 84.9381612337187
240 1342.18133575236
285 2708.28456466896
};
\addlegendentry{Statistical - model 1}
\addplot [draw=color4, fill=color4,mark size=4pt, mark=square*, only marks]
table{%
x  y
1 16.5828539507595
30 16.5828539507595
60 16.655187696188
90 16.6440267284609
120 17.4581117178561
150 17.9714463466036
180 27.7408246014331
225 1280.19917105867
255 1391.98357144004
270 2585.18075453227
300 2717.30608972582
165 20.0026456472055
195 28.0018061517054
210 21.056686142384
240 1280.66111336389
285 2658.17584283597
};
\addlegendentry{Statistical - model 2}
\addplot [draw=color5, fill=color5,mark size=4pt, mark=*, only marks]
table{%
x  y
1 2.14149270621955
30 2.14149270621955
60 2.16673587503583
90 2.25353601891659
120 2.74076667010605
150 3.04060348179994
180 3.99182479306391
225 1259.18996429923
255 1376.52008122385
270 2568.99424509114
300 2701.99608608025
165 3.49264416680996
195 4.37413326884494
210 4.05023974236489
240 1259.45621879393
285 2641.80502948982
};
\addlegendentry{Statistical - model 1150}
\addplot [draw=color6, fill=color6,mark size=4pt, mark=x, only marks]
table{%
x  y
1 73.7343096904557
30 73.7343096904557
60 74.2677215735168
90 73.999018687303
120 76.0672797105188
150 76.8494468844941
180 91.00255353683
225 1341.50021854113
255 1447.56016752078
270 2637.31272364288
300 2767.77149466036
165 82.807407320149
195 94.6574601777014
210 85.1719991369701
240 1342.37844838636
285 2708.47238508742
};
\addlegendentry{Statistical - model 0}
\addplot [very thick, color0]
table {%
1 7.02506196675265
30 7.02506196675265
60 7.03840566809974
90 7.05765902034967
120 7.6815571653769
150 8.18720309057036
165 9.02910182229863
180 10.0044509059903
195 10.6931521321295
210 9.8537664596669
225 1266.30791928948
240 1266.71161530181
255 1383.01712715191
270 2577.1905446787
285 2649.90305848983
300 2709.96607978447
};
\addlegendentry{model 1450}
\addplot [very thick, color1]
table {%
1 2.30316285067355
30 2.30316285067355
60 2.34168325824018
90 2.45925985611923
120 3.11627486987676
150 3.56181280854113
165 4.19390940813987
180 4.86933602407567
195 5.39960267669818
210 4.94207990700935
225 1260.80852057237
240 1261.14611307624
255 1377.88530291516
270 2571.66629557466
285 2644.19482123244
300 2704.27818373488
};
\addlegendentry{model 1451}
\addplot [very thick, color2]
table {%
1 1.77535979220407
30 1.77535979220407
60 1.7839755247922
90 1.80940532158212
120 1.96918142562339
150 2.01291863915162
165 2.12577061564919
180 2.25501113040986
195 2.35310879449699
210 2.29648520652209
225 1233.98096503984
240 1234.10899336343
255 1352.31495834537
270 2531.2548995781
285 2605.24217791717
300 2664.45858759817
};
\addlegendentry{model 1452}
\addplot [very thick, color3]
table {%
1 73.7340447377472
30 73.7340447377472
60 74.2679357781599
90 73.9966311493265
120 76.0673007709945
150 76.849564866724
165 82.805425305245
180 91.0027600286615
195 94.6581080510176
210 85.1719012833986
225 1341.50455393809
240 1342.36528089711
255 1447.55978622528
270 2637.33574157065
285 2708.50676305818
300 2767.76881015764
};
\addlegendentry{model 1}
\addplot [very thick, color4]
table {%
1 17.749371387217
30 17.749371387217
60 17.7996398214388
90 17.7782344766409
120 18.6037966689596
150 19.2001268532531
165 21.7398615875609
180 29.8806345116079
195 31.542732676125
210 23.1902963517086
225 1283.19362709974
240 1283.69923795443
255 1392.57960802694
270 2585.86344536916
285 2658.52386313127
300 2718.17572774377
};
\addlegendentry{model 2}
\addplot [very thick, color5]
table {%
1 2.02434742762969
30 2.02434742762969
60 2.04813695758097
90 2.11678080194898
120 2.50373030725136
150 2.72308309229005
165 3.05693403468042
180 3.44486095184867
195 3.73430785267986
210 3.48301154135218
225 1257.6999398008
240 1257.90654672256
255 1375.11585567498
270 2667.41773798538
285 2639.86731219748
300 2700.56462111866

};
\addlegendentry{model 1150}
\addplot [very thick, color6]
table {%
1 73.7350364287762
30 73.7350364287762
60 74.2685791487532
90 73.9994743307538
120 76.0680132301519
150 77.8501937718544
165 82.8080984236171
180 91.0027777844655
195 94.6587646890227
210 85.1727491035317
225 1341.5354342591
240 1342.39340033534
255 1447.58217309544
270 2637.35923905704
285 2708.88635778446
300 2787.78109940097

};
\addlegendentry{model 0}
% \legend{};
\end{axis}

\end{tikzpicture}


==> Figures/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise76189237}{RGB}{76,189,237}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}

%
\begin{tikzpicture}

% \begin{axis}[%
% width=0,
% height=0,
% at={(0,0)},
% scale only axis,
% xmin=0,
% xmax=0,
% xtick={},
% ymin=0,
% ymax=0,
% ytick={},
% axis background/.style={fill=white},
% legend style={name=leg1, draw=none, % give name and do not draw border
%             at={(0, 0)}, anchor=south, % position on top
%             inner ysep=0pt, % tight vertical spacing
%             legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
% legend columns=4,
% ]
% \addlegendimage{draw=color6, fill=color6, very thick}
% \addlegendentry{D0/S0}

% \addlegendimage{draw=color3, fill=color3, very thick}
% \addlegendentry{D0/S1}

% \addlegendimage{draw=color4, fill=color4, very thick}
% \addlegendentry{D0/S2}

% \addlegendimage{draw=color5, fill=color5, very thick}
% \addlegendentry{D11/S0}

% \addlegendimage{draw=color0, fill=color0, mark size=4pt,mark=triangle*, only marks}
% \addlegendentry{D14/S0}

% \addlegendimage{draw=color1, fill=color1, very thick}
% \addlegendentry{D14/S1}

% \addlegendimage{draw=color2, fill=color2, very thick}
% \addlegendentry{D14/S2}

% \end{axis}


\begin{axis}[%
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={name=leg2, %draw=none, % give name and do not draw border
                at={(0, 0)}, anchor=south west, % position on bottom
                inner ysep=0pt, % tight vertical spacing
                legend cell align=left, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
    legend columns=3,
    ]
\addlegendimage{ultra thick, black, dotted}
\addlegendentry{Datarate}

\addlegendimage{draw=black, dashed}
\addlegendentry{Statistical Model}

\addlegendimage{draw=black}
\addlegendentry{Baseline (KITTI)}

% \addlegendimage{empty legend}
% \addlegendentry{}

\addlegendimage{draw=darkcyan0113188, draw=none, fill=darkcyan0113188, scatter, only marks}
\addlegendentry{D0/S0}

\addlegendimage{draw=chocolate2168224, draw=none, fill=chocolate2168224, scatter, only marks}
\addlegendentry{D0/S1}

\addlegendimage{draw=goldenrod23617631, draw=none, fill=goldenrod23617631, scatter, only marks}
\addlegendentry{D0/S2}

\addlegendimage{draw=none, draw=purple12546141, fill=purple12546141, scatter, only marks}
\addlegendentry{D11/S0}

\addlegendimage{draw=none, draw=olivedrab11817147, fill=olivedrab11817147, scatter, only marks}
\addlegendentry{D14/S0}

\addlegendimage{draw=mediumturquoise76189237, draw=none, fill=mediumturquoise76189237, scatter, only marks}
\addlegendentry{D14/S1}

\addlegendimage{draw=brown1611946, draw=none, fill=brown1611946, scatter, only marks}
\addlegendentry{D14/S2}

\end{axis}

% \node [fit=(leg1)(leg2),draw, inner sep=0pt] {}; % draw tight border around both legends

\end{tikzpicture}%

==> Figures/qp_refinement.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}

\begin{groupplot}[group style={group size=4 by 3}]
\nextgroupplot[
tick pos=left,
xlabel={QP=8},
xmin=-0.5, xmax=1398.5,
y dir=reverse,
ymin=-0.5, ymax=751.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp8.png};

\nextgroupplot[
tick pos=left,
xlabel={QP=9},
xmin=-0.5, xmax=1398.5,
y dir=reverse,
ymin=-0.5, ymax=751.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp9.png};

\nextgroupplot[
tick pos=left,
xlabel={QP=10},
xmin=-0.5, xmax=1398.5,
y dir=reverse,
ymin=-0.5, ymax=751.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp10.png};

\nextgroupplot[
tick pos=left,
xlabel={QP=12},
xmin=-0.5, xmax=1865.5,
y dir=reverse,
ymin=-0.5, ymax=1015.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1865.5, ymin=1015.5, ymax=-0.5] {Figures/renders/render_cl5_qp12.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Quantization Parameter (QP)},
xmin=0.35, xmax=14.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{No. of Points},
ymin=-6293.90663022729, ymax=132232.059246215,
ytick style={color=black},
ytick={-20000,0,20000,40000,60000,80000,100000,120000,140000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=none, fill=whitesmoke]
(axis cs:10,0)
--(axis cs:10,1)
--(axis cs:14,1)
--(axis cs:14,0)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:1,2.72818233825688)
--(axis cs:1,4.31727220719767)
--(axis cs:2,15.1592782016723)
--(axis cs:3,51.0100175365553)
--(axis cs:4,201.041176934288)
--(axis cs:5,591.763226666287)
--(axis cs:6,1863.58241289594)
--(axis cs:7,5229.89080791636)
--(axis cs:8,13209.1851644237)
--(axis cs:9,29106.6834190169)
--(axis cs:10,53727.2287167938)
--(axis cs:11,82282.0251036159)
--(axis cs:12,107112.629966863)
--(axis cs:13,122484.800622746)
--(axis cs:14,125935.424433649)
--(axis cs:14,118419.339202714)
--(axis cs:14,118419.339202714)
--(axis cs:13,114809.381195436)
--(axis cs:12,96686.7245785911)
--(axis cs:11,66466.1476236569)
--(axis cs:10,36327.8440104789)
--(axis cs:9,16252.6983991649)
--(axis cs:8,6396.29665375807)
--(axis cs:7,2348.44555572)
--(axis cs:6,828.290314376786)
--(axis cs:5,265.782227879168)
--(axis cs:4,83.2497321566216)
--(axis cs:3,22.7808915543538)
--(axis cs:2,7.76799452560047)
--(axis cs:1,2.72818233825688)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 3.52272727272727
2 11.4636363636364
3 36.8954545454545
4 142.145454545455
5 428.772727272727
6 1345.93636363636
7 3789.16818181818
8 9802.74090909091
9 22679.6909090909
10 45027.5363636364
11 74374.0863636364
12 101899.677272727
13 118647.090909091
14 122177.381818182
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.35 122393.559090909
14.65 122393.559090909
};
\draw[<->,draw=black] (axis cs:10,0) -- (axis cs:14,0);
\draw (axis cs:12,0) node[
  scale=0.5,
  fill=whitesmoke,
  draw=none,
  line width=0.4pt,
  inner sep=4pt,
  text=black,
  rotate=0.0
]{selected range};
\draw (axis cs:2,124393.559090909) node[
  scale=0.6,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{No. of points - No quantization};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=0.35, xmax=14.65,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{Point-to-Plane PSNR},
ymin=0, ymax=180,
ytick pos=right,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140,160,180},
yticklabel style={anchor=west},
yticklabels={0,25,50,75,100,125,150,175,200,}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:1,3.08840120077685)
--(axis cs:1,11.4430659576666)
--(axis cs:2,19.2451046024534)
--(axis cs:3,23.540605236728)
--(axis cs:4,26.2130071187376)
--(axis cs:5,31.9715282127443)
--(axis cs:6,35.6915523749665)
--(axis cs:7,40.0305405321089)
--(axis cs:8,44.3835458525018)
--(axis cs:9,48.9358724727015)
--(axis cs:10,53.9869202384299)
--(axis cs:11,59.3822456847887)
--(axis cs:12,65.076826055659)
--(axis cs:13,70.9801848834951)
--(axis cs:14,79.7222267706139)
--(axis cs:14,71.9924905544667)
--(axis cs:14,71.9924905544667)
--(axis cs:13,69.2372888276643)
--(axis cs:12,63.3654380105947)
--(axis cs:11,57.7014248569304)
--(axis cs:10,52.2384507874886)
--(axis cs:9,47.0498520432253)
--(axis cs:8,42.0421391065889)
--(axis cs:7,36.7843387555487)
--(axis cs:6,31.5340041616951)
--(axis cs:5,27.3015872231994)
--(axis cs:4,21.9318510526812)
--(axis cs:3,18.5313913019903)
--(axis cs:2,12.1745144513624)
--(axis cs:1,3.08840120077685)
--cycle;

\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 7.26573357922174
2 15.7098095269079
3 21.0359982693591
4 24.0724290857094
5 29.6365577179719
6 33.6127782683308
7 38.4074396438288
8 43.2128424795454
9 47.9928622579634
10 53.1126855129593
11 58.5418352708596
12 64.2211320331269
13 70.1087368555797
14 75.8573586625403
};
\addplot [semithick, darkorange25512714, dashed]
table {%
0.35 157.594591098694
14.65 157.594591098694
};
\draw (axis cs:4,148.594591098694) node[
  scale=0.6,
  anchor=base west,
  text=darkorange25512714,
  rotate=0.0
]{p2p PSNR - No quantization};
\end{groupplot}

\end{tikzpicture}


==> Figures/qp_refinement_latex.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}

\usepgfplotslibrary{fillbetween}

\begin{axis}[
    xlabel={Quantization Parameter (QP)},
    ylabel={No. of Points},
    axis y line*=left,
    height=6cm,
]

%%% MEAN %%%
\addplot[color=steelblue,mark=*]
    table[x=qp, y=n_points, col sep=space] {Figures/renders/n_points.txt}; \label{plot_one}

%%% CI %%%
\path [draw=steelblue, fill=steelblue, opacity=0.2]
(axis cs:1,2.72818233825688)
--(axis cs:1,4.31727220719767)
--(axis cs:2,15.1592782016723)
--(axis cs:3,51.0100175365553)
--(axis cs:4,201.041176934288)
--(axis cs:5,591.763226666287)
--(axis cs:6,1863.58241289594)
--(axis cs:7,5229.89080791636)
--(axis cs:8,13209.1851644237)
--(axis cs:9,29106.6834190169)
--(axis cs:10,53727.2287167938)
--(axis cs:11,82282.0251036159)
--(axis cs:12,107112.629966863)
--(axis cs:13,122484.800622746)
--(axis cs:14,125935.424433649)
--(axis cs:14,118419.339202714)
--(axis cs:14,118419.339202714)
--(axis cs:13,114809.381195436)
--(axis cs:12,96686.7245785911)
--(axis cs:11,66466.1476236569)
--(axis cs:10,36327.8440104789)
--(axis cs:9,16252.6983991649)
--(axis cs:8,6396.29665375807)
--(axis cs:7,2348.44555572)
--(axis cs:6,828.290314376786)
--(axis cs:5,265.782227879168)
--(axis cs:4,83.2497321566216)
--(axis cs:3,22.7808915543538)
--(axis cs:2,7.76799452560047)
--(axis cs:1,2.72818233825688)
--cycle;



\addplot [name=noquant, semithick, black, dashed]
table {%
1. 122393.559090909
14. 122393.559090909
};
\draw (axis cs:2,114393.559090909) node[
  scale=1.,
  anchor=base west,
  text=black,
  rotate=0.0
]{no quantization};

\draw[<->,draw=black] (axis cs:10,8000) -- (axis cs:14,8000);
\draw (axis cs:12,8000) node[
  scale=0.5,
  fill=whitesmoke,
  draw=none,
  %line width=0.4pt,
  %inner sep=4pt,
  text=black,
]{selected range};

%%%%% Vertcial Band %%%%%
\addplot [name path=left,draw=none,thick,mark=none,smooth] coordinates {
            (10, 0) (10, 122394) };
\addplot [name path=right,draw=none,thick,mark=none,smooth] coordinates {
            (14, 0) (14, 122394) };
\addplot [whitesmoke] fill between[
    of=left and right,
    reverse=true,
        ];

\end{axis}


%%%%%% PSNR %%%%%%%%
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={Point-to-Plane PSNR (dB)},
    height=6cm,
]

%%% MEAN %%
\addplot[color=darkorange, mark=square]
    table[x=qp, y=psnr, col sep=space] {Figures/renders/psnr.txt}; \label{plot_two}

%%% CI %%
\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:1,3.08840120077685)
--(axis cs:1,11.4430659576666)
--(axis cs:2,19.2451046024534)
--(axis cs:3,23.540605236728)
--(axis cs:4,26.2130071187376)
--(axis cs:5,31.9715282127443)
--(axis cs:6,35.6915523749665)
--(axis cs:7,40.0305405321089)
--(axis cs:8,44.3835458525018)
--(axis cs:9,48.9358724727015)
--(axis cs:10,53.9869202384299)
--(axis cs:11,59.3822456847887)
--(axis cs:12,65.076826055659)
--(axis cs:13,70.9801848834951)
--(axis cs:14,79.7222267706139)
--(axis cs:14,71.9924905544667)
--(axis cs:14,71.9924905544667)
--(axis cs:13,69.2372888276643)
--(axis cs:12,63.3654380105947)
--(axis cs:11,57.7014248569304)
--(axis cs:10,52.2384507874886)
--(axis cs:9,47.0498520432253)
--(axis cs:8,42.0421391065889)
--(axis cs:7,36.7843387555487)
--(axis cs:6,31.5340041616951)
--(axis cs:5,27.3015872231994)
--(axis cs:4,21.9318510526812)
--(axis cs:3,18.5313913019903)
--(axis cs:2,12.1745144513624)
--(axis cs:1,3.08840120077685)
--cycle;

\addplot [semithick, darkorange, dashed, draw=none]
table {%
1 157.594591098694
14. 157.594591098694
};
\addplot [name path=left,draw=none,thick,mark=none,smooth] coordinates {
            (10, 0) (10, 157.594591098694) };

\end{axis}


\end{tikzpicture}

==> Figures/qp_structured.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{steelblue}{RGB}{31,119,180}
\definecolor{whitesmoke}{RGB}{245,245,245}

\usepgfplotslibrary{fillbetween}

\begin{axis}[name=r1,
            height=3cm,
            %width=3.1857cm,
            width=3.05cm,
            xshift=0.178cm,
            title={\footnotesize QP $=8$},
            title style={at={(axis description cs:0.5,1.25)},anchor=north},
            xmin=-0.5, xmax=1398.5,
            ymin=-0.5, ymax=751.5,
            y dir=reverse,
            ticks=none,
            ,
            axis line style = thick
            ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp8.png};
\end{axis}

% \nextgroupplot[
% tick pos=left,
% xlabel={QP=9},
% xmin=-0.5, xmax=1398.5,
% y dir=reverse,
% ymin=-0.5, ymax=751.5
% ]


\begin{axis}[name=r2,
            at={(r1.east)},
            anchor=west,
            height=3cm,
            title={\footnotesize QP $=9$},
            title style={at={(axis description cs:0.5,1.25)},anchor=north},
            %width=3.1857cm,
            width=3.05cm,
            xshift=0.178cm,
            xmin=-0.5, xmax=1398.5,
            ymin=-0.5, ymax=751.5,
            y dir=reverse,
            ticks=none,
            axis line style = thick
            ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp9.png};
\end{axis}

\begin{axis}[name=r3,
            at={(r2.east)},
            anchor=west,
            height=3cm,
            title={\footnotesize QP $=10$},
            title style={at={(axis description cs:0.5,1.25)},anchor=north},
            %width=3.1857cm,
            width=3.05cm,
            xshift=0.178cm,
            xmin=-0.5, xmax=1398.5,
            ymin=-0.5, ymax=751.5,
            y dir=reverse,
            ticks=none,
            axis line style = thick
            ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp10.png};
\end{axis}

\begin{axis}[name=r4,
            at={(r3.east)},
            anchor=west,
            height=3cm,
            title={\footnotesize QP $=12$},
            title style={at={(axis description cs:0.5,1.25)},anchor=north},
            %width=3.1857cm,
            width=3.05cm,
            xshift=0.18cm,
            xmin=-0.5, xmax=1398.5,
            ymin=-0.5, ymax=751.5,
            y dir=reverse,
            ticks=none,
            axis line style = thick
            ]
    \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1398.5, ymin=751.5, ymax=-0.5] {Figures/renders/render_cl5_qp12.png};
\end{axis}
%\begin{axis}[name=main,at={($(r1.south west)-(0,1cm)$)},anchor=north west,height=3cm,width=8cm]
\begin{axis}[
    name=main,
    at={(r1.south west)},
    anchor=north west,
    yshift=-0.2cm,
    width=8.cm,
    xlabel={Quantization Parameter (QP)},
    ylabel={Number of unique points ($U$)},
    ylabel style ={steelblue},
    axis y line*=left,
    height=6cm,
    xmin=0.7,
    xmax=14.3,
    %ymin= 2.72818233825688,
    ytick align=inside,
    xtick align=inside,
    minor xtick={},
    ]

    %%% MEAN %%%
    \addplot[color=steelblue,mark=o , mark size=2pt, line width=1.1pt]
        table[x=qp, y=n_points, col sep=space] {Figures/renders/n_points.txt}; \label{plot_one}
    
    %%% CI %%%
    \path [draw=steelblue, fill=steelblue, opacity=0.2]
    (axis cs:1,2.72818233825688)
    --(axis cs:1,4.31727220719767)
    --(axis cs:2,15.1592782016723)
    --(axis cs:3,51.0100175365553)
    --(axis cs:4,201.041176934288)
    --(axis cs:5,591.763226666287)
    --(axis cs:6,1863.58241289594)
    --(axis cs:7,5229.89080791636)
    --(axis cs:8,13209.1851644237)
    --(axis cs:9,29106.6834190169)
    --(axis cs:10,53727.2287167938)
    --(axis cs:11,82282.0251036159)
    --(axis cs:12,107112.629966863)
    --(axis cs:13,122484.800622746)
    --(axis cs:14,125935.424433649)
    --(axis cs:14,118419.339202714)
    --(axis cs:14,118419.339202714)
    --(axis cs:13,114809.381195436)
    --(axis cs:12,96686.7245785911)
    --(axis cs:11,66466.1476236569)
    --(axis cs:10,36327.8440104789)
    --(axis cs:9,16252.6983991649)
    --(axis cs:8,6396.29665375807)
    --(axis cs:7,2348.44555572)
    --(axis cs:6,828.290314376786)
    --(axis cs:5,265.782227879168)
    --(axis cs:4,83.2497321566216)
    --(axis cs:3,22.7808915543538)
    --(axis cs:2,7.76799452560047)
    --(axis cs:1,2.72818233825688)
    --cycle;
    
    
    
    \addplot [name=noquant, semithick, black, dashed]
    table {%
    1. 122393.559090909
    14. 122393.559090909
    };

    \draw (axis cs:2,114000.559090909) node[
      scale=.8,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{no quantization (\gls{qp} $=0$)};
    
    \draw[<->,draw=black] (axis cs:10,10) -- (axis cs:14,10);
    \draw (axis cs:12,100) node[
      scale=0.5,
      fill=whitesmoke,
      draw=none,
      %line width=0.4pt,
      %inner sep=4pt,
      text=black,
    ]{selected range};
    
    %%%%% Vertical Band %%%%%
    \addplot [name path=left,draw=none,thick,mark=none,smooth] coordinates {
                (10, 3) (10, 122394) };
    \addplot [name path=right,draw=none,thick,mark=none,smooth] coordinates {
                (14, 3) (14, 122394) };
    \addplot [whitesmoke] fill between[
        of=left and right,
        %reverse=true,
        ];  
\end{axis}

%%%%%% PSNR %%%%%%%%
\begin{axis}[
    name=main2,
    at={(main.north west)},
    anchor=north west,
    yshift=-0.2cm,
    axis y line*=right,
    axis x line=none,
    ylabel={Point-to-Plane PSNR (dB)},
    ylabel style ={darkorange},
    height=6cm,
    width=8cm,
    xmin=0.7,
    xmax=14.3,
    %ymin=2.72818233825688,
    ytick align=inside,
    minor xtick={},
]

%%% MEAN %%
\addplot[color=darkorange, mark=o, mark size=2pt, line width=1.1pt]
    table[x=qp, y=psnr, col sep=space] {Figures/renders/psnr.txt}; \label{plot_two}

%%% CI %%
\path [draw=darkorange, fill=darkorange, opacity=0.2]
(axis cs:1,3.08840120077685)
--(axis cs:1,11.4430659576666)
--(axis cs:2,19.2451046024534)
--(axis cs:3,23.540605236728)
--(axis cs:4,26.2130071187376)
--(axis cs:5,31.9715282127443)
--(axis cs:6,35.6915523749665)
--(axis cs:7,40.0305405321089)
--(axis cs:8,44.3835458525018)
--(axis cs:9,48.9358724727015)
--(axis cs:10,53.9869202384299)
--(axis cs:11,59.3822456847887)
--(axis cs:12,65.076826055659)
--(axis cs:13,70.9801848834951)
--(axis cs:14,79.7222267706139)
--(axis cs:14,71.9924905544667)
--(axis cs:14,71.9924905544667)
--(axis cs:13,69.2372888276643)
--(axis cs:12,63.3654380105947)
--(axis cs:11,57.7014248569304)
--(axis cs:10,52.2384507874886)
--(axis cs:9,47.0498520432253)
--(axis cs:8,42.0421391065889)
--(axis cs:7,36.7843387555487)
--(axis cs:6,31.5340041616951)
--(axis cs:5,27.3015872231994)
--(axis cs:4,21.9318510526812)
--(axis cs:3,18.5313913019903)
--(axis cs:2,12.1745144513624)
--(axis cs:1,3.08840120077685)
--cycle;

\addplot [semithick, darkorange, dashed, draw=none]
table {%
1 157.594591098694
14. 157.594591098694
};
\addplot [name path=left,draw=none,thick,mark=none,smooth, draw=none] coordinates {
            (10, 3) (10, 157.594591098694) };

\end{axis}
%\end{semilogyaxis}



\end{tikzpicture}



% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=4 by 2,
%         horizontal sep=0pt,vertical sep=0pt,
%         xticklabels at=edge bottom
%     },
%     xmin=0,ymin=0,
%     height=5cm,
%     width=3cm,
%     no markers
% ]
% \nextgroupplot[group/empty plot]
% \nextgroupplot[group/empty plot]
% \nextgroupplot[group/empty plot]
% \nextgroupplot[group/empty plot]

% \nextgroupplot[xmin=1,xmax=3.5,ymax=124393.559090909]
%     \addplot[very thick] table[x=qp, y=n_points, col sep=space] {Figures/renders/n_points.txt};

% \nextgroupplot[xmin=3.5, xmax=7, ymax=124393.559090909, , yticklabels={}]
%     \addplot[very thick] table[x=qp, y=n_points, col sep=space] {Figures/renders/n_points.txt};

% \nextgroupplot[xmin=7, xmax=10.5, ymax=124393.559090909, yticklabels={}]
%     \addplot[very thick] table[x=qp, y=n_points, col sep=space] {Figures/renders/n_points.txt};

% \nextgroupplot[xmin=10.5, ymax=124393.559090909, yticklabels={}]
%     \addplot[very thick] table[x=qp, y=n_points, col sep=space] {Figures/renders/n_points.txt};

% \end{groupplot}
%\end{tikzpicture}

==> Figures/run_time_ns3.tex <==
\begin{tikzpicture}
    \definecolor{brown1611946}{RGB}{161,19,46}
    \definecolor{chocolate2168224}{RGB}{216,82,24}
    \definecolor{darkcyan0113188}{RGB}{0,113,188}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod23617631}{RGB}{236,176,31}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumturquoise76189237}{RGB}{76,189,237}
    \definecolor{olivedrab11817147}{RGB}{118,171,47}
    \definecolor{purple12546141}{RGB}{125,46,141}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[
        xbar=0.04cm,
        bar width=6pt,
        y=0.8cm,
        y axis line style = { opacity = 0 },
        axis x line       = none,
        tickwidth         = 0pt,
        yticklabels={D0/S0,D0/S1,D0/S2,D11/S0,D14/S0,D14/S1,D14/S2},
        ytick=data,
        nodes near coords,
        nodes near coords align={horizontal},
        every node near coord/.append style={
	        font=\scriptsize,}
        xmin=0, xmax=3.87961388713014,
    ]
        \addplot[error bars/.cd, y dir=both, y explicit] coordinates {(2.78069509832341, 1) (2.68389806406979, 2) (2.60092324195305, 3) (2.56587729982891, 4) (2.6013438329404, 5) (2.55458568915121, 6) (2.52806010002415, 7)};
        \addplot coordinates {%
            (1.36072628510067,1) (1.37964969683174,2) (1.33939773126912,3) (1.3150800392646, 4) (1.42087099173855, 5) (1.36980052064824, 6) (1.41511855465979, 7)};
    \legend{Read from file, Statistical model}
    \end{axis}
\end{tikzpicture}









% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{brown1611946}{RGB}{161,19,46}
% \definecolor{chocolate2168224}{RGB}{216,82,24}
% \definecolor{darkcyan0113188}{RGB}{0,113,188}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{goldenrod23617631}{RGB}{236,176,31}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumturquoise76189237}{RGB}{76,189,237}
% \definecolor{olivedrab11817147}{RGB}{118,171,47}
% \definecolor{purple12546141}{RGB}{125,46,141}
% \pgfplotsset{every tick label/.append style={font=\scriptsize}}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={lightgray204},
% % xlabel={Model Type},
% xmajorgrids,
% xmin=-0.685, xmax=6.685,
% xminorgrids,
% xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabel style={rotate=270},
% xticklabels={D0/S0,D0/S1,D0/S2,D11/S0,D14/S0,D14/S1,D14/S2},
% y grid style={lightgray204},
% ylabel={Run time [ms] (logarithmic scale)},
% ymajorgrids,
% ymin=0, ymax=3.87961388713014,
% yminorgrids,
% ytick style={color=black},
% ylabel style={font=\footnotesize\color{white!15!black}}
% ]

% \draw[draw=black,fill=darkcyan0113188] (axis cs:-0.15,0) rectangle (axis cs:0.15,2.78069509832341);
% \draw[draw=black,fill=chocolate2168224] (axis cs:0.85,0) rectangle (axis cs:1.15,2.68389806406979);
% \draw[draw=black,fill=goldenrod23617631] (axis cs:1.85,0) rectangle (axis cs:2.15,2.60092324195305);
% \draw[draw=black,fill=purple12546141] (axis cs:2.85,0) rectangle (axis cs:3.15,2.56587729982891);
% \draw[draw=black,fill=olivedrab11817147] (axis cs:3.85,0) rectangle (axis cs:4.15,2.6013438329404);
% \draw[draw=black,fill=mediumturquoise76189237] (axis cs:4.85,0) rectangle (axis cs:5.15,2.55458568915121);
% \draw[draw=black,fill=brown1611946] (axis cs:5.85,0) rectangle (axis cs:6.15,2.52806010002415);

% \draw[draw=black,fill=darkcyan0113188,opacity=0.9] (axis cs:-0.35,0) rectangle (axis cs:0.35,1.36072628510067);
% \draw[draw=black,fill=chocolate2168224,opacity=0.9] (axis cs:0.65,0) rectangle (axis cs:1.35,1.37964969683174);
% \draw[draw=black,fill=goldenrod23617631,opacity=0.9] (axis cs:1.65,0) rectangle (axis cs:2.35,1.33939773126912);
% \draw[draw=black,fill=purple12546141,opacity=0.9] (axis cs:2.65,0) rectangle (axis cs:3.35,1.3150800392646);
% \draw[draw=black,fill=olivedrab11817147,opacity=0.9] (axis cs:3.65,0) rectangle (axis cs:4.35,1.42087099173855);
% \draw[draw=black,fill=mediumturquoise76189237,opacity=0.9] (axis cs:4.65,0) rectangle (axis cs:5.35,1.36980052064824);
% \draw[draw=black,fill=brown1611946,opacity=0.9] (axis cs:5.65,0) rectangle (axis cs:6.35,1.41511855465979);

% \path [draw=black, semithick]
% (axis cs:0,1.15948827371471)
% --(axis cs:0,1.56196429648663);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 1.15948827371471
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 1.56196429648663
% };
% \path [draw=black, semithick]
% (axis cs:1,1.19220931469832)
% --(axis cs:1,1.56709007896516);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 1.19220931469832
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 1.56709007896516
% };
% \path [draw=black, semithick]
% (axis cs:2,1.189171625886)
% --(axis cs:2,1.48962383665223);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 1.189171625886
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 1.48962383665223
% };
% \path [draw=black, semithick]
% (axis cs:3,1.11409080383157)
% --(axis cs:3,1.51606927469764);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 1.11409080383157
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 1.51606927469764
% };
% \path [draw=black, semithick]
% (axis cs:4,1.2557307918588)
% --(axis cs:4,1.58601119161831);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 1.2557307918588
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 1.58601119161831
% };
% \path [draw=black, semithick]
% (axis cs:5,1.22910581153523)
% --(axis cs:5,1.51049522976125);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 1.22910581153523
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 1.51049522976125
% };
% \path [draw=black, semithick]
% (axis cs:6,1.19403342872699)
% --(axis cs:6,1.63620368059258);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 1.19403342872699
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 1.63620368059258
% };
% \path [draw=black, semithick]
% (axis cs:0,1.86651982795145)
% --(axis cs:0,3.69487036869537);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 1.86651982795145
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 3.69487036869537
% };
% \path [draw=black, semithick]
% (axis cs:1,1.79898373387964)
% --(axis cs:1,3.56881239425994);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 1.79898373387964
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 3.56881239425994
% };
% \path [draw=black, semithick]
% (axis cs:2,1.82762582538944)
% --(axis cs:2,3.37422065851666);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 1.82762582538944
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 3.37422065851666
% };
% \path [draw=black, semithick]
% (axis cs:3,1.93234436442959)
% --(axis cs:3,3.19941023522824);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 1.93234436442959
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 3.19941023522824
% };
% \path [draw=black, semithick]
% (axis cs:4,1.87526202119569)
% --(axis cs:4,3.32742564468511);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 1.87526202119569
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 3.32742564468511
% };
% \path [draw=black, semithick]
% (axis cs:5,1.840037283245)
% --(axis cs:5,3.26913409505743);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 1.840037283245
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 3.26913409505743
% };
% \path [draw=black, semithick]
% (axis cs:6,1.92637610070241)
% --(axis cs:6,3.12974409934588);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 1.92637610070241
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 3.12974409934588
% };
% \end{axis}

% \end{tikzpicture}


==> Figures/run_time_ns3_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise76189237}{RGB}{76,189,237}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray204},
% xlabel={Model Type},
xmajorgrids,
xmin=-0.685, xmax=6.685,
xminorgrids,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=270},
xticklabels={D0/S0,D0/S1,D0/S2,D11/S0,D14/S0,D14/S1,D14/S2},
y grid style={lightgray204},
ylabel={Run time [ms] (logarithmic scale)},
ymajorgrids,
ymin=0, ymax=3.87961388713014,
yminorgrids,
ytick style={color=black},
ylabel style={font=\footnotesize\color{white!15!black}},
ytick={1,2,3,4},
yticklabels={$10^1$, $10^2$, $10^3$, $10^4$}
]

\draw[draw=black,fill=darkcyan0113188] (axis cs:-0.15,0) rectangle (axis cs:0.15,2.78069509832341);
\draw[draw=black,fill=chocolate2168224] (axis cs:0.85,0) rectangle (axis cs:1.15,2.68389806406979);
\draw[draw=black,fill=goldenrod23617631] (axis cs:1.85,0) rectangle (axis cs:2.15,2.60092324195305);
\draw[draw=black,fill=purple12546141] (axis cs:2.85,0) rectangle (axis cs:3.15,2.56587729982891);
\draw[draw=black,fill=olivedrab11817147] (axis cs:3.85,0) rectangle (axis cs:4.15,2.6013438329404);
\draw[draw=black,fill=mediumturquoise76189237] (axis cs:4.85,0) rectangle (axis cs:5.15,2.55458568915121);
\draw[draw=black,fill=brown1611946] (axis cs:5.85,0) rectangle (axis cs:6.15,2.52806010002415);

\draw[draw=black,fill=darkcyan0113188,opacity=0.9] (axis cs:-0.35,0) rectangle (axis cs:0.35,1.36072628510067);
\draw[draw=black,fill=chocolate2168224,opacity=0.9] (axis cs:0.65,0) rectangle (axis cs:1.35,1.37964969683174);
\draw[draw=black,fill=goldenrod23617631,opacity=0.9] (axis cs:1.65,0) rectangle (axis cs:2.35,1.33939773126912);
\draw[draw=black,fill=purple12546141,opacity=0.9] (axis cs:2.65,0) rectangle (axis cs:3.35,1.3150800392646);
\draw[draw=black,fill=olivedrab11817147,opacity=0.9] (axis cs:3.65,0) rectangle (axis cs:4.35,1.42087099173855);
\draw[draw=black,fill=mediumturquoise76189237,opacity=0.9] (axis cs:4.65,0) rectangle (axis cs:5.35,1.36980052064824);
\draw[draw=black,fill=brown1611946,opacity=0.9] (axis cs:5.65,0) rectangle (axis cs:6.35,1.41511855465979);

\path [draw=black, semithick]
(axis cs:0,1.15948827371471)
--(axis cs:0,1.56196429648663);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 1.15948827371471
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 1.56196429648663
};
\path [draw=black, semithick]
(axis cs:1,1.19220931469832)
--(axis cs:1,1.56709007896516);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
1 1.19220931469832
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
1 1.56709007896516
};
\path [draw=black, semithick]
(axis cs:2,1.189171625886)
--(axis cs:2,1.48962383665223);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
2 1.189171625886
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
2 1.48962383665223
};
\path [draw=black, semithick]
(axis cs:3,1.11409080383157)
--(axis cs:3,1.51606927469764);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
3 1.11409080383157
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
3 1.51606927469764
};
\path [draw=black, semithick]
(axis cs:4,1.2557307918588)
--(axis cs:4,1.58601119161831);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
4 1.2557307918588
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
4 1.58601119161831
};
\path [draw=black, semithick]
(axis cs:5,1.22910581153523)
--(axis cs:5,1.51049522976125);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
5 1.22910581153523
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
5 1.51049522976125
};
\path [draw=black, semithick]
(axis cs:6,1.19403342872699)
--(axis cs:6,1.63620368059258);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
6 1.19403342872699
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
6 1.63620368059258
};
\path [draw=black, semithick]
(axis cs:0,1.86651982795145)
--(axis cs:0,3.69487036869537);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 1.86651982795145
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
0 3.69487036869537
};
\path [draw=black, semithick]
(axis cs:1,1.79898373387964)
--(axis cs:1,3.56881239425994);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
1 1.79898373387964
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
1 3.56881239425994
};
\path [draw=black, semithick]
(axis cs:2,1.82762582538944)
--(axis cs:2,3.37422065851666);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
2 1.82762582538944
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
2 3.37422065851666
};
\path [draw=black, semithick]
(axis cs:3,1.93234436442959)
--(axis cs:3,3.19941023522824);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
3 1.93234436442959
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
3 3.19941023522824
};
\path [draw=black, semithick]
(axis cs:4,1.87526202119569)
--(axis cs:4,3.32742564468511);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
4 1.87526202119569
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
4 3.32742564468511
};
\path [draw=black, semithick]
(axis cs:5,1.840037283245)
--(axis cs:5,3.26913409505743);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
5 1.840037283245
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
5 3.26913409505743
};
\path [draw=black, semithick]
(axis cs:6,1.92637610070241)
--(axis cs:6,3.12974409934588);

\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
6 1.92637610070241
};
\addplot [semithick, black, mark=-, mark size=7, mark options={solid}, only marks]
table {%
6 3.12974409934588
};
\end{axis}

\end{tikzpicture}


==> Figures/run_time_ns3_vertical.tex <==
\begin{tikzpicture}
    \definecolor{brown1611946}{RGB}{161,19,46}
    \definecolor{chocolate2168224}{RGB}{216,82,24}
    \definecolor{darkcyan0113188}{RGB}{0,113,188}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod23617631}{RGB}{236,176,31}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumturquoise76189237}{RGB}{76,189,237}
    \definecolor{olivedrab11817147}{RGB}{118,171,47}
    \definecolor{purple12546141}{RGB}{125,46,141}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[
        tick align=outside,
        tick pos=left,
        x grid style={lightgray204},
        ybar=0,
        x = 1.cm,
        bar width=8pt,
        ylabel={Run time [ms] (logarithmic scale)},
        xticklabel style={rotate=270},
        symbolic x coords={D0/S0,D0/S1,D0/S2,D11/S0,D14/S0,D14/S1,D14/S2},
        xtick=data,
        ymin=0, ymax=3.87961388713014,
        legend style={legend columns=1,},
        %nodes near coords,
        %nodes near coords align={vertical},
        ]
    \addplot[fill=blue!40!white, error bars/.cd, y dir=both, y explicit] coordinates {
        (D0/S0, 2.78069509832341) += (0,0.2) -= (0,0.1)
        (D0/S1, 2.68389806406979)+= (0,0.2) -= (0,0.1)  
        (D0/S2, 2.60092324195305)+= (0,0.2) -= (0,0.1)  
        (D11/S0, 2.56587729982891)+= (0,0.2) -= (0,0.1)  
        (D14/S0, 2.6013438329404)+= (0,0.2) -= (0,0.1)  
        (D14/S1, 2.55458568915121)+= (0,0.2) -= (0,0.1)  
        (D14/S2, 2.52806010002415)+= (0,0.2) -= (0,0.1) };
    \addplot[fill=red!30!white, error bars/.cd, y dir=both, y explicit] coordinates {%
        (D0/S0, 1.36072628510067) += (0,0.2) -= (0,0.1)
        (D0/S1, 1.37964969683174) += (0,0.2) -= (0,0.1)
        (D0/S2, 1.33939773126912) += (0,0.2) -= (0,0.1)
        (D11/S0, 1.3150800392646) += (0,0.2) -= (0,0.1)
        (D14/S0, 1.42087099173855) += (0,0.2) -= (0,0.1)
        (D14/S1, 1.36980052064824) += (0,0.2) -= (0,0.1)
        (D14/S2, 1.41511855465979) += (0,0.2) -= (0,0.1)};
    \legend{Read from file, Generated by statistical model}
    \end{axis}
\end{tikzpicture}


% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{brown1611946}{RGB}{161,19,46}
% \definecolor{chocolate2168224}{RGB}{216,82,24}
% \definecolor{darkcyan0113188}{RGB}{0,113,188}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{goldenrod23617631}{RGB}{236,176,31}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumturquoise76189237}{RGB}{76,189,237}
% \definecolor{olivedrab11817147}{RGB}{118,171,47}
% \definecolor{purple12546141}{RGB}{125,46,141}
% \pgfplotsset{every tick label/.append style={font=\scriptsize}}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={lightgray204},
% % xlabel={Model Type},
% xmajorgrids,
% xmin=-0.685, xmax=6.685,
% xminorgrids,
% xtick style={color=black},
% xtick={0,1,2,3,4,5,6},
% xticklabel style={rotate=270},
% xticklabels={D0/S0,D0/S1,D0/S2,D11/S0,D14/S0,D14/S1,D14/S2},
% y grid style={lightgray204},
% ylabel={Run time [ms] (logarithmic scale)},
% ymajorgrids,
% ymin=0, ymax=3.87961388713014,
% yminorgrids,
% ytick style={color=black},
% ylabel style={font=\footnotesize\color{white!15!black}}
% ]

% \draw[draw=black,fill=darkcyan0113188] (axis cs:-0.15,0) rectangle (axis cs:0.15,2.78069509832341);
% \draw[draw=black,fill=chocolate2168224] (axis cs:0.85,0) rectangle (axis cs:1.15,2.68389806406979);
% \draw[draw=black,fill=goldenrod23617631] (axis cs:1.85,0) rectangle (axis cs:2.15,2.60092324195305);
% \draw[draw=black,fill=purple12546141] (axis cs:2.85,0) rectangle (axis cs:3.15,2.56587729982891);
% \draw[draw=black,fill=olivedrab11817147] (axis cs:3.85,0) rectangle (axis cs:4.15,2.6013438329404);
% \draw[draw=black,fill=mediumturquoise76189237] (axis cs:4.85,0) rectangle (axis cs:5.15,2.55458568915121);
% \draw[draw=black,fill=brown1611946] (axis cs:5.85,0) rectangle (axis cs:6.15,2.52806010002415);

% \draw[draw=black,fill=darkcyan0113188,opacity=0.9] (axis cs:-0.35,0) rectangle (axis cs:0.35,1.36072628510067);
% \draw[draw=black,fill=chocolate2168224,opacity=0.9] (axis cs:0.65,0) rectangle (axis cs:1.35,1.37964969683174);
% \draw[draw=black,fill=goldenrod23617631,opacity=0.9] (axis cs:1.65,0) rectangle (axis cs:2.35,1.33939773126912);
% \draw[draw=black,fill=purple12546141,opacity=0.9] (axis cs:2.65,0) rectangle (axis cs:3.35,1.3150800392646);
% \draw[draw=black,fill=olivedrab11817147,opacity=0.9] (axis cs:3.65,0) rectangle (axis cs:4.35,1.42087099173855);
% \draw[draw=black,fill=mediumturquoise76189237,opacity=0.9] (axis cs:4.65,0) rectangle (axis cs:5.35,1.36980052064824);
% \draw[draw=black,fill=brown1611946,opacity=0.9] (axis cs:5.65,0) rectangle (axis cs:6.35,1.41511855465979);

% \path [draw=black, semithick]
% (axis cs:0,1.15948827371471)
% --(axis cs:0,1.56196429648663);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 1.15948827371471
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 1.56196429648663
% };
% \path [draw=black, semithick]
% (axis cs:1,1.19220931469832)
% --(axis cs:1,1.56709007896516);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 1.19220931469832
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 1.56709007896516
% };
% \path [draw=black, semithick]
% (axis cs:2,1.189171625886)
% --(axis cs:2,1.48962383665223);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 1.189171625886
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 1.48962383665223
% };
% \path [draw=black, semithick]
% (axis cs:3,1.11409080383157)
% --(axis cs:3,1.51606927469764);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 1.11409080383157
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 1.51606927469764
% };
% \path [draw=black, semithick]
% (axis cs:4,1.2557307918588)
% --(axis cs:4,1.58601119161831);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 1.2557307918588
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 1.58601119161831
% };
% \path [draw=black, semithick]
% (axis cs:5,1.22910581153523)
% --(axis cs:5,1.51049522976125);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 1.22910581153523
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 1.51049522976125
% };
% \path [draw=black, semithick]
% (axis cs:6,1.19403342872699)
% --(axis cs:6,1.63620368059258);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 1.19403342872699
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 1.63620368059258
% };
% \path [draw=black, semithick]
% (axis cs:0,1.86651982795145)
% --(axis cs:0,3.69487036869537);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 1.86651982795145
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 0 3.69487036869537
% };
% \path [draw=black, semithick]
% (axis cs:1,1.79898373387964)
% --(axis cs:1,3.56881239425994);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 1.79898373387964
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 1 3.56881239425994
% };
% \path [draw=black, semithick]
% (axis cs:2,1.82762582538944)
% --(axis cs:2,3.37422065851666);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 1.82762582538944
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 2 3.37422065851666
% };
% \path [draw=black, semithick]
% (axis cs:3,1.93234436442959)
% --(axis cs:3,3.19941023522824);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 1.93234436442959
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 3 3.19941023522824
% };
% \path [draw=black, semithick]
% (axis cs:4,1.87526202119569)
% --(axis cs:4,3.32742564468511);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 1.87526202119569
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 4 3.32742564468511
% };
% \path [draw=black, semithick]
% (axis cs:5,1.840037283245)
% --(axis cs:5,3.26913409505743);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 1.840037283245
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 5 3.26913409505743
% };
% \path [draw=black, semithick]
% (axis cs:6,1.92637610070241)
% --(axis cs:6,3.12974409934588);

% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 1.92637610070241
% };
% \addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
% table {%
% 6 3.12974409934588
% };
% \end{axis}

% \end{tikzpicture}
